The landscape of symmetry enhancement in tight-binding models

Band structures are ubiquitous in condensed matter physics and their symmetries constrain possible degeneracies, topology and response functions across a broad range of different systems. Here we address the question: given a parent crystal, what is the symmetry of hopping models on that lattice at a given shell number? We find that the parent structure does not, in general, determine the symmetry of the tight-binding model. Instead, the symmetry is dependent on the hopping range. The key to symmetry breakdown on the lattice is the existence of different {\it bond equivalence classes} whose number is related to group-subgroup indices for a broad classes of cases. We find all bond equivalence classes for $s$-wave hopping out to 20th neighbor across the different space groups and Wyckoff positions and the symmetries of the associated tight-binding models. These observations naturally lead to the definition of a {\it bond complex} $-$ the possible classes of networks of bonds to which symmetries may be enhanced from a given parent structure.

==> (inline-0) <==
\begin{longtable}
{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Triclinic Crystal Class}\\ 
%{>{\centering \arraybackslash}p{1cm}|>{\centering \arraybackslash}p{1.2cm}|>{\centering \arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &   Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &   Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
          1 &    1$a$ &                2(1$a$) \\
          2 &    2$i$ & 2(2$i$) for all shells \\
          2 &    1$h$ & 2(1$h$) for all shells \\
          2 &    1$g$ & 2(1$g$) for all shells \\
          2 &    1$f$ & 2(1$f$) for all shells \\
          2 &    1$e$ & 2(1$e$) for all shells \\
          2 &    1$d$ & 2(1$d$) for all shells \\
          2 &    1$c$ & 2(1$c$) for all shells \\
          2 &    1$b$ & 2(1$b$) for all shells \\
          2 &    1$a$ & 2(1$a$) for all shells \\
\end{longtable}
%\end{absolutelynopagebreak}

%\clearpage

%\subsection{Table of Symmetries for the Monoclinic Crystal Class}
\nopagebreak
\begin{longtable}{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Monoclinic Crystal Class}\\ 
%{>{\centering\arraybackslash}p{1cm}|>{\centering\arraybackslash}p{1.2cm}|>{\centering\arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &    Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &    Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
          3 &    2$e$ &       10(2$m$), 3(2$e$) \\
          3 &    1$d$ &                10(1$g$) \\
          3 &    1$c$ &                10(1$d$) \\
          3 &    1$b$ &                10(1$c$) \\
          3 &    1$a$ &                10(1$a$) \\
          4 &    2$a$ &       4(2$a$), 11(2$e$) \\
          5 &    4$c$ &       5(4$c$), 12(4$i$) \\
          5 &    2$b$ &                12(2$c$) \\
          5 &    2$a$ &                12(2$a$) \\
          6 &    1$b$ &                10(1$b$) \\
          6 &    2$c$ &       10(2$i$), 6(2$c$) \\
          6 &    1$a$ &                10(1$a$) \\
          7 &    2$a$ &       13(2$e$), 7(2$a$) \\
          8 &    4$b$ &       8(4$b$), 12(4$g$) \\
          8 &    2$a$ &                12(2$a$) \\
          9 &    4$a$ &       9(4$a$), 15(4$e$) \\
         10 &    4$o$ & 10(4$o$) for all shells \\
         10 &    2$n$ & 10(2$n$) for all shells \\
         10 &    2$m$ & 10(2$m$) for all shells \\
         10 &    2$l$ & 10(2$l$) for all shells \\
         10 &    2$k$ & 10(2$k$) for all shells \\
         10 &    2$j$ & 10(2$j$) for all shells \\
         10 &    2$i$ & 10(2$i$) for all shells \\
         10 &    1$h$ & 10(1$h$) for all shells \\
         10 &    1$g$ & 10(1$g$) for all shells \\
         10 &    1$f$ & 10(1$f$) for all shells \\
         10 &    1$e$ & 10(1$e$) for all shells \\
         10 &    1$d$ & 10(1$d$) for all shells \\
         10 &    1$c$ & 10(1$c$) for all shells \\
         10 &    1$a$ & 10(1$a$) for all shells \\
         10 &    1$b$ & 10(1$b$) for all shells \\
         11 &    4$f$ & 11(4$f$) for all shells \\
         11 &    2$e$ & 11(2$e$) for all shells \\
         11 &    2$d$ &      11(2$d$), 10(1$g$) \\
         11 &    2$c$ &      10(1$c$), 11(2$c$) \\
         11 &    2$b$ &      10(1$d$), 11(2$b$) \\
         11 &    2$a$ &      11(2$a$), 10(1$a$) \\
         12 &    8$j$ & 12(8$j$) for all shells \\
         12 &    4$i$ & 12(4$i$) for all shells \\
         12 &    4$h$ & 12(4$h$) for all shells \\
         12 &    4$g$ & 12(4$g$) for all shells \\
         12 &    4$f$ &      10(1$h$), 12(4$f$) \\
         12 &    4$e$ &      12(4$e$), 10(1$e$) \\
         12 &    2$d$ & 12(2$d$) for all shells \\
         12 &    2$c$ & 12(2$c$) for all shells \\
         12 &    2$b$ & 12(2$b$) for all shells \\
         12 &    2$a$ & 12(2$a$) for all shells \\
         13 &    4$g$ & 13(4$g$) for all shells \\
         13 &    2$f$ & 13(2$f$) for all shells \\
         13 &    2$e$ & 13(2$e$) for all shells \\
         13 &    2$d$ &      10(1$d$), 13(2$d$) \\
         13 &    2$c$ &      13(2$c$), 10(1$b$) \\
         13 &    2$b$ &      13(2$b$), 10(1$e$) \\
         13 &    2$a$ &      10(1$a$), 13(2$a$) \\
         14 &    4$e$ & 14(4$e$) for all shells \\
         14 &    2$d$ &      14(2$d$), 12(2$d$) \\
         14 &    2$c$ &      14(2$c$), 12(2$b$) \\
         14 &    2$b$ &      14(2$b$), 12(2$c$) \\
         14 &    2$a$ &      12(2$a$), 14(2$a$) \\
         15 &    8$f$ & 15(8$f$) for all shells \\
         15 &    4$e$ & 15(4$e$) for all shells \\
         15 &    4$d$ &      15(4$d$), 12(2$b$) \\
         15 &    4$c$ &      15(4$c$), 12(2$a$) \\
         15 &    4$b$ &      15(4$b$), 12(2$b$) \\
         15 &    4$a$ &      15(4$a$), 12(2$a$) \\
\end{longtable}

\clearpage

%\subsection{Table of Symmetries for the Orthorhombic Crystal Class}
%\nopagebreak
\begin{longtable}[c]
{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Orthorhombic Crystal Class}\\ 
%{>{\centering\arraybackslash}p{1cm}|>{\centering\arraybackslash}p{1.2cm}|>{\centering\arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &                             Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &                             Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         16 &    4$u$ &                          16(4$u$) for all shells \\
         16 &    2$t$ &                               47(2$t$), 16(2$t$) \\
         16 &    2$r$ &                               16(2$r$), 47(2$s$) \\
         16 &    2$s$ &                               16(2$s$), 47(2$r$) \\
         16 &    2$q$ &                               47(2$q$), 16(2$q$) \\
         16 &    2$p$ &                               47(2$p$), 16(2$p$) \\
         16 &    2$o$ &                               16(2$o$), 47(2$o$) \\
         16 &    2$n$ &                               16(2$n$), 47(2$n$) \\
         16 &    2$m$ &                               16(2$m$), 47(2$m$) \\
         16 &    2$k$ &                               47(2$k$), 16(2$k$) \\
         16 &    2$l$ &                               16(2$l$), 47(2$l$) \\
         16 &    2$j$ &                               47(2$j$), 16(2$j$) \\
         16 &    2$i$ &                               16(2$i$), 47(2$i$) \\
         16 &    1$h$ &                                         47(1$h$) \\
         16 &    1$f$ &                                         47(1$d$) \\
         16 &    1$g$ &                                         47(1$g$) \\
         16 &    1$d$ &                                         47(1$c$) \\
         16 &    1$e$ &                                         47(1$f$) \\
         16 &    1$c$ &                                         47(1$e$) \\
         16 &    1$b$ &                                         47(1$b$) \\
         16 &    1$a$ &                                         47(1$a$) \\
         17 &    4$e$ &                          17(4$e$) for all shells \\
         17 &    2$d$ &                               51(2$f$), 17(2$d$) \\
         17 &    2$b$ &                               51(2$f$), 17(2$b$) \\
         17 &    2$c$ &                               17(2$c$), 51(2$e$) \\
         17 &    2$a$ &                               17(2$a$), 51(2$e$) \\
         18 &    2$b$ &                               18(2$b$), 59(2$b$) \\
         18 &    4$c$ &                          18(4$c$) for all shells \\
         18 &    2$a$ &                               18(2$a$), 59(2$a$) \\
         19 &    4$a$ &                          19(4$a$) for all shells \\
         20 &    8$c$ &                          20(8$c$) for all shells \\
         20 &    4$b$ &                               20(4$b$), 63(4$c$) \\
         20 &    4$a$ &                               20(4$a$), 63(4$c$) \\
         21 &    8$l$ &                          21(8$l$) for all shells \\
         21 &    4$k$ &                               67(4$g$), 21(4$k$) \\
         21 &    4$j$ &                               65(4$l$), 21(4$j$) \\
         21 &    4$h$ &                               65(4$j$), 21(4$h$) \\
         21 &    4$i$ &                               21(4$i$), 65(4$k$) \\
         21 &    4$f$ &                               21(4$f$), 65(4$h$) \\
         21 &    4$g$ &                               21(4$g$), 65(4$i$) \\
         21 &    2$d$ &                                         65(2$d$) \\
         21 &    4$e$ &                               65(4$g$), 21(4$e$) \\
         21 &    2$b$ &                                         65(2$b$) \\
         21 &    2$c$ &                                         65(2$c$) \\
         21 &    2$a$ &                                         65(2$a$) \\
         22 &    8$j$ &                               22(8$j$), 69(8$g$) \\
         22 &   16$k$ &                         22(16$k$) for all shells \\
         22 &    8$i$ &                               69(8$h$), 22(8$i$) \\
         22 &    8$h$ &                               69(8$i$), 22(8$h$) \\
         22 &    8$g$ &                               69(8$i$), 22(8$g$) \\
         22 &    8$f$ &                               69(8$h$), 22(8$f$) \\
         22 &    4$d$ &                                         69(4$a$) \\
         22 &    8$e$ &                               22(8$e$), 69(8$g$) \\
         22 &    4$c$ &                                         69(4$b$) \\
         22 &    4$a$ &                                         69(4$a$) \\
         22 &    4$b$ &                                         69(4$b$) \\
         23 &    8$k$ &                          23(8$k$) for all shells \\
         23 &    4$j$ &                               23(4$j$), 71(4$j$) \\
         23 &    4$i$ &                               23(4$i$), 71(4$i$) \\
         23 &    4$h$ &                               71(4$h$), 23(4$h$) \\
         23 &    4$f$ &                               23(4$f$), 71(4$f$) \\
         23 &    4$g$ &                               71(4$g$), 23(4$g$) \\
         23 &    4$e$ &                               23(4$e$), 71(4$e$) \\
         23 &    2$d$ &                                         71(2$d$) \\
         23 &    2$c$ &                                         71(2$c$) \\
         23 &    2$b$ &                                         71(2$b$) \\
         23 &    2$a$ &                                         71(2$a$) \\
         24 &    4$c$ &                               24(4$c$), 74(4$e$) \\
         24 &    8$d$ &                          24(8$d$) for all shells \\
         24 &    4$b$ &                               24(4$b$), 74(4$e$) \\
         24 &    4$a$ &                               24(4$a$), 74(4$e$) \\
         25 &    4$i$ &                                         47(4$y$) \\
         25 &    2$g$ &                               25(2$g$), 47(2$m$) \\
         25 &    2$h$ &                               25(2$h$), 47(2$o$) \\
         25 &    2$f$ &                               47(2$k$), 25(2$f$) \\
         25 &    2$e$ &                               25(2$e$), 47(2$i$) \\
         25 &    1$d$ &                                         47(1$f$) \\
         25 &    1$c$ &                                         47(1$b$) \\
         25 &    1$b$ &                                         47(1$e$) \\
         25 &    1$a$ &                                         47(1$a$) \\
         26 &    2$b$ &                               51(2$f$), 26(2$b$) \\
         26 &    4$c$ &                               51(4$k$), 26(4$c$) \\
         26 &    2$a$ &                               26(2$a$), 51(2$e$) \\
         27 &    4$e$ &                               27(4$e$), 49(4$q$) \\
         27 &    2$d$ &                     47(1$g$), 49(2$h$), 49(2$b$) \\
         27 &    2$c$ &                     49(2$d$), 49(2$f$), 47(1$e$) \\
         27 &    2$b$ &                     49(2$c$), 49(2$g$), 47(1$c$) \\
         27 &    2$a$ &                     49(2$a$), 47(1$a$), 49(2$e$) \\
         28 &    4$d$ &                               28(4$d$), 51(4$i$) \\
         28 &    2$c$ &                               28(2$c$), 51(2$e$) \\
         28 &    2$b$ &                     49(2$g$), 47(1$c$), 51(2$c$) \\
         28 &    2$a$ &                     51(2$a$), 47(1$a$), 49(2$e$) \\
         29 &    4$a$ &                               57(4$d$), 29(4$a$) \\
         30 &    2$b$ &                     65(2$d$), 53(2$d$), 50(2$d$) \\
         30 &    4$c$ &                               30(4$c$), 53(4$h$) \\
         30 &    2$a$ &                     50(2$a$), 65(2$a$), 53(2$a$) \\
         31 &    4$b$ &                               59(4$f$), 31(4$b$) \\
         31 &    2$a$ &                               31(2$a$), 59(2$a$) \\
         32 &    4$c$ &                               32(4$c$), 55(4$g$) \\
         32 &    2$a$ &                     50(2$a$), 65(2$a$), 55(2$a$) \\
         32 &    2$b$ &                     50(2$b$), 65(2$b$), 55(2$c$) \\
         33 &    4$a$ &                               33(4$a$), 62(4$c$) \\
         34 &    4$c$ &                               34(4$c$), 58(4$g$) \\
         34 &    2$b$ &                     48(2$b$), 58(2$c$), 71(2$d$) \\
         34 &    2$a$ &                     71(2$a$), 48(2$c$), 58(2$a$) \\
         35 &    8$f$ &                               35(8$f$), 65(8$p$) \\
         35 &    4$d$ &                               35(4$d$), 65(4$g$) \\
         35 &    4$e$ &                               35(4$e$), 65(4$i$) \\
         35 &    4$c$ &                     47(1$f$), 67(4$a$), 65(4$e$) \\
         35 &    2$b$ &                                         65(2$b$) \\
         35 &    2$a$ &                                         65(2$a$) \\
         36 &    8$b$ &                               36(8$b$), 63(8$g$) \\
         36 &    4$a$ &                               36(4$a$), 63(4$c$) \\
         37 &    8$d$ &                               37(8$d$), 66(8$l$) \\
         37 &    4$b$ &                     65(2$b$), 66(4$b$), 66(4$d$) \\
         37 &    4$c$ &                     66(4$e$), 69(4$a$), 68(4$a$) \\
         37 &    4$a$ &                     66(4$c$), 65(2$a$), 66(4$a$) \\
         38 &    4$e$ &                               38(4$e$), 65(4$h$) \\
         38 &    8$f$ &                               38(8$f$), 65(8$o$) \\
         38 &    4$c$ &                               38(4$c$), 65(4$k$) \\
         38 &    4$d$ &                               38(4$d$), 65(4$g$) \\
         38 &    2$a$ &                                         65(2$a$) \\
         38 &    2$b$ &                                         65(2$d$) \\
         39 &    8$d$ &                               67(8$m$), 39(8$d$) \\
         39 &    4$c$ &                               39(4$c$), 67(4$g$) \\
         39 &    4$a$ &                     47(1$a$), 67(4$c$), 67(4$a$) \\
         39 &    4$b$ &                     67(4$b$), 67(4$d$), 47(1$b$) \\
         40 &    4$b$ &                               63(4$c$), 40(4$b$) \\
         40 &    8$c$ &                               63(8$f$), 40(8$c$) \\
         40 &    4$a$ &                     63(4$a$), 65(2$d$), 66(4$a$) \\
         41 &    8$b$ &                               41(8$b$), 64(8$f$) \\
         41 &    4$a$ &                     64(4$a$), 69(4$b$), 68(4$b$) \\
         42 &   16$e$ &                             42(16$e$), 69(16$o$) \\
         42 &    8$d$ &                               42(8$d$), 69(8$g$) \\
         42 &    8$b$ &                     69(8$e$), 69(8$f$), 47(1$f$) \\
         42 &    8$c$ &                               69(8$h$), 42(8$c$) \\
         42 &    4$a$ &                                         69(4$a$) \\
         43 &   16$b$ &                         43(16$b$) for all shells \\
         43 &    8$a$ &                               43(8$a$), 70(8$a$) \\
         44 &    8$e$ &                               71(8$n$), 44(8$e$) \\
         44 &    4$c$ &                               44(4$c$), 71(4$e$) \\
         44 &    4$d$ &                               71(4$g$), 44(4$d$) \\
         44 &    2$b$ &                                         71(2$d$) \\
         44 &    2$a$ &                                         71(2$a$) \\
         45 &    8$c$ &                               45(8$c$), 72(8$j$) \\
         45 &    4$b$ &                     72(4$d$), 72(4$b$), 65(2$b$) \\
         45 &    4$a$ &                     65(2$a$), 72(4$a$), 72(4$c$) \\
         46 &    8$c$ &                               46(8$c$), 74(8$h$) \\
         46 &    4$a$ &                     65(2$d$), 72(4$a$), 74(4$c$) \\
         46 &    4$b$ &                               46(4$b$), 74(4$e$) \\
         47 &      8A &                            47(8A) for all shells \\
         47 &    4$z$ &                          47(4$z$) for all shells \\
         47 &    4$y$ &                          47(4$y$) for all shells \\
         47 &    4$x$ &                          47(4$x$) for all shells \\
         47 &    4$w$ &                          47(4$w$) for all shells \\
         47 &    4$v$ &                          47(4$v$) for all shells \\
         47 &    4$u$ &                          47(4$u$) for all shells \\
         47 &    2$t$ &                          47(2$t$) for all shells \\
         47 &    2$s$ &                          47(2$s$) for all shells \\
         47 &    2$r$ &                          47(2$r$) for all shells \\
         47 &    2$q$ &                          47(2$q$) for all shells \\
         47 &    2$p$ &                          47(2$p$) for all shells \\
         47 &    2$o$ &                          47(2$o$) for all shells \\
         47 &    2$n$ &                          47(2$n$) for all shells \\
         47 &    2$m$ &                          47(2$m$) for all shells \\
         47 &    2$l$ &                          47(2$l$) for all shells \\
         47 &    2$j$ &                          47(2$j$) for all shells \\
         47 &    2$k$ &                          47(2$k$) for all shells \\
         47 &    1$h$ &                          47(1$h$) for all shells \\
         47 &    2$i$ &                          47(2$i$) for all shells \\
         47 &    1$g$ &                          47(1$g$) for all shells \\
         47 &    1$f$ &                          47(1$f$) for all shells \\
         47 &    1$e$ &                          47(1$e$) for all shells \\
         47 &    1$d$ &                          47(1$d$) for all shells \\
         47 &    1$c$ &                          47(1$c$) for all shells \\
         47 &    1$a$ &                          47(1$a$) for all shells \\
         47 &    1$b$ &                          47(1$b$) for all shells \\
         48 &    8$m$ &                          48(8$m$) for all shells \\
         48 &    4$l$ &                               71(4$j$), 48(4$l$) \\
         48 &    4$j$ &                               71(4$h$), 48(4$j$) \\
         48 &    4$k$ &                               71(4$i$), 48(4$k$) \\
         48 &    4$h$ &                               48(4$h$), 71(4$f$) \\
         48 &    4$i$ &                               71(4$g$), 48(4$i$) \\
         48 &    4$g$ &                               71(4$e$), 48(4$g$) \\
         48 &    4$f$ &           66(4$e$), 66(4$f$), 69(4$a$), 48(4$f$) \\
         48 &    4$e$ &           66(4$e$), 69(4$b$), 66(4$f$), 48(4$e$) \\
         48 &    2$c$ &                               48(2$c$), 71(2$c$) \\
         48 &    2$d$ &                               71(2$d$), 48(2$d$) \\
         48 &    2$a$ &                               48(2$a$), 71(2$a$) \\
         48 &    2$b$ &                               71(2$b$), 48(2$b$) \\
         49 &    8$r$ &                          49(8$r$) for all shells \\
         49 &    4$q$ &                          49(4$q$) for all shells \\
         49 &    4$p$ &                                         47(2$k$) \\
         49 &    4$o$ &                                         47(2$j$) \\
         49 &    4$n$ &                                         47(2$l$) \\
         49 &    4$m$ &                                         47(2$i$) \\
         49 &    4$k$ &                               47(2$s$), 49(4$k$) \\
         49 &    4$l$ &                               47(2$t$), 49(4$l$) \\
         49 &    4$j$ &                               49(4$j$), 47(2$p$) \\
         49 &    4$i$ &                               49(4$i$), 47(2$o$) \\
         49 &    2$h$ &                               47(1$h$), 49(2$h$) \\
         49 &    2$g$ &                               47(1$d$), 49(2$g$) \\
         49 &    2$f$ &                               49(2$f$), 47(1$f$) \\
         49 &    2$e$ &                               47(1$b$), 49(2$e$) \\
         49 &    2$d$ &                               49(2$d$), 47(1$e$) \\
         49 &    2$c$ &                               49(2$c$), 47(1$c$) \\
         49 &    2$b$ &                               47(1$g$), 49(2$b$) \\
         49 &    2$a$ &                               49(2$a$), 47(1$a$) \\
         50 &    4$l$ &                               65(4$l$), 50(4$l$) \\
         50 &    8$m$ &                          50(8$m$) for all shells \\
         50 &    4$k$ &                               65(4$k$), 50(4$k$) \\
         50 &    4$i$ &                               50(4$i$), 65(4$i$) \\
         50 &    4$j$ &                               50(4$j$), 65(4$j$) \\
         50 &    4$h$ &                               65(4$h$), 50(4$h$) \\
         50 &    4$g$ &                               50(4$g$), 65(4$g$) \\
         50 &    4$f$ &           49(2$c$), 65(4$f$), 49(2$d$), 47(1$c$) \\
         50 &    4$e$ &                     49(2$a$), 47(1$a$), 65(4$e$) \\
         50 &    2$d$ &                               65(2$d$), 50(2$d$) \\
         50 &    2$c$ &                               65(2$c$), 50(2$c$) \\
         50 &    2$b$ &                               50(2$b$), 65(2$b$) \\
         50 &    2$a$ &                               50(2$a$), 65(2$a$) \\
         51 &    8$l$ &                          51(8$l$) for all shells \\
         51 &    4$k$ &                          51(4$k$) for all shells \\
         51 &    4$j$ &                          51(4$j$) for all shells \\
         51 &    4$i$ &                          51(4$i$) for all shells \\
         51 &    4$h$ &                               51(4$h$), 47(2$n$) \\
         51 &    4$g$ &                               47(2$m$), 51(4$g$) \\
         51 &    2$e$ &                          51(2$e$) for all shells \\
         51 &    2$f$ &                          51(2$f$) for all shells \\
         51 &    2$d$ &                               47(1$g$), 51(2$d$) \\
         51 &    2$c$ &                               47(1$c$), 51(2$c$) \\
         51 &    2$b$ &                               47(1$e$), 51(2$b$) \\
         51 &    2$a$ &                               51(2$a$), 47(1$a$) \\
         52 &    8$e$ &                          52(8$e$) for all shells \\
         52 &    4$c$ &                               52(4$c$), 74(4$e$) \\
         52 &    4$d$ &                               52(4$d$), 63(4$c$) \\
         52 &    4$b$ & 53(2$b$), 65(2$b$), 74(4$d$), 66(4$d$), 52(4$b$) \\
         52 &    4$a$ & 65(2$a$), 66(4$c$), 53(2$a$), 74(4$c$), 52(4$a$) \\
         53 &    8$i$ &                          53(8$i$) for all shells \\
         53 &    4$h$ &                          53(4$h$) for all shells \\
         53 &    4$f$ &                               65(4$j$), 53(4$f$) \\
         53 &    4$g$ &                               51(2$f$), 53(4$g$) \\
         53 &    4$e$ &                               53(4$e$), 65(4$i$) \\
         53 &    2$d$ &                               65(2$d$), 53(2$d$) \\
         53 &    2$c$ &                               65(2$c$), 53(2$c$) \\
         53 &    2$b$ &                               53(2$b$), 65(2$b$) \\
         53 &    2$a$ &                               65(2$a$), 53(2$a$) \\
         54 &    8$f$ &                          54(8$f$) for all shells \\
         54 &    4$d$ &                               54(4$d$), 51(2$e$) \\
         54 &    4$e$ &                               51(2$f$), 54(4$e$) \\
         54 &    4$c$ &                               54(4$c$), 67(4$g$) \\
         54 &    4$a$ &           49(2$a$), 47(1$a$), 51(2$a$), 67(4$c$) \\
         54 &    4$b$ &           67(4$d$), 49(2$c$), 47(1$e$), 51(2$b$) \\
         55 &    8$i$ &                          55(8$i$) for all shells \\
         55 &    4$h$ &                          55(4$h$) for all shells \\
         55 &    4$g$ &                          55(4$g$) for all shells \\
         55 &    4$f$ &                               65(4$l$), 55(4$f$) \\
         55 &    4$e$ &                               55(4$e$), 65(4$k$) \\
         55 &    2$d$ &                               65(2$c$), 55(2$d$) \\
         55 &    2$c$ &                               65(2$b$), 55(2$c$) \\
         55 &    2$b$ &                               65(2$d$), 55(2$b$) \\
         55 &    2$a$ &                               65(2$a$), 55(2$a$) \\
         56 &    8$e$ &                          56(8$e$) for all shells \\
         56 &    4$d$ &                               59(2$b$), 56(4$d$) \\
         56 &    4$c$ &                               56(4$c$), 59(2$a$) \\
         56 &    4$b$ &           69(4$b$), 64(4$b$), 66(4$f$), 56(4$b$) \\
         56 &    4$a$ &           66(4$e$), 56(4$a$), 69(4$a$), 64(4$a$) \\
         57 &    8$e$ &                          57(8$e$) for all shells \\
         57 &    4$c$ &                               57(4$c$), 51(2$e$) \\
         57 &    4$d$ &                          57(4$d$) for all shells \\
         57 &    4$b$ &           51(2$c$), 47(1$b$), 67(4$f$), 51(2$b$) \\
         57 &    4$a$ &                     51(2$a$), 47(1$a$), 67(4$e$) \\
         58 &    8$h$ &                          58(8$h$) for all shells \\
         58 &    4$f$ &                               58(4$f$), 71(4$j$) \\
         58 &    4$g$ &                          58(4$g$) for all shells \\
         58 &    4$e$ &                               58(4$e$), 71(4$i$) \\
         58 &    2$d$ &                               71(2$b$), 58(2$d$) \\
         58 &    2$c$ &                               58(2$c$), 71(2$d$) \\
         58 &    2$b$ &                               58(2$b$), 71(2$c$) \\
         58 &    2$a$ &                               71(2$a$), 58(2$a$) \\
         59 &    8$g$ &                          59(8$g$) for all shells \\
         59 &    4$f$ &                          59(4$f$) for all shells \\
         59 &    4$e$ &                          59(4$e$) for all shells \\
         59 &    4$d$ &                     65(4$f$), 47(1$c$), 51(2$c$) \\
         59 &    4$c$ &                     51(2$a$), 47(1$a$), 65(4$e$) \\
         59 &    2$b$ &                          59(2$b$) for all shells \\
         59 &    2$a$ &                          59(2$a$) for all shells \\
         60 &    8$d$ &                          60(8$d$) for all shells \\
         60 &    4$b$ &           72(4$d$), 53(2$b$), 65(2$b$), 63(4$b$) \\
         60 &    4$c$ &                               60(4$c$), 63(4$c$) \\
         60 &    4$a$ &           63(4$a$), 65(2$a$), 72(4$c$), 53(2$a$) \\
         61 &    8$c$ &                          61(8$c$) for all shells \\
         61 &    4$a$ &                     64(4$a$), 61(4$a$), 69(4$a$) \\
         61 &    4$b$ &                     69(4$b$), 64(4$b$), 61(4$b$) \\
         62 &    8$d$ &                          62(8$d$) for all shells \\
         62 &    4$c$ &                          62(4$c$) for all shells \\
         62 &    4$b$ &           74(4$b$), 63(4$b$), 65(2$b$), 55(2$c$) \\
         62 &    4$a$ &           74(4$a$), 63(4$a$), 65(2$a$), 55(2$a$) \\
         63 &   16$h$ &                         63(16$h$) for all shells \\
         63 &    8$g$ &                          63(8$g$) for all shells \\
         63 &    8$f$ &                          63(8$f$) for all shells \\
         63 &    8$e$ &                               63(8$e$), 65(4$i$) \\
         63 &    8$d$ & 69(8$d$), 63(8$d$), 65(4$e$), 51(2$d$), 47(1$g$) \\
         63 &    4$c$ &                          63(4$c$) for all shells \\
         63 &    4$b$ &                               63(4$b$), 65(2$b$) \\
         63 &    4$a$ &                               63(4$a$), 65(2$a$) \\
         64 &   16$g$ &                         64(16$g$) for all shells \\
         64 &    8$f$ &                          64(8$f$) for all shells \\
         64 &    8$e$ &                               51(2$f$), 64(8$e$) \\
         64 &    8$d$ &                               69(8$i$), 64(8$d$) \\
         64 &    8$c$ & 51(2$d$), 69(8$e$), 64(8$c$), 67(4$e$), 47(1$g$) \\
         64 &    4$b$ &                               69(4$b$), 64(4$b$) \\
         64 &    4$a$ &                               64(4$a$), 69(4$a$) \\
         65 &   16$r$ &                         65(16$r$) for all shells \\
         65 &    8$q$ &                          65(8$q$) for all shells \\
         65 &    8$p$ &                          65(8$p$) for all shells \\
         65 &    8$o$ &                          65(8$o$) for all shells \\
         65 &    8$m$ &                               65(8$m$), 47(2$l$) \\
         65 &    8$n$ &                          65(8$n$) for all shells \\
         65 &    4$l$ &                          65(4$l$) for all shells \\
         65 &    4$j$ &                          65(4$j$) for all shells \\
         65 &    4$k$ &                          65(4$k$) for all shells \\
         65 &    4$h$ &                          65(4$h$) for all shells \\
         65 &    4$i$ &                          65(4$i$) for all shells \\
         65 &    4$g$ &                          65(4$g$) for all shells \\
         65 &    4$e$ &                               47(1$g$), 65(4$e$) \\
         65 &    4$f$ &                               47(1$h$), 65(4$f$) \\
         65 &    2$d$ &                          65(2$d$) for all shells \\
         65 &    2$b$ &                          65(2$b$) for all shells \\
         65 &    2$c$ &                          65(2$c$) for all shells \\
         65 &    2$a$ &                          65(2$a$) for all shells \\
         66 &   16$m$ &                         66(16$m$) for all shells \\
         66 &    8$l$ &                          66(8$l$) for all shells \\
         66 &    8$j$ &                               65(4$l$), 66(8$j$) \\
         66 &    8$k$ &                               69(8$i$), 66(8$k$) \\
         66 &    8$i$ &                               66(8$i$), 65(4$k$) \\
         66 &    8$g$ &                               65(4$h$), 66(8$g$) \\
         66 &    8$h$ &                               65(4$j$), 66(8$h$) \\
         66 &    4$f$ &                               69(4$b$), 66(4$f$) \\
         66 &    4$d$ &                               65(2$b$), 66(4$d$) \\
         66 &    4$e$ &                               66(4$e$), 69(4$a$) \\
         66 &    4$c$ &                               66(4$c$), 65(2$a$) \\
         66 &    4$a$ &                               65(2$d$), 66(4$a$) \\
         66 &    4$b$ &                               65(2$c$), 66(4$b$) \\
         67 &   16$o$ &                         67(16$o$) for all shells \\
         67 &    8$m$ &                          67(8$m$) for all shells \\
         67 &    8$n$ &                          67(8$n$) for all shells \\
         67 &    8$l$ &                               47(2$k$), 67(8$l$) \\
         67 &    8$k$ &                               47(2$t$), 67(8$k$) \\
         67 &    8$j$ &                               67(8$j$), 47(2$r$) \\
         67 &    8$i$ &                               67(8$i$), 47(2$o$) \\
         67 &    8$h$ &                               67(8$h$), 47(2$m$) \\
         67 &    4$g$ &                          67(4$g$) for all shells \\
         67 &    4$f$ &                               47(1$h$), 67(4$f$) \\
         67 &    4$e$ &                               47(1$g$), 67(4$e$) \\
         67 &    4$d$ &                               67(4$d$), 47(1$b$) \\
         67 &    4$c$ &                               47(1$a$), 67(4$c$) \\
         67 &    4$a$ &                               47(1$e$), 67(4$a$) \\
         67 &    4$b$ &                               67(4$b$), 47(1$f$) \\
         68 &   16$i$ &                         68(16$i$) for all shells \\
         68 &    8$g$ &                               68(8$g$), 69(8$g$) \\
         68 &    8$h$ &                               67(4$g$), 68(8$h$) \\
         68 &    8$f$ &                               69(8$h$), 68(8$f$) \\
         68 &    8$e$ &                               69(8$i$), 68(8$e$) \\
         68 &    8$d$ & 68(8$d$), 49(2$a$), 47(1$a$), 67(4$e$), 69(8$c$) \\
         68 &    8$c$ & 69(8$d$), 68(8$c$), 49(2$b$), 47(1$g$), 67(4$c$) \\
         68 &    4$a$ &                               69(4$b$), 68(4$a$) \\
         68 &    4$b$ &                               68(4$b$), 69(4$a$) \\
         69 &   32$p$ &                         69(32$p$) for all shells \\
         69 &   16$o$ &                         69(16$o$) for all shells \\
         69 &   16$m$ &                         69(16$m$) for all shells \\
         69 &   16$n$ &                         69(16$n$) for all shells \\
         69 &   16$l$ &                              69(16$l$), 47(2$l$) \\
         69 &   16$k$ &                              47(2$p$), 69(16$k$) \\
         69 &    8$i$ &                          69(8$i$) for all shells \\
         69 &   16$j$ &                              47(2$t$), 69(16$j$) \\
         69 &    8$h$ &                          69(8$h$) for all shells \\
         69 &    8$f$ &                               47(1$h$), 69(8$f$) \\
         69 &    8$g$ &                          69(8$g$) for all shells \\
         69 &    8$e$ &                               69(8$e$), 47(1$f$) \\
         69 &    8$d$ &                               69(8$d$), 47(1$d$) \\
         69 &    8$c$ &                               47(1$g$), 69(8$c$) \\
         69 &    4$b$ &                          69(4$b$) for all shells \\
         69 &    4$a$ &                          69(4$a$) for all shells \\
         70 &   32$h$ &                         70(32$h$) for all shells \\
         70 &   16$g$ &                         70(16$g$) for all shells \\
         70 &   16$f$ &                         70(16$f$) for all shells \\
         70 &   16$e$ &                         70(16$e$) for all shells \\
         70 &   16$d$ &                         70(16$d$) for all shells \\
         70 &    8$b$ &                          70(8$b$) for all shells \\
         70 &   16$c$ &                         70(16$c$) for all shells \\
         70 &    8$a$ &                          70(8$a$) for all shells \\
         71 &   16$o$ &                         71(16$o$) for all shells \\
         71 &    8$n$ &                          71(8$n$) for all shells \\
         71 &    8$m$ &                          71(8$m$) for all shells \\
         71 &    8$l$ &                          71(8$l$) for all shells \\
         71 &    4$j$ &                          71(4$j$) for all shells \\
         71 &    8$k$ &                     47(1$h$), 65(4$f$), 71(8$k$) \\
         71 &    4$i$ &                          71(4$i$) for all shells \\
         71 &    4$h$ &                          71(4$h$) for all shells \\
         71 &    4$g$ &                          71(4$g$) for all shells \\
         71 &    4$e$ &                          71(4$e$) for all shells \\
         71 &    4$f$ &                          71(4$f$) for all shells \\
         71 &    2$c$ &                          71(2$c$) for all shells \\
         71 &    2$d$ &                          71(2$d$) for all shells \\
         71 &    2$b$ &                          71(2$b$) for all shells \\
         71 &    2$a$ &                          71(2$a$) for all shells \\
         72 &    8$j$ &                          72(8$j$) for all shells \\
         72 &   16$k$ &                         72(16$k$) for all shells \\
         72 &    8$i$ &                               65(4$l$), 72(8$i$) \\
         72 &    8$h$ &                               72(8$h$), 65(4$k$) \\
         72 &    8$f$ &                               65(4$h$), 72(8$f$) \\
         72 &    8$g$ &                               65(4$j$), 72(8$g$) \\
         72 &    8$e$ & 67(4$d$), 72(8$e$), 65(4$f$), 67(4$f$), 47(1$a$) \\
         72 &    4$d$ &                               72(4$d$), 65(2$b$) \\
         72 &    4$c$ &                               65(2$a$), 72(4$c$) \\
         72 &    4$a$ &                               65(2$d$), 72(4$a$) \\
         72 &    4$b$ &                               65(2$c$), 72(4$b$) \\
         73 &   16$f$ &                         73(16$f$) for all shells \\
         73 &    8$e$ &                               67(4$g$), 73(8$e$) \\
         73 &    8$d$ &                               67(4$g$), 73(8$d$) \\
         73 &    8$b$ &           47(1$h$), 73(8$b$), 67(4$d$), 67(4$f$) \\
         73 &    8$c$ &                               73(8$c$), 67(4$g$) \\
         73 &    8$a$ &           67(4$c$), 47(1$a$), 67(4$e$), 73(8$a$) \\
         74 &   16$j$ &                         74(16$j$) for all shells \\
         74 &    8$i$ &                          74(8$i$) for all shells \\
         74 &    8$h$ &                          74(8$h$) for all shells \\
         74 &    8$g$ &                               74(8$g$), 65(4$i$) \\
         74 &    8$f$ &                               74(8$f$), 65(4$i$) \\
         74 &    4$d$ &                               74(4$d$), 65(2$b$) \\
         74 &    4$e$ &                          74(4$e$) for all shells \\
         74 &    4$c$ &                               74(4$c$), 65(2$a$) \\
         74 &    4$a$ &                               74(4$a$), 65(2$a$) \\
         74 &    4$b$ &                               74(4$b$), 65(2$b$) \\
\end{longtable}

\clearpage

%\subsection{Table of Symmetries for the Tetragonal Crystal Class}
%\nopagebreak
\begin{longtable}[c]
{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Tetragonal Crystal Class}\\ 
%{>{\centering\arraybackslash}p{1cm}|>{\centering\arraybackslash}p{1.2cm}|>{\centering\arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &                                                        Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &                                                        Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         75 &    4$d$ &                                                          75(4$d$), 83(4$j$) \\
         75 &    2$c$ &              85(2$a$), 83(1$c$), 123(2$f$), 127(2$d$), 123(1$c$), 125(2$c$) \\
         75 &    1$a$ &                                                         83(1$a$), 123(1$a$) \\
         75 &    1$b$ &                                                         123(1$c$), 83(1$c$) \\
         76 &    4$a$ &                                                     76(4$a$) for all shells \\
         77 &    4$d$ &                                                          84(4$j$), 77(4$d$) \\
         77 &    2$b$ &                       131(2$f$), 132(2$c$), 132(2$d$), 123(1$c$), 131(2$b$) \\
         77 &    2$c$ &              139(2$a$), 134(2$b$), 84(2$c$), 136(2$a$), 86(2$b$), 131(2$c$) \\
         77 &    2$a$ &                       131(2$e$), 132(2$b$), 132(2$a$), 123(1$a$), 131(2$a$) \\
         78 &    4$a$ &                                                     78(4$a$) for all shells \\
         79 &    8$c$ &                                                          87(8$h$), 79(8$c$) \\
         79 &    2$a$ &                                                         139(2$a$), 87(2$a$) \\
         79 &    4$b$ &   140(4$b$), 140(4$d$), 139(4$d$), 83(1$d$), 123(1$c$), 87(4$c$), 139(4$c$) \\
         80 &    4$a$ &                          109(4$a$), 141(4$b$), 88(4$b$), 80(4$a$), 98(4$a$) \\
         80 &    8$b$ &                                                     80(8$b$) for all shells \\
         81 &    4$h$ &                                                     81(4$h$) for all shells \\
         81 &    2$g$ &                                   129(2$c$), 113(2$c$), 115(2$g$), 85(2$c$) \\
         81 &    2$e$ &                                             115(2$e$), 123(2$g$), 111(2$g$) \\
         81 &    2$f$ &                                             111(2$h$), 123(2$h$), 115(2$f$) \\
         81 &    1$c$ &                                                         123(1$c$), 83(1$c$) \\
         81 &    1$d$ &                                                         83(1$d$), 123(1$d$) \\
         81 &    1$a$ &                                                         83(1$a$), 123(1$a$) \\
         81 &    1$b$ &                                                         123(1$b$), 83(1$b$) \\
         82 &    8$g$ &                                                     82(8$g$) for all shells \\
         82 &    4$f$ &                                             119(4$f$), 139(4$e$), 121(4$e$) \\
         82 &    2$d$ &                                                         87(2$a$), 139(2$b$) \\
         82 &    4$e$ &                                             139(4$e$), 121(4$e$), 119(4$e$) \\
         82 &    2$b$ &                                                         87(2$b$), 139(2$b$) \\
         82 &    2$c$ &                                                         139(2$a$), 87(2$b$) \\
         82 &    2$a$ &                                                         139(2$a$), 87(2$a$) \\
         83 &    8$l$ &                                                     83(8$l$) for all shells \\
         83 &    4$k$ &                                                     83(4$k$) for all shells \\
         83 &    4$j$ &                                                     83(4$j$) for all shells \\
         83 &    4$i$ &                                             123(4$i$), 123(2$h$), 127(4$f$) \\
         83 &    2$h$ &                                                                   123(2$h$) \\
         83 &    2$g$ &                                                                   123(2$g$) \\
         83 &    2$e$ &                                   123(2$f$), 127(2$d$), 123(1$c$), 83(1$c$) \\
         83 &    2$f$ &                                   83(1$d$), 123(2$e$), 127(2$c$), 123(1$d$) \\
         83 &    1$d$ &                                                         83(1$d$), 123(1$d$) \\
         83 &    1$c$ &                                                         123(1$c$), 83(1$c$) \\
         83 &    1$a$ &                                                         83(1$a$), 123(1$a$) \\
         83 &    1$b$ &                                                         123(1$b$), 83(1$b$) \\
         84 &    8$k$ &                                                     84(8$k$) for all shells \\
         84 &    4$j$ &                                                     84(4$j$) for all shells \\
         84 &    4$i$ &                                             136(4$e$), 139(4$e$), 131(4$i$) \\
         84 &    4$h$ &                                                        123(2$h$), 131(4$h$) \\
         84 &    4$g$ &                                                        131(4$g$), 123(2$g$) \\
         84 &    2$e$ &                                             123(1$b$), 131(2$e$), 132(2$b$) \\
         84 &    2$f$ &                                             132(2$d$), 131(2$f$), 123(1$d$) \\
         84 &    2$c$ &                         139(2$a$), 84(2$c$), 87(2$a$), 136(2$a$), 131(2$c$) \\
         84 &    2$d$ &                         87(2$b$), 136(2$b$), 139(2$b$), 131(2$d$), 84(2$d$) \\
         84 &    2$b$ &                                             132(2$c$), 123(1$c$), 131(2$b$) \\
         84 &    2$a$ &                                             132(2$a$), 131(2$a$), 123(1$a$) \\
         85 &    8$g$ &                                                     85(8$g$) for all shells \\
         85 &    4$f$ &                                             123(2$h$), 129(4$f$), 125(4$h$) \\
         85 &    4$d$ &    83(1$a$), 85(4$d$), 125(4$e$), 83(2$e$), 123(2$f$), 127(2$d$), 123(1$c$) \\
         85 &    4$e$ &    85(4$e$), 123(2$e$), 123(1$d$), 83(1$b$), 83(2$f$), 125(4$f$), 127(2$c$) \\
         85 &    2$c$ &                                                         129(2$c$), 85(2$c$) \\
         85 &    2$b$ &                                    83(1$d$), 125(2$d$), 85(2$b$), 123(1$d$) \\
         85 &    2$a$ &                                    85(2$a$), 125(2$c$), 123(1$c$), 83(1$c$) \\
         86 &    8$g$ &                                                     86(8$g$) for all shells \\
         86 &    4$f$ &                                             137(4$c$), 139(4$e$), 134(4$g$) \\
         86 &    4$e$ &                                             129(2$c$), 137(4$d$), 138(4$e$) \\
         86 &    4$d$ &              134(4$f$), 84(2$c$), 136(2$b$), 139(2$b$), 131(2$c$), 86(4$d$) \\
         86 &    4$c$ &              139(2$a$), 86(4$c$), 131(2$d$), 136(2$a$), 134(4$e$), 84(2$d$) \\
         86 &    2$b$ &                                    87(2$b$), 86(2$b$), 139(2$b$), 134(2$b$) \\
         86 &    2$a$ &                                    139(2$a$), 134(2$a$), 86(2$a$), 87(2$a$) \\
         87 &    8$h$ &                                                     87(8$h$) for all shells \\
         87 &   16$i$ &                                                    87(16$i$) for all shells \\
         87 &    8$g$ &                                             123(2$h$), 139(8$g$), 140(8$g$) \\
         87 &    8$f$ &   87(8$f$), 123(2$e$), 139(8$f$), 123(1$d$), 83(1$d$), 140(8$e$), 127(2$c$) \\
         87 &    4$e$ &                                                                   139(4$e$) \\
         87 &    4$c$ &                         140(4$d$), 83(1$c$), 123(1$c$), 87(4$c$), 139(4$c$) \\
         87 &    4$d$ &                                   83(1$d$), 139(4$d$), 140(4$b$), 123(1$d$) \\
         87 &    2$a$ &                                                         139(2$a$), 87(2$a$) \\
         87 &    2$b$ &                                                         87(2$b$), 139(2$b$) \\
         88 &   16$f$ &                                                    88(16$f$) for all shells \\
         88 &    8$e$ &                                                         88(8$e$), 141(8$e$) \\
         88 &    8$c$ &                                                         141(8$c$), 88(8$c$) \\
         88 &    8$d$ &                                                         141(8$d$), 88(8$d$) \\
         88 &    4$b$ &                                                         141(4$b$), 88(4$b$) \\
         88 &    4$a$ &                                                         88(4$a$), 141(4$a$) \\
         89 &    8$p$ &                                                     89(8$p$) for all shells \\
         89 &    4$o$ &                                                         89(4$o$), 123(4$n$) \\
         89 &    4$m$ &                                                         123(4$o$), 89(4$m$) \\
         89 &    4$n$ &                                                         89(4$n$), 123(4$m$) \\
         89 &    4$k$ &                                                         89(4$k$), 123(4$k$) \\
         89 &    4$l$ &                                                         89(4$l$), 123(4$l$) \\
         89 &    4$j$ &                                                         123(4$j$), 89(4$j$) \\
         89 &    4$i$ &                                             123(4$i$), 123(2$h$), 125(4$h$) \\
         89 &    2$h$ &                                                                   123(2$h$) \\
         89 &    2$g$ &                                                                   123(2$g$) \\
         89 &    2$e$ &                                             123(2$f$), 125(2$c$), 123(1$c$) \\
         89 &    2$f$ &                                             125(2$d$), 123(2$e$), 123(1$d$) \\
         89 &    1$c$ &                                                                   123(1$c$) \\
         89 &    1$d$ &                                                                   123(1$d$) \\
         89 &    1$a$ &                                                                   123(1$a$) \\
         89 &    1$b$ &                                                                   123(1$b$) \\
         90 &    8$g$ &                                                     90(8$g$) for all shells \\
         90 &    4$f$ &                                                         90(4$f$), 127(4$h$) \\
         90 &    4$e$ &                                                         127(4$g$), 90(4$e$) \\
         90 &    4$d$ &                                             123(2$h$), 129(4$f$), 127(4$f$) \\
         90 &    2$c$ &                                                                   129(2$c$) \\
         90 &    2$a$ &                                             127(2$d$), 129(2$a$), 123(1$c$) \\
         90 &    2$b$ &                                             129(2$b$), 127(2$c$), 123(1$d$) \\
         91 &    8$d$ &                                                     91(8$d$) for all shells \\
         91 &    4$b$ &                                                     91(4$b$) for all shells \\
         91 &    4$c$ &                                                     91(4$c$) for all shells \\
         91 &    4$a$ &                                                     91(4$a$) for all shells \\
         92 &    8$b$ &                                                     92(8$b$) for all shells \\
         92 &    4$a$ &                                                     92(4$a$) for all shells \\
         93 &    8$p$ &                                                     93(8$p$) for all shells \\
         93 &    4$n$ &                                              93(4$n$), 132(4$j$), 132(4$i$) \\
         93 &    4$o$ &                                              93(4$o$), 132(4$i$), 132(4$j$) \\
         93 &    4$m$ &                                                         131(4$m$), 93(4$m$) \\
         93 &    4$l$ &                                                         131(4$l$), 93(4$l$) \\
         93 &    4$k$ &                                                         131(4$k$), 93(4$k$) \\
         93 &    4$j$ &                                                         131(4$j$), 93(4$j$) \\
         93 &    4$h$ &                                                        123(2$h$), 131(4$h$) \\
         93 &    4$i$ &                                             131(4$i$), 139(4$e$), 134(4$g$) \\
         93 &    4$g$ &                                                        131(4$g$), 123(2$g$) \\
         93 &    2$f$ &                                             132(2$c$), 131(2$f$), 123(1$d$) \\
         93 &    2$d$ &                                             131(2$d$), 139(2$b$), 134(2$b$) \\
         93 &    2$e$ &                                             123(1$b$), 131(2$e$), 132(2$a$) \\
         93 &    2$c$ &                                             139(2$a$), 134(2$a$), 131(2$c$) \\
         93 &    2$b$ &                                             132(2$d$), 123(1$c$), 131(2$b$) \\
         93 &    2$a$ &                                             131(2$a$), 132(2$b$), 123(1$a$) \\
         94 &    8$g$ &                                                     94(8$g$) for all shells \\
         94 &    4$f$ &                                                         94(4$f$), 136(4$g$) \\
         94 &    4$e$ &                                                         136(4$f$), 94(4$e$) \\
         94 &    4$c$ &                                             136(4$e$), 137(4$c$), 139(4$e$) \\
         94 &    4$d$ &                                             129(2$c$), 137(4$d$), 138(4$e$) \\
         94 &    2$a$ &                                             139(2$a$), 136(2$a$), 137(2$a$) \\
         94 &    2$b$ &                                             137(2$b$), 136(2$b$), 139(2$b$) \\
         95 &    8$d$ &                                                     95(8$d$) for all shells \\
         95 &    4$c$ &                                                     95(4$c$) for all shells \\
         95 &    4$b$ &                                                     95(4$b$) for all shells \\
         95 &    4$a$ &                                                     95(4$a$) for all shells \\
         96 &    8$b$ &                                                     96(8$b$) for all shells \\
         96 &    4$a$ &                                                     96(4$a$) for all shells \\
         97 &   16$k$ &                                                    97(16$k$) for all shells \\
         97 &    8$i$ &                                                         97(8$i$), 139(8$j$) \\
         97 &    8$j$ &                                                         140(8$h$), 97(8$j$) \\
         97 &    8$h$ &                                                         139(8$i$), 97(8$h$) \\
         97 &    8$g$ &                                                         139(8$h$), 97(8$g$) \\
         97 &    4$e$ &                                                                   139(4$e$) \\
         97 &    8$f$ &                                             123(2$h$), 139(8$g$), 140(8$g$) \\
         97 &    4$d$ &                                             139(4$d$), 140(4$d$), 123(1$d$) \\
         97 &    2$b$ &                                                                   139(2$b$) \\
         97 &    4$c$ &                                             140(4$b$), 123(1$c$), 139(4$c$) \\
         97 &    2$a$ &                                                                   139(2$a$) \\
         98 &   16$g$ &                                                    98(16$g$) for all shells \\
         98 &    8$e$ &                                                     98(8$e$) for all shells \\
         98 &    8$f$ &                                                     98(8$f$) for all shells \\
         98 &    8$d$ &                                                     98(8$d$) for all shells \\
         98 &    8$c$ &                                                         98(8$c$), 141(8$e$) \\
         98 &    4$a$ &                                                         141(4$b$), 98(4$a$) \\
         98 &    4$b$ &                                                         98(4$b$), 141(4$a$) \\
         99 &    4$f$ &                                                         99(4$f$), 123(4$n$) \\
         99 &    8$g$ &                                                         99(8$g$), 123(8$p$) \\
         99 &    2$c$ &                                             123(2$f$), 129(2$a$), 123(1$c$) \\
         99 &    4$e$ &                                                         123(4$l$), 99(4$e$) \\
         99 &    4$d$ &                                                         123(4$j$), 99(4$d$) \\
         99 &    1$b$ &                                                                   123(1$c$) \\
         99 &    1$a$ &                                                                   123(1$a$) \\
        100 &    8$d$ &                                                        127(8$i$), 100(8$d$) \\
        100 &    4$c$ &                                                        127(4$g$), 100(4$c$) \\
        100 &    2$a$ &                                                        125(2$a$), 123(1$a$) \\
        100 &    2$b$ &                                             127(2$d$), 125(2$c$), 123(1$c$) \\
        101 &    4$d$ &                                                        101(4$d$), 132(4$i$) \\
        101 &    8$e$ &                                                        132(8$n$), 101(8$e$) \\
        101 &    2$b$ &                                             132(2$d$), 132(2$c$), 123(1$c$) \\
        101 &    4$c$ &                       138(4$b$), 131(2$f$), 123(2$e$), 123(1$c$), 131(2$b$) \\
        101 &    2$a$ &                                             132(2$a$), 132(2$b$), 123(1$a$) \\
        102 &    8$d$ &                                                        102(8$d$), 136(8$i$) \\
        102 &    4$b$ &            131(2$f$), 134(4$c$), 139(4$d$), 131(2$b$), 123(1$a$), 139(4$c$) \\
        102 &    4$c$ &                                                        136(4$f$), 102(4$c$) \\
        102 &    2$a$ &                                             139(2$a$), 136(2$a$), 134(2$b$) \\
        103 &    8$d$ &                                                        103(8$d$), 124(8$m$) \\
        103 &    4$c$ &            140(4$b$), 140(4$d$), 130(4$a$), 123(2$e$), 123(1$c$), 124(2$d$) \\
        103 &    2$b$ &                                                                   123(1$c$) \\
        103 &    2$a$ &                                                                   123(1$a$) \\
        104 &    8$c$ &                                                        104(8$c$), 128(8$h$) \\
        104 &    4$b$ & 139(4$c$), 139(4$d$), 126(4$c$), 125(2$d$), 123(1$c$), 124(2$d$), 127(2$c$) \\
        104 &    2$a$ &                                             139(2$a$), 128(2$a$), 126(2$b$) \\
        105 &    4$e$ &                                                        131(4$m$), 105(4$e$) \\
        105 &    8$f$ &                                                        105(8$f$), 131(8$q$) \\
        105 &    4$d$ &                                                        105(4$d$), 131(4$j$) \\
        105 &    2$c$ &                                             139(2$a$), 137(2$b$), 131(2$c$) \\
        105 &    2$b$ &                                             131(2$f$), 123(1$c$), 131(2$b$) \\
        105 &    2$a$ &                                             131(2$a$), 131(2$e$), 123(1$a$) \\
        106 &    8$c$ &                                                        106(8$c$), 135(8$h$) \\
        106 &    4$b$ &            132(2$c$), 132(2$d$), 125(2$d$), 123(1$a$), 133(4$d$), 127(2$c$) \\
        106 &    4$a$ &            140(4$b$), 140(4$d$), 133(4$c$), 132(2$b$), 123(1$c$), 132(2$a$) \\
        107 &   16$e$ &                                                      107(16$e$), 139(16$l$) \\
        107 &    8$d$ &                                                        139(8$i$), 107(8$d$) \\
        107 &    8$c$ &                                                        139(8$h$), 107(8$c$) \\
        107 &    4$b$ &                                             139(4$d$), 123(1$c$), 139(4$c$) \\
        107 &    2$a$ &                                                                   139(2$a$) \\
        108 &   16$d$ &                                                      140(16$k$), 108(16$d$) \\
        108 &    8$c$ &                                                        140(8$h$), 108(8$c$) \\
        108 &    4$b$ &                                             140(4$d$), 123(1$c$), 140(4$b$) \\
        108 &    4$a$ &                                                        140(4$c$), 123(1$a$) \\
        109 &   16$c$ &                                                   109(16$c$) for all shells \\
        109 &    8$b$ &                                                    109(8$b$) for all shells \\
        109 &    4$a$ &                                                        109(4$a$), 141(4$b$) \\
        110 &    8$a$ &                       142(8$b$), 136(2$b$), 139(2$b$), 134(2$a$), 142(8$a$) \\
        110 &   16$b$ &                                                   110(16$b$) for all shells \\
        111 &    4$n$ &                                                    111(4$n$) for all shells \\
        111 &    8$o$ &                                                    111(8$o$) for all shells \\
        111 &    4$l$ &                                                        111(4$l$), 123(4$n$) \\
        111 &    4$m$ &                                             123(4$i$), 123(2$g$), 115(2$f$) \\
        111 &    4$k$ &                                                        111(4$k$), 123(4$m$) \\
        111 &    4$j$ &                                                        123(4$o$), 111(4$j$) \\
        111 &    2$h$ &                                                        123(2$h$), 111(2$h$) \\
        111 &    4$i$ &                                                        123(4$l$), 111(4$i$) \\
        111 &    2$g$ &                                                        123(2$g$), 111(2$g$) \\
        111 &    2$f$ &                                             123(1$b$), 125(2$b$), 123(2$e$) \\
        111 &    2$e$ &                                             123(2$f$), 125(2$a$), 123(1$a$) \\
        111 &    1$d$ &                                                                   123(1$c$) \\
        111 &    1$b$ &                                                                   123(1$d$) \\
        111 &    1$c$ &                                                                   123(1$b$) \\
        111 &    1$a$ &                                                                   123(1$a$) \\
        112 &    8$n$ &                                                    112(8$n$) for all shells \\
        112 &    4$m$ &                                             131(4$i$), 139(4$e$), 121(4$e$) \\
        112 &    4$k$ &                                                        131(4$g$), 123(2$g$) \\
        112 &    4$j$ &                                             131(4$l$), 131(4$j$), 112(4$j$) \\
        112 &    4$l$ &                                                        123(2$h$), 131(4$h$) \\
        112 &    4$i$ &                                             112(4$i$), 131(4$m$), 131(4$k$) \\
        112 &    4$h$ &                                             131(4$m$), 131(4$k$), 112(4$h$) \\
        112 &    4$g$ &                                             131(4$l$), 112(4$g$), 131(4$j$) \\
        112 &    2$f$ &                                                        131(2$f$), 123(1$c$) \\
        112 &    2$d$ &                                             126(2$b$), 139(2$b$), 131(2$c$) \\
        112 &    2$e$ &                                                        131(2$e$), 123(1$a$) \\
        112 &    2$c$ &                                                        131(2$b$), 123(1$d$) \\
        112 &    2$a$ &                                                        123(1$b$), 131(2$a$) \\
        112 &    2$b$ &                                             139(2$a$), 131(2$d$), 126(2$a$) \\
        113 &    8$f$ &                                                    113(8$f$) for all shells \\
        113 &    4$e$ &                                                    113(4$e$) for all shells \\
        113 &    2$c$ &                                                        129(2$c$), 113(2$c$) \\
        113 &    4$d$ &                                             129(4$f$), 115(2$e$), 123(2$g$) \\
        113 &    2$b$ &                                                        123(1$b$), 129(2$b$) \\
        113 &    2$a$ &                                                        129(2$a$), 123(1$a$) \\
        114 &    8$e$ &                                                    114(8$e$) for all shells \\
        114 &    4$d$ &                                             129(2$c$), 113(2$c$), 137(4$d$) \\
        114 &    2$b$ &                                             137(2$b$), 128(2$b$), 139(2$b$) \\
        114 &    4$c$ &                                             137(4$c$), 139(4$e$), 121(4$e$) \\
        114 &    2$a$ &                                             139(2$a$), 128(2$a$), 137(2$a$) \\
        115 &    8$l$ &                                                    115(8$l$) for all shells \\
        115 &    4$j$ &                                                    115(4$j$) for all shells \\
        115 &    4$k$ &                                                    115(4$k$) for all shells \\
        115 &    4$i$ &                                                        123(4$k$), 115(4$i$) \\
        115 &    4$h$ &                                                        123(4$j$), 115(4$h$) \\
        115 &    2$g$ &                                                        129(2$c$), 115(2$g$) \\
        115 &    2$f$ &                                                        123(2$h$), 115(2$f$) \\
        115 &    1$d$ &                                                                   123(1$b$) \\
        115 &    2$e$ &                                                        115(2$e$), 123(2$g$) \\
        115 &    1$c$ &                                                                   123(1$d$) \\
        115 &    1$a$ &                                                                   123(1$a$) \\
        115 &    1$b$ &                                                                   123(1$c$) \\
        116 &    8$j$ &                                                    116(8$j$) for all shells \\
        116 &    4$i$ &                                             129(2$c$), 138(4$e$), 115(2$g$) \\
        116 &    4$h$ &                                                        123(2$h$), 115(2$f$) \\
        116 &    4$g$ &                                                        115(2$e$), 123(2$g$) \\
        116 &    4$f$ &                                             116(4$f$), 132(4$i$), 132(4$j$) \\
        116 &    4$e$ &                                             116(4$e$), 132(4$i$), 132(4$j$) \\
        116 &    2$c$ &                                                        123(1$b$), 132(2$b$) \\
        116 &    2$d$ &                                                        132(2$d$), 123(1$d$) \\
        116 &    2$b$ &                                                        132(2$c$), 123(1$c$) \\
        116 &    2$a$ &                                                        132(2$a$), 123(1$a$) \\
        117 &    8$i$ &                                                    117(8$i$) for all shells \\
        117 &    4$h$ &                                                        127(4$h$), 117(4$h$) \\
        117 &    4$g$ &                                                        127(4$g$), 117(4$g$) \\
        117 &    4$e$ &                                             123(2$h$), 125(4$h$), 111(2$g$) \\
        117 &    4$f$ &                                             127(4$f$), 123(2$g$), 111(2$h$) \\
        117 &    2$c$ &                                             127(2$d$), 125(2$a$), 123(1$a$) \\
        117 &    2$d$ &                                             123(1$b$), 125(2$b$), 127(2$c$) \\
        117 &    2$b$ &                                                        125(2$d$), 123(1$d$) \\
        117 &    2$a$ &                                                        125(2$c$), 123(1$c$) \\
        118 &    4$h$ &                                             136(4$e$), 119(4$f$), 139(4$e$) \\
        118 &    8$i$ &                                                    118(8$i$) for all shells \\
        118 &    4$f$ &                                             136(4$f$), 118(4$f$), 136(4$g$) \\
        118 &    4$g$ &                                             136(4$f$), 118(4$g$), 136(4$g$) \\
        118 &    4$e$ &                                             139(4$e$), 134(4$g$), 119(4$e$) \\
        118 &    2$c$ &                                             126(2$b$), 136(2$a$), 139(2$b$) \\
        118 &    2$d$ &                                             139(2$a$), 126(2$a$), 136(2$b$) \\
        118 &    2$b$ &                                             128(2$b$), 139(2$b$), 134(2$b$) \\
        118 &    2$a$ &                                             139(2$a$), 128(2$a$), 134(2$a$) \\
        119 &   16$j$ &                                                   119(16$j$) for all shells \\
        119 &    8$h$ &                                                        139(8$h$), 119(8$h$) \\
        119 &    8$i$ &                                                    119(8$i$) for all shells \\
        119 &    4$f$ &                                                        119(4$f$), 139(4$e$) \\
        119 &    8$g$ &                                                        139(8$h$), 119(8$g$) \\
        119 &    4$e$ &                                                        139(4$e$), 119(4$e$) \\
        119 &    2$d$ &                                                                   139(2$b$) \\
        119 &    2$b$ &                                                                   139(2$b$) \\
        119 &    2$c$ &                                                                   139(2$a$) \\
        119 &    2$a$ &                                                                   139(2$a$) \\
        120 &   16$i$ &                                                   120(16$i$) for all shells \\
        120 &    8$h$ &                                                        140(8$h$), 120(8$h$) \\
        120 &    8$g$ &                                             123(2$h$), 140(8$g$), 111(2$h$) \\
        120 &    8$f$ &                                             140(8$g$), 123(2$g$), 111(2$g$) \\
        120 &    8$e$ &                                                        140(8$h$), 120(8$e$) \\
        120 &    4$d$ &                                                        140(4$d$), 123(1$c$) \\
        120 &    4$b$ &                                             140(4$c$), 140(4$b$), 123(1$a$) \\
        120 &    4$c$ &                                             140(4$c$), 140(4$b$), 123(1$d$) \\
        120 &    4$a$ &                                                        123(1$b$), 140(4$d$) \\
        121 &    8$i$ &                                                    121(8$i$) for all shells \\
        121 &   16$j$ &                                                   121(16$j$) for all shells \\
        121 &    8$g$ &                                                        121(8$g$), 139(8$j$) \\
        121 &    8$h$ &                                             139(8$g$), 123(2$g$), 115(2$f$) \\
        121 &    8$f$ &                                                        139(8$i$), 121(8$f$) \\
        121 &    4$e$ &                                                        139(4$e$), 121(4$e$) \\
        121 &    4$d$ &                                             139(4$d$), 140(4$c$), 123(1$a$) \\
        121 &    4$c$ &                                                        123(1$b$), 139(4$c$) \\
        121 &    2$b$ &                                                                   139(2$b$) \\
        121 &    2$a$ &                                                                   139(2$a$) \\
        122 &   16$e$ &                                                   122(16$e$) for all shells \\
        122 &    8$c$ &                                                        141(8$e$), 122(8$c$) \\
        122 &    8$d$ &                                                    122(8$d$) for all shells \\
        122 &    4$b$ &                                                        122(4$b$), 141(4$a$) \\
        122 &    4$a$ &                                                        122(4$a$), 141(4$b$) \\
        123 &   16$u$ &                                                   123(16$u$) for all shells \\
        123 &    8$t$ &                                                    123(8$t$) for all shells \\
        123 &    8$r$ &                                                    123(8$r$) for all shells \\
        123 &    8$s$ &                                                    123(8$s$) for all shells \\
        123 &    8$p$ &                                                    123(8$p$) for all shells \\
        123 &    8$q$ &                                                    123(8$q$) for all shells \\
        123 &    4$o$ &                                                    123(4$o$) for all shells \\
        123 &    4$m$ &                                                    123(4$m$) for all shells \\
        123 &    4$n$ &                                                    123(4$n$) for all shells \\
        123 &    4$k$ &                                                    123(4$k$) for all shells \\
        123 &    4$l$ &                                                    123(4$l$) for all shells \\
        123 &    4$j$ &                                                    123(4$j$) for all shells \\
        123 &    4$i$ &                                                    123(4$i$) for all shells \\
        123 &    2$g$ &                                                    123(2$g$) for all shells \\
        123 &    2$h$ &                                                    123(2$h$) for all shells \\
        123 &    2$e$ &                                                    123(2$e$) for all shells \\
        123 &    2$f$ &                                                    123(2$f$) for all shells \\
        123 &    1$d$ &                                                    123(1$d$) for all shells \\
        123 &    1$c$ &                                                    123(1$c$) for all shells \\
        123 &    1$b$ &                                                    123(1$b$) for all shells \\
        123 &    1$a$ &                                                    123(1$a$) for all shells \\
        124 &   16$n$ &                                                   124(16$n$) for all shells \\
        124 &    8$m$ &                                                    124(8$m$) for all shells \\
        124 &    8$k$ &                                                        123(4$m$), 124(8$k$) \\
        124 &    8$l$ &                                                        123(4$o$), 124(8$l$) \\
        124 &    8$j$ &                                                        124(8$j$), 123(4$k$) \\
        124 &    8$i$ &                                             123(4$i$), 123(2$h$), 140(8$g$) \\
        124 &    4$h$ &                                                                   123(2$h$) \\
        124 &    4$f$ &                                  124(2$c$), 123(2$e$), 140(4$b$), 123(1$d$) \\
        124 &    4$g$ &                                                                   123(2$g$) \\
        124 &    2$d$ &                                                                   123(1$c$) \\
        124 &    4$e$ &                                  123(2$f$), 140(4$d$), 123(1$c$), 124(2$d$) \\
        124 &    2$b$ &                                                                   123(1$a$) \\
        124 &    2$c$ &                                                                   123(1$d$) \\
        124 &    2$a$ &                                                                   123(1$b$) \\
        125 &   16$n$ &                                                   125(16$n$) for all shells \\
        125 &    8$l$ &                                                        125(8$l$), 123(4$k$) \\
        125 &    8$m$ &                                                    125(8$m$) for all shells \\
        125 &    8$k$ &                                                        123(4$j$), 125(8$k$) \\
        125 &    8$j$ &                                                        125(8$j$), 123(4$m$) \\
        125 &    8$i$ &                                                        123(4$l$), 125(8$i$) \\
        125 &    4$h$ &                                                        123(2$h$), 125(4$h$) \\
        125 &    4$g$ &                                                                   123(2$g$) \\
        125 &    4$f$ &                                             123(2$e$), 125(4$f$), 123(1$d$) \\
        125 &    2$d$ &                                                        125(2$d$), 123(1$d$) \\
        125 &    4$e$ &                                             123(2$f$), 125(4$e$), 123(1$c$) \\
        125 &    2$b$ &                                                        123(1$b$), 125(2$b$) \\
        125 &    2$c$ &                                                        125(2$c$), 123(1$c$) \\
        125 &    2$a$ &                                                        125(2$a$), 123(1$a$) \\
        126 &   16$k$ &                                                   126(16$k$) for all shells \\
        126 &    8$j$ &                                                        126(8$j$), 139(8$j$) \\
        126 &    8$g$ &                                             123(2$h$), 139(8$g$), 125(4$h$) \\
        126 &    8$i$ &                                                        139(8$i$), 126(8$i$) \\
        126 &    8$h$ &                                                        139(8$h$), 126(8$h$) \\
        126 &    8$f$ & 140(4$d$), 125(4$e$), 139(8$f$), 123(1$d$), 123(2$f$), 126(8$f$), 124(2$b$) \\
        126 &    4$e$ &                                                                   139(4$e$) \\
        126 &    4$d$ &                                  124(2$d$), 139(4$d$), 125(2$c$), 123(1$c$) \\
        126 &    4$c$ &                                  125(2$d$), 126(4$c$), 139(4$c$), 123(1$d$) \\
        126 &    2$b$ &                                                        126(2$b$), 139(2$b$) \\
        126 &    2$a$ &                                                        139(2$a$), 126(2$a$) \\
        127 &   16$l$ &                                                   127(16$l$) for all shells \\
        127 &    8$j$ &                                                    127(8$j$) for all shells \\
        127 &    8$k$ &                                                    127(8$k$) for all shells \\
        127 &    4$h$ &                                                    127(4$h$) for all shells \\
        127 &    8$i$ &                                                    127(8$i$) for all shells \\
        127 &    4$g$ &                                                    127(4$g$) for all shells \\
        127 &    4$f$ &                                                        123(2$h$), 127(4$f$) \\
        127 &    2$d$ &                                                        127(2$d$), 123(1$c$) \\
        127 &    4$e$ &                                                                   123(2$g$) \\
        127 &    2$c$ &                                                        127(2$c$), 123(1$d$) \\
        127 &    2$b$ &                                                                   123(1$b$) \\
        127 &    2$a$ &                                                                   123(1$a$) \\
        128 &    8$h$ &                                                    128(8$h$) for all shells \\
        128 &   16$i$ &                                                   128(16$i$) for all shells \\
        128 &    8$f$ &                                             123(2$h$), 139(8$g$), 127(4$f$) \\
        128 &    4$e$ &                                                                   139(4$e$) \\
        128 &    8$g$ &                                                        128(8$g$), 127(4$h$) \\
        128 &    4$d$ &                                  124(2$c$), 139(4$d$), 127(2$c$), 123(1$d$) \\
        128 &    2$b$ &                                                        128(2$b$), 139(2$b$) \\
        128 &    2$a$ &                                                        139(2$a$), 128(2$a$) \\
        128 &    4$c$ &                                  127(2$d$), 124(2$d$), 123(1$c$), 139(4$c$) \\
        129 &   16$k$ &                                                   129(16$k$) for all shells \\
        129 &    8$h$ &                                                        123(4$o$), 129(8$h$) \\
        129 &    8$j$ &                                                    129(8$j$) for all shells \\
        129 &    8$i$ &                                                    129(8$i$) for all shells \\
        129 &    8$g$ &                                                        129(8$g$), 123(4$n$) \\
        129 &    4$f$ &                                                        123(2$h$), 129(4$f$) \\
        129 &    4$e$ &                                             129(4$e$), 123(2$e$), 123(1$d$) \\
        129 &    4$d$ &                                             123(2$f$), 123(1$c$), 129(4$d$) \\
        129 &    2$c$ &                                                    129(2$c$) for all shells \\
        129 &    2$b$ &                                                        129(2$b$), 123(1$d$) \\
        129 &    2$a$ &                                                        129(2$a$), 123(1$c$) \\
        130 &    8$f$ &                                                        140(8$h$), 130(8$f$) \\
        130 &   16$g$ &                                                   130(16$g$) for all shells \\
        130 &    8$d$ & 140(4$d$), 130(8$d$), 123(2$f$), 129(4$d$), 123(1$c$), 124(2$b$), 140(8$e$) \\
        130 &    8$e$ &                                             123(2$h$), 140(8$g$), 129(4$f$) \\
        130 &    4$c$ &                                                                   129(2$c$) \\
        130 &    4$b$ &                                  129(2$a$), 140(4$b$), 124(2$d$), 123(1$d$) \\
        130 &    4$a$ &                                             130(4$a$), 140(4$d$), 123(1$c$) \\
        131 &   16$r$ &                                                   131(16$r$) for all shells \\
        131 &    8$q$ &                                                    131(8$q$) for all shells \\
        131 &    8$p$ &                                                    131(8$p$) for all shells \\
        131 &    8$n$ &                                                        131(8$n$), 123(4$k$) \\
        131 &    8$o$ &                                                    131(8$o$) for all shells \\
        131 &    4$m$ &                                                    131(4$m$) for all shells \\
        131 &    4$l$ &                                                    131(4$l$) for all shells \\
        131 &    4$j$ &                                                    131(4$j$) for all shells \\
        131 &    4$k$ &                                                    131(4$k$) for all shells \\
        131 &    4$h$ &                                                        123(2$h$), 131(4$h$) \\
        131 &    4$i$ &                                                        139(4$e$), 131(4$i$) \\
        131 &    4$g$ &                                                        131(4$g$), 123(2$g$) \\
        131 &    2$f$ &                                                        131(2$f$), 123(1$d$) \\
        131 &    2$e$ &                                                        123(1$b$), 131(2$e$) \\
        131 &    2$d$ &                                                        131(2$d$), 139(2$b$) \\
        131 &    2$c$ &                                                        139(2$a$), 131(2$c$) \\
        131 &    2$b$ &                                                        123(1$c$), 131(2$b$) \\
        131 &    2$a$ &                                                        131(2$a$), 123(1$a$) \\
        132 &    8$o$ &                                                    132(8$o$) for all shells \\
        132 &   16$p$ &                                                   132(16$p$) for all shells \\
        132 &    8$m$ &                                                        123(4$o$), 132(8$m$) \\
        132 &    8$n$ &                                                    132(8$n$) for all shells \\
        132 &    8$l$ &                                                        123(4$m$), 132(8$l$) \\
        132 &    8$k$ &                                             123(4$i$), 131(4$h$), 123(2$g$) \\
        132 &    4$j$ &                                                    132(4$j$) for all shells \\
        132 &    4$i$ &                                                    132(4$i$) for all shells \\
        132 &    4$g$ &                                                                   123(2$g$) \\
        132 &    4$h$ &                                                                   123(2$h$) \\
        132 &    4$e$ &                                             123(1$b$), 123(2$e$), 131(2$f$) \\
        132 &    4$f$ &                                  131(2$b$), 123(2$f$), 140(4$c$), 123(1$a$) \\
        132 &    2$d$ &                                                        132(2$d$), 123(1$d$) \\
        132 &    2$c$ &                                                        132(2$c$), 123(1$c$) \\
        132 &    2$a$ &                                                        132(2$a$), 123(1$a$) \\
        132 &    2$b$ &                                                        123(1$b$), 132(2$b$) \\
        133 &   16$k$ &                                                   133(16$k$) for all shells \\
        133 &    8$j$ &                                                        140(8$h$), 133(8$j$) \\
        133 &    8$i$ &                                                        133(8$i$), 132(4$i$) \\
        133 &    8$h$ &                                                        132(4$j$), 133(8$h$) \\
        133 &    8$g$ &                                             132(4$h$), 123(2$h$), 125(4$h$) \\
        133 &    8$f$ &                                             132(4$g$), 140(8$g$), 123(2$g$) \\
        133 &    8$e$ &            125(4$e$), 123(2$f$), 123(1$c$), 131(2$a$), 140(8$e$), 133(8$e$) \\
        133 &    4$d$ &                                  132(2$d$), 125(2$d$), 133(4$d$), 123(1$d$) \\
        133 &    4$c$ &                                  123(1$b$), 132(2$b$), 133(4$c$), 140(4$d$) \\
        133 &    4$a$ &                                  132(2$a$), 125(2$a$), 140(4$b$), 123(1$a$) \\
        133 &    4$b$ &                                             132(2$c$), 125(2$c$), 123(1$c$) \\
        134 &   16$n$ &                                                   134(16$n$) for all shells \\
        134 &    8$m$ &                                                    134(8$m$) for all shells \\
        134 &    8$l$ &                                                        131(4$l$), 134(8$l$) \\
        134 &    8$k$ &                                                        131(4$j$), 134(8$k$) \\
        134 &    8$i$ &                                             134(8$i$), 139(8$i$), 139(8$j$) \\
        134 &    8$j$ &                                             134(8$j$), 139(8$i$), 139(8$j$) \\
        134 &    4$g$ &                                                        139(4$e$), 134(4$g$) \\
        134 &    8$h$ &                                             131(4$g$), 139(8$g$), 123(2$g$) \\
        134 &    4$e$ &                                             139(2$a$), 134(4$e$), 131(2$c$) \\
        134 &    4$f$ &                                             131(2$d$), 134(4$f$), 139(2$b$) \\
        134 &    4$d$ &                                  131(2$a$), 125(2$a$), 139(4$d$), 123(1$a$) \\
        134 &    4$c$ &                                  123(1$b$), 131(2$e$), 134(4$c$), 139(4$c$) \\
        134 &    2$b$ &                                                        139(2$b$), 134(2$b$) \\
        134 &    2$a$ &                                                        139(2$a$), 134(2$a$) \\
        135 &   16$i$ &                                                   135(16$i$) for all shells \\
        135 &    8$h$ &                                                    135(8$h$) for all shells \\
        135 &    8$g$ &                                                        135(8$g$), 127(4$h$) \\
        135 &    8$e$ &                                             132(4$g$), 140(8$g$), 123(2$g$) \\
        135 &    8$f$ &                                             132(4$h$), 123(2$h$), 127(4$f$) \\
        135 &    4$c$ &                                  132(2$c$), 127(2$d$), 140(4$c$), 123(1$c$) \\
        135 &    4$d$ &                                             132(2$d$), 127(2$c$), 123(1$d$) \\
        135 &    4$b$ &                                             123(1$b$), 132(2$b$), 140(4$b$) \\
        135 &    4$a$ &                                             132(2$a$), 140(4$d$), 123(1$a$) \\
        136 &   16$k$ &                                                   136(16$k$) for all shells \\
        136 &    8$j$ &                                                    136(8$j$) for all shells \\
        136 &    8$i$ &                                                    136(8$i$) for all shells \\
        136 &    8$h$ &                                             123(2$h$), 139(8$g$), 131(4$h$) \\
        136 &    4$g$ &                                                    136(4$g$) for all shells \\
        136 &    4$f$ &                                                    136(4$f$) for all shells \\
        136 &    4$e$ &                                                        136(4$e$), 139(4$e$) \\
        136 &    4$d$ &                                             139(4$d$), 131(2$f$), 123(1$d$) \\
        136 &    4$c$ &                                             123(1$c$), 131(2$b$), 139(4$c$) \\
        136 &    2$b$ &                                                        136(2$b$), 139(2$b$) \\
        136 &    2$a$ &                                                        139(2$a$), 136(2$a$) \\
        137 &   16$h$ &                                                   137(16$h$) for all shells \\
        137 &    8$g$ &                                                    137(8$g$) for all shells \\
        137 &    8$f$ &                                                        139(8$h$), 137(8$f$) \\
        137 &    8$e$ &            137(8$e$), 139(8$f$), 123(2$f$), 129(4$d$), 123(1$c$), 131(2$a$) \\
        137 &    4$c$ &                                                        137(4$c$), 139(4$e$) \\
        137 &    4$d$ &                                                        129(2$c$), 137(4$d$) \\
        137 &    2$a$ &                                                        139(2$a$), 137(2$a$) \\
        137 &    2$b$ &                                                        137(2$b$), 139(2$b$) \\
        138 &   16$j$ &                                                   138(16$j$) for all shells \\
        138 &    8$i$ &                                                    138(8$i$) for all shells \\
        138 &    8$h$ &                                                        138(8$h$), 131(4$k$) \\
        138 &    8$f$ &                                             131(4$h$), 129(4$f$), 123(2$g$) \\
        138 &    8$g$ &                                                        131(4$m$), 138(8$g$) \\
        138 &    4$e$ &                                                        129(2$c$), 138(4$e$) \\
        138 &    4$d$ &                                             131(2$d$), 138(4$d$), 139(2$b$) \\
        138 &    4$b$ &                                             138(4$b$), 131(2$f$), 123(1$a$) \\
        138 &    4$c$ &                                             139(2$a$), 138(4$c$), 131(2$c$) \\
        138 &    4$a$ &                                             123(1$b$), 129(2$a$), 131(2$b$) \\
        139 &   32$o$ &                                                   139(32$o$) for all shells \\
        139 &   16$m$ &                                                   139(16$m$) for all shells \\
        139 &   16$n$ &                                                   139(16$n$) for all shells \\
        139 &   16$l$ &                                                   139(16$l$) for all shells \\
        139 &   16$k$ &                                                       123(4$o$), 139(16$k$) \\
        139 &    8$i$ &                                                    139(8$i$) for all shells \\
        139 &    8$j$ &                                                    139(8$j$) for all shells \\
        139 &    8$g$ &                                                        123(2$h$), 139(8$g$) \\
        139 &    8$h$ &                                                    139(8$h$) for all shells \\
        139 &    8$f$ &                                             123(2$e$), 139(8$f$), 123(1$d$) \\
        139 &    4$d$ &                                                        139(4$d$), 123(1$d$) \\
        139 &    4$e$ &                                                    139(4$e$) for all shells \\
        139 &    4$c$ &                                                        123(1$c$), 139(4$c$) \\
        139 &    2$a$ &                                                    139(2$a$) for all shells \\
        139 &    2$b$ &                                                    139(2$b$) for all shells \\
        140 &   16$l$ &                                                   140(16$l$) for all shells \\
        140 &   32$m$ &                                                   140(32$m$) for all shells \\
        140 &   16$j$ &                                                       140(16$j$), 123(4$k$) \\
        140 &   16$k$ &                                                   140(16$k$) for all shells \\
        140 &   16$i$ &                                                       140(16$i$), 123(4$m$) \\
        140 &    8$h$ &                                                    140(8$h$) for all shells \\
        140 &    8$f$ &                                                                   123(2$g$) \\
        140 &    8$g$ &                                                        123(2$h$), 140(8$g$) \\
        140 &    4$d$ &                                                        140(4$d$), 123(1$c$) \\
        140 &    8$e$ &                                             140(8$e$), 123(2$e$), 123(1$d$) \\
        140 &    4$c$ &                                                        140(4$c$), 123(1$a$) \\
        140 &    4$b$ &                                                        140(4$b$), 123(1$d$) \\
        140 &    4$a$ &                                                                   123(1$b$) \\
        141 &   32$i$ &                                                   141(32$i$) for all shells \\
        141 &   16$h$ &                                                   141(16$h$) for all shells \\
        141 &   16$f$ &                                                   141(16$f$) for all shells \\
        141 &   16$g$ &                                                   141(16$g$) for all shells \\
        141 &    8$c$ &                                                    141(8$c$) for all shells \\
        141 &    8$d$ &                                                    141(8$d$) for all shells \\
        141 &    8$e$ &                                                    141(8$e$) for all shells \\
        141 &    4$b$ &                                                    141(4$b$) for all shells \\
        141 &    4$a$ &                                                    141(4$a$) for all shells \\
        142 &   32$g$ &                                                   142(32$g$) for all shells \\
        142 &   16$f$ &                                                   142(16$f$) for all shells \\
        142 &   16$e$ &                                                   142(16$e$) for all shells \\
        142 &   16$d$ &                                            142(16$d$), 139(4$e$), 134(4$g$) \\
        142 &   16$c$ &                                 139(2$a$), 134(4$f$), 131(2$c$), 142(16$c$) \\
        142 &    8$b$ &                                             139(2$a$), 142(8$b$), 134(2$b$) \\
        142 &    8$a$ &                                             134(2$a$), 142(8$a$), 139(2$b$) \\
\end{longtable}

\clearpage

%\subsection{Table of Symmetries for the Trigonal Crystal Class}
%\nopagebreak
\begin{longtable}
{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Trigonal Crystal Class}\\ 
%{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
%{>{\centering \arraybackslash}p{1cm}|>{\centering \arraybackslash}p{1.2cm}|>{\centering \arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &                                  Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &                                  Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
        143 &    3$d$ &                                  174(3$j$), 143(3$d$) \\
        143 &    1$c$ & 162(1$a$), 164(1$a$), 147(1$a$), 191(1$a$), 175(1$a$) \\
        143 &    1$b$ & 162(1$a$), 164(1$a$), 147(1$a$), 191(1$a$), 175(1$a$) \\
        143 &    1$a$ & 162(1$a$), 164(1$a$), 147(1$a$), 191(1$a$), 175(1$a$) \\
        144 &    3$a$ &                              144(3$a$) for all shells \\
        145 &    3$a$ &                              145(3$a$) for all shells \\
        146 &    9$b$ &                              146(9$b$) for all shells \\
        146 &    3$a$ &                                  148(3$a$), 166(3$a$) \\
        147 &    3$f$ & 147(3$f$), 175(3$g$), 164(3$f$), 162(3$g$), 191(3$g$) \\
        147 &    6$g$ &                              147(6$g$) for all shells \\
        147 &    3$e$ & 147(3$e$), 162(3$f$), 164(3$e$), 175(3$f$), 191(3$f$) \\
        147 &    2$d$ &                                  147(2$d$), 164(2$d$) \\
        147 &    2$c$ &                       162(2$e$), 164(2$c$), 191(2$e$) \\
        147 &    1$a$ & 162(1$a$), 164(1$a$), 147(1$a$), 191(1$a$), 175(1$a$) \\
        147 &    1$b$ & 175(1$b$), 147(1$b$), 191(1$b$), 162(1$b$), 164(1$b$) \\
        148 &   18$f$ &                             148(18$f$) for all shells \\
        148 &    9$e$ &                                  166(9$e$), 148(9$e$) \\
        148 &    9$d$ &                                  148(9$d$), 166(9$d$) \\
        148 &    6$c$ &                                  166(6$c$), 148(6$c$) \\
        148 &    3$b$ &                                  148(3$b$), 166(3$b$) \\
        148 &    3$a$ &                                  148(3$a$), 166(3$a$) \\
        149 &    3$k$ &                                  187(3$k$), 149(3$k$) \\
        149 &    6$l$ &                              149(6$l$) for all shells \\
        149 &    2$i$ &                       162(2$e$), 187(2$i$), 191(2$e$) \\
        149 &    3$j$ &                                  149(3$j$), 187(3$j$) \\
        149 &    2$h$ &                       162(2$e$), 187(2$h$), 191(2$e$) \\
        149 &    2$g$ &                       162(2$e$), 187(2$g$), 191(2$e$) \\
        149 &    1$e$ &                                  162(1$a$), 191(1$a$) \\
        149 &    1$f$ &                                  191(1$b$), 162(1$b$) \\
        149 &    1$c$ &                                  162(1$a$), 191(1$a$) \\
        149 &    1$d$ &                                  191(1$b$), 162(1$b$) \\
        149 &    1$a$ &                                  162(1$a$), 191(1$a$) \\
        149 &    1$b$ &                                  191(1$b$), 162(1$b$) \\
        150 &    6$g$ &                              150(6$g$) for all shells \\
        150 &    3$f$ &                                  189(3$g$), 150(3$f$) \\
        150 &    3$e$ &                                  189(3$f$), 150(3$e$) \\
        150 &    2$d$ &                                  150(2$d$), 164(2$d$) \\
        150 &    2$c$ &                       189(2$e$), 164(2$c$), 191(2$e$) \\
        150 &    1$a$ &                                  164(1$a$), 191(1$a$) \\
        150 &    1$b$ &                                  191(1$b$), 164(1$b$) \\
        151 &    6$c$ &                              151(6$c$) for all shells \\
        151 &    3$b$ &                              151(3$b$) for all shells \\
        151 &    3$a$ &                              151(3$a$) for all shells \\
        152 &    6$c$ &                              152(6$c$) for all shells \\
        152 &    3$b$ &                              152(3$b$) for all shells \\
        152 &    3$a$ &                              152(3$a$) for all shells \\
        153 &    6$c$ &                              153(6$c$) for all shells \\
        153 &    3$b$ &                              153(3$b$) for all shells \\
        153 &    3$a$ &                              153(3$a$) for all shells \\
        154 &    6$c$ &                              154(6$c$) for all shells \\
        154 &    3$a$ &                              154(3$a$) for all shells \\
        154 &    3$b$ &                              154(3$b$) for all shells \\
        155 &   18$f$ &                             155(18$f$) for all shells \\
        155 &    9$e$ &                              155(9$e$) for all shells \\
        155 &    6$c$ &                                             166(6$c$) \\
        155 &    9$d$ &                              155(9$d$) for all shells \\
        155 &    3$b$ &                                             166(3$b$) \\
        155 &    3$a$ &                                             166(3$a$) \\
        156 &    6$e$ &                                  156(6$e$), 187(6$l$) \\
        156 &    3$d$ &                                  156(3$d$), 187(3$j$) \\
        156 &    1$b$ &                                  164(1$a$), 191(1$a$) \\
        156 &    1$c$ &                                  164(1$a$), 191(1$a$) \\
        156 &    1$a$ &                                  164(1$a$), 191(1$a$) \\
        157 &    6$d$ &                                  189(6$j$), 157(6$d$) \\
        157 &    3$c$ &                                  189(3$f$), 157(3$c$) \\
        157 &    2$b$ &                       183(2$b$), 162(2$c$), 191(2$c$) \\
        157 &    1$a$ &                                  162(1$a$), 191(1$a$) \\
        158 &    6$d$ &                                  158(6$d$), 188(6$k$) \\
        158 &    2$c$ &            193(2$b$), 164(1$b$), 193(2$a$), 191(1$a$) \\
        158 &    2$b$ &            193(2$b$), 164(1$b$), 193(2$a$), 191(1$a$) \\
        158 &    2$a$ &            193(2$b$), 164(1$b$), 193(2$a$), 191(1$a$) \\
        159 &    6$c$ &                                  190(6$h$), 159(6$c$) \\
        159 &    2$b$ &                       186(2$b$), 163(2$c$), 194(2$c$) \\
        159 &    2$a$ &            194(2$a$), 194(2$b$), 191(1$a$), 162(1$b$) \\
        160 &   18$c$ &                             160(18$c$) for all shells \\
        160 &    9$b$ &                              160(9$b$) for all shells \\
        160 &    3$a$ &                                             166(3$a$) \\
        161 &   18$b$ &                             161(18$b$) for all shells \\
        161 &    6$a$ &                       166(3$a$), 167(6$a$), 167(6$b$) \\
        162 &   12$l$ &                             162(12$l$) for all shells \\
        162 &    6$j$ &                                  191(6$m$), 162(6$j$) \\
        162 &    6$k$ &                              162(6$k$) for all shells \\
        162 &    4$h$ &                                  162(4$h$), 191(4$h$) \\
        162 &    6$i$ &                                  162(6$i$), 191(6$l$) \\
        162 &    3$g$ &                                  162(3$g$), 191(3$g$) \\
        162 &    2$e$ &                                  162(2$e$), 191(2$e$) \\
        162 &    3$f$ &                                  162(3$f$), 191(3$f$) \\
        162 &    2$d$ &                                  162(2$d$), 191(2$d$) \\
        162 &    2$c$ &                                  162(2$c$), 191(2$c$) \\
        162 &    1$a$ &                                  162(1$a$), 191(1$a$) \\
        162 &    1$b$ &                                  191(1$b$), 162(1$b$) \\
        163 &    6$h$ &                                  163(6$h$), 194(6$h$) \\
        163 &   12$i$ &                             163(12$i$) for all shells \\
        163 &    4$f$ &                                  163(4$f$), 194(4$f$) \\
        163 &    6$g$ & 192(6$g$), 162(3$f$), 194(6$g$), 163(6$g$), 191(3$f$) \\
        163 &    4$e$ &                                  162(2$e$), 191(2$e$) \\
        163 &    2$d$ &                                  194(2$d$), 163(2$d$) \\
        163 &    2$c$ &                                  163(2$c$), 194(2$c$) \\
        163 &    2$b$ &                       162(1$a$), 194(2$a$), 191(1$a$) \\
        163 &    2$a$ &                       191(1$b$), 194(2$b$), 162(1$b$) \\
        164 &   12$j$ &                             164(12$j$) for all shells \\
        164 &    6$i$ &                              164(6$i$) for all shells \\
        164 &    6$h$ &                                  191(6$k$), 164(6$h$) \\
        164 &    3$f$ &                                  164(3$f$), 191(3$g$) \\
        164 &    6$g$ &                                  164(6$g$), 191(6$j$) \\
        164 &    2$d$ &                              164(2$d$) for all shells \\
        164 &    3$e$ &                                  191(3$f$), 164(3$e$) \\
        164 &    1$b$ &                                  191(1$b$), 164(1$b$) \\
        164 &    1$a$ &                                  164(1$a$), 191(1$a$) \\
        164 &    2$c$ &                                  164(2$c$), 191(2$e$) \\
        165 &   12$g$ &                             165(12$g$) for all shells \\
        165 &    6$f$ &                                  165(6$f$), 193(6$g$) \\
        165 &    4$d$ &                                  165(4$d$), 164(2$d$) \\
        165 &    6$e$ & 193(6$f$), 165(6$e$), 192(6$g$), 164(3$e$), 191(3$f$) \\
        165 &    2$b$ &                       193(2$b$), 164(1$a$), 191(1$a$) \\
        165 &    4$c$ &                                  193(4$e$), 191(2$e$) \\
        165 &    2$a$ &                       191(1$b$), 164(1$b$), 193(2$a$) \\
        166 &   36$i$ &                             166(36$i$) for all shells \\
        166 &   18$h$ &                             166(18$h$) for all shells \\
        166 &   18$g$ &                             166(18$g$) for all shells \\
        166 &   18$f$ &                             166(18$f$) for all shells \\
        166 &    9$e$ &                              166(9$e$) for all shells \\
        166 &    9$d$ &                              166(9$d$) for all shells \\
        166 &    6$c$ &                              166(6$c$) for all shells \\
        166 &    3$a$ &                              166(3$a$) for all shells \\
        166 &    3$b$ &                              166(3$b$) for all shells \\
        167 &   36$f$ &                             167(36$f$) for all shells \\
        167 &   18$d$ &                                 166(9$e$), 167(18$d$) \\
        167 &   18$e$ &                             167(18$e$) for all shells \\
        167 &   12$c$ &                                             166(6$c$) \\
        167 &    6$b$ &                                  166(3$a$), 167(6$b$) \\
        167 &    6$a$ &                                  167(6$a$), 166(3$b$) \\
\end{longtable}

\clearpage

%\subsection{Table of Symmetries for the Hexagonal Crystal Class}
%\nopagebreak
\begin{longtable}
{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Hexagonal Crystal Class}\\ 
%{>{\centering \arraybackslash}p{1cm}|>{\centering \arraybackslash}p{1.2cm}|>{\centering \arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &                                  Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &                                  Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
        168 &    6$d$ &                                  168(6$d$), 175(6$j$) \\
        168 &    3$c$ &            168(3$c$), 191(3$f$), 175(3$f$), 177(3$f$) \\
        168 &    2$b$ &            177(2$c$), 183(2$b$), 175(2$c$), 191(2$c$) \\
        168 &    1$a$ &                                  175(1$a$), 191(1$a$) \\
        169 &    6$a$ &                              169(6$a$) for all shells \\
        170 &    6$a$ &                              170(6$a$) for all shells \\
        171 &    3$b$ &                                  180(3$c$), 171(3$b$) \\
        171 &    6$c$ &                              171(6$c$) for all shells \\
        171 &    3$a$ &                       180(3$b$), 180(3$a$), 191(1$a$) \\
        172 &    6$c$ &                              172(6$c$) for all shells \\
        172 &    3$a$ &                       181(3$a$), 181(3$b$), 191(1$a$) \\
        172 &    3$b$ &                       181(3$c$), 181(3$d$), 172(3$b$) \\
        173 &    2$b$ &            186(2$b$), 182(2$c$), 176(2$c$), 194(2$c$) \\
        173 &    2$a$ & 194(2$a$), 193(2$a$), 194(2$b$), 191(1$a$), 193(2$b$) \\
        173 &    6$c$ &                                  176(6$h$), 173(6$c$) \\
        174 &    3$k$ &                              174(3$k$) for all shells \\
        174 &    6$l$ &                              174(6$l$) for all shells \\
        174 &    2$i$ &                       189(2$e$), 187(2$i$), 191(2$e$) \\
        174 &    3$j$ &                              174(3$j$) for all shells \\
        174 &    2$h$ &                       189(2$e$), 187(2$h$), 191(2$e$) \\
        174 &    2$g$ &                       189(2$e$), 187(2$g$), 191(2$e$) \\
        174 &    1$e$ &                                  175(1$a$), 191(1$a$) \\
        174 &    1$f$ &                                  191(1$b$), 175(1$b$) \\
        174 &    1$c$ &                                  175(1$a$), 191(1$a$) \\
        174 &    1$d$ &                                  191(1$b$), 175(1$b$) \\
        174 &    1$a$ &                                  175(1$a$), 191(1$a$) \\
        174 &    1$b$ &                                  191(1$b$), 175(1$b$) \\
        175 &   12$l$ &                             175(12$l$) for all shells \\
        175 &    6$k$ &                              175(6$k$) for all shells \\
        175 &    6$i$ &                                  175(6$i$), 191(6$i$) \\
        175 &    4$h$ &                                  175(4$h$), 191(4$h$) \\
        175 &    6$j$ &                              175(6$j$) for all shells \\
        175 &    3$g$ &                                  175(3$g$), 191(3$g$) \\
        175 &    3$f$ &                                  191(3$f$), 175(3$f$) \\
        175 &    2$d$ &                                  175(2$d$), 191(2$d$) \\
        175 &    2$e$ &                                             191(2$e$) \\
        175 &    2$c$ &                                  175(2$c$), 191(2$c$) \\
        175 &    1$b$ &                                  191(1$b$), 175(1$b$) \\
        175 &    1$a$ &                                  175(1$a$), 191(1$a$) \\
        176 &   12$i$ &                             176(12$i$) for all shells \\
        176 &    6$g$ & 193(6$f$), 194(6$g$), 175(3$f$), 191(3$f$), 176(6$g$) \\
        176 &    4$f$ &                                  194(4$f$), 176(4$f$) \\
        176 &    6$h$ &                              176(6$h$) for all shells \\
        176 &    4$e$ &                                  193(4$e$), 191(2$e$) \\
        176 &    2$d$ &                                  194(2$d$), 176(2$d$) \\
        176 &    2$b$ &                       193(2$b$), 194(2$a$), 191(1$a$) \\
        176 &    2$c$ &                                  176(2$c$), 194(2$c$) \\
        176 &    2$a$ &                       191(1$b$), 193(2$a$), 194(2$b$) \\
        177 &   12$n$ &                             177(12$n$) for all shells \\
        177 &    6$m$ &                                  177(6$m$), 191(6$m$) \\
        177 &    6$l$ &                                  191(6$l$), 177(6$l$) \\
        177 &    6$j$ &                                  191(6$j$), 177(6$j$) \\
        177 &    6$k$ &                                  191(6$k$), 177(6$k$) \\
        177 &    6$i$ &                                  191(6$i$), 177(6$i$) \\
        177 &    4$h$ &                                  177(4$h$), 191(4$h$) \\
        177 &    3$f$ &                                  191(3$f$), 177(3$f$) \\
        177 &    3$g$ &                                  177(3$g$), 191(3$g$) \\
        177 &    2$e$ &                                             191(2$e$) \\
        177 &    2$c$ &                                  177(2$c$), 191(2$c$) \\
        177 &    2$d$ &                                  177(2$d$), 191(2$d$) \\
        177 &    1$b$ &                                             191(1$b$) \\
        177 &    1$a$ &                                             191(1$a$) \\
        178 &    6$b$ &                              178(6$b$) for all shells \\
        178 &   12$c$ &                             178(12$c$) for all shells \\
        178 &    6$a$ &                              178(6$a$) for all shells \\
        179 &   12$c$ &                             179(12$c$) for all shells \\
        179 &    6$b$ &                              179(6$b$) for all shells \\
        179 &    6$a$ &                              179(6$a$) for all shells \\
        180 &    6$j$ &                              180(6$j$) for all shells \\
        180 &   12$k$ &                             180(12$k$) for all shells \\
        180 &    6$h$ &                              180(6$h$) for all shells \\
        180 &    6$g$ &                              180(6$g$) for all shells \\
        180 &    6$i$ &                              180(6$i$) for all shells \\
        180 &    6$e$ &                                  180(6$e$), 191(2$e$) \\
        180 &    6$f$ &                              180(6$f$) for all shells \\
        180 &    3$d$ &                              180(3$d$) for all shells \\
        180 &    3$c$ &                              180(3$c$) for all shells \\
        180 &    3$a$ &                                  180(3$a$), 191(1$a$) \\
        180 &    3$b$ &                                  191(1$b$), 180(3$b$) \\
        181 &    6$j$ &                              181(6$j$) for all shells \\
        181 &   12$k$ &                             181(12$k$) for all shells \\
        181 &    6$g$ &                              181(6$g$) for all shells \\
        181 &    6$h$ &                              181(6$h$) for all shells \\
        181 &    6$i$ &                              181(6$i$) for all shells \\
        181 &    6$e$ &                                  181(6$e$), 191(2$e$) \\
        181 &    6$f$ &                              181(6$f$) for all shells \\
        181 &    3$c$ &                              181(3$c$) for all shells \\
        181 &    3$d$ &                              181(3$d$) for all shells \\
        181 &    3$b$ &                                  191(1$b$), 181(3$b$) \\
        181 &    3$a$ &                                  181(3$a$), 191(1$a$) \\
        182 &    6$h$ &                                  194(6$h$), 182(6$h$) \\
        182 &   12$i$ &                             182(12$i$) for all shells \\
        182 &    6$g$ &                                  182(6$g$), 193(6$g$) \\
        182 &    4$f$ &                                  182(4$f$), 194(4$f$) \\
        182 &    4$e$ &                                  193(4$e$), 191(2$e$) \\
        182 &    2$d$ &                                  194(2$d$), 182(2$d$) \\
        182 &    2$a$ &                       194(2$a$), 193(2$a$), 191(1$a$) \\
        182 &    2$b$ &                       191(1$b$), 194(2$b$), 193(2$b$) \\
        182 &    2$c$ &                                  182(2$c$), 194(2$c$) \\
        183 &   12$f$ &                                            191(12$p$) \\
        183 &    6$e$ &                                  183(6$e$), 191(6$l$) \\
        183 &    3$c$ &                                  191(3$f$), 183(3$c$) \\
        183 &    6$d$ &                                  183(6$d$), 191(6$j$) \\
        183 &    1$a$ &                                             191(1$a$) \\
        183 &    2$b$ &                                  183(2$b$), 191(2$c$) \\
        184 &    4$b$ &                       192(4$d$), 192(4$c$), 191(2$c$) \\
        184 &    6$c$ & 192(6$f$), 192(6$g$), 184(6$c$), 191(3$f$), 191(3$g$) \\
        184 &   12$d$ &                                184(12$d$), 192(12$l$) \\
        184 &    2$a$ &                                             191(1$a$) \\
        185 &   12$d$ &                                185(12$d$), 193(12$j$) \\
        185 &    6$c$ &                                  185(6$c$), 193(6$g$) \\
        185 &    4$b$ &                       193(4$d$), 193(4$c$), 191(2$c$) \\
        185 &    2$a$ &                       193(2$b$), 193(2$a$), 191(1$a$) \\
        186 &   12$d$ &                                186(12$d$), 194(12$j$) \\
        186 &    6$c$ &                                  186(6$c$), 194(6$h$) \\
        186 &    2$b$ &                                  186(2$b$), 194(2$c$) \\
        186 &    2$a$ &                       194(2$a$), 194(2$b$), 191(1$a$) \\
        187 &   12$o$ &                             187(12$o$) for all shells \\
        187 &    6$m$ &                              187(6$m$) for all shells \\
        187 &    6$n$ &                              187(6$n$) for all shells \\
        187 &    3$k$ &                              187(3$k$) for all shells \\
        187 &    6$l$ &                              187(6$l$) for all shells \\
        187 &    3$j$ &                              187(3$j$) for all shells \\
        187 &    2$i$ &                                  187(2$i$), 191(2$e$) \\
        187 &    2$h$ &                                  187(2$h$), 191(2$e$) \\
        187 &    1$f$ &                                             191(1$b$) \\
        187 &    2$g$ &                                  187(2$g$), 191(2$e$) \\
        187 &    1$d$ &                                             191(1$b$) \\
        187 &    1$e$ &                                             191(1$a$) \\
        187 &    1$b$ &                                             191(1$b$) \\
        187 &    1$c$ &                                             191(1$a$) \\
        187 &    1$a$ &                                             191(1$a$) \\
        188 &    6$k$ &                              188(6$k$) for all shells \\
        188 &   12$l$ &                             188(12$l$) for all shells \\
        188 &    4$i$ &                                  193(4$e$), 191(2$e$) \\
        188 &    6$j$ &                                  188(6$j$), 187(3$j$) \\
        188 &    4$h$ &                                  193(4$e$), 191(2$e$) \\
        188 &    4$g$ &                                  193(4$e$), 191(2$e$) \\
        188 &    2$e$ &                                  193(2$b$), 191(1$a$) \\
        188 &    2$f$ &                                  191(1$b$), 193(2$a$) \\
        188 &    2$d$ &                                  191(1$b$), 193(2$a$) \\
        188 &    2$c$ &                                  193(2$b$), 191(1$a$) \\
        188 &    2$a$ &                                  193(2$b$), 191(1$a$) \\
        188 &    2$b$ &                                  191(1$b$), 193(2$a$) \\
        189 &   12$l$ &                             189(12$l$) for all shells \\
        189 &    6$k$ &                              189(6$k$) for all shells \\
        189 &    6$j$ &                              189(6$j$) for all shells \\
        189 &    6$i$ &                              189(6$i$) for all shells \\
        189 &    4$h$ &                                  189(4$h$), 191(4$h$) \\
        189 &    3$g$ &                              189(3$g$) for all shells \\
        189 &    2$e$ &                                  189(2$e$), 191(2$e$) \\
        189 &    2$d$ &                                             191(2$d$) \\
        189 &    3$f$ &                              189(3$f$) for all shells \\
        189 &    2$c$ &                                             191(2$c$) \\
        189 &    1$b$ &                                             191(1$b$) \\
        189 &    1$a$ &                                             191(1$a$) \\
        190 &   12$i$ &                             190(12$i$) for all shells \\
        190 &    6$h$ &                              190(6$h$) for all shells \\
        190 &    6$g$ &                                  189(3$f$), 190(6$g$) \\
        190 &    4$e$ &                                  189(2$e$), 191(2$e$) \\
        190 &    4$f$ &                                  194(4$f$), 190(4$f$) \\
        190 &    2$d$ &                                             194(2$d$) \\
        190 &    2$c$ &                                             194(2$c$) \\
        190 &    2$b$ &                                  194(2$b$), 191(1$a$) \\
        190 &    2$a$ &                                  191(1$b$), 194(2$a$) \\
        191 &   24$r$ &                             191(24$r$) for all shells \\
        191 &   12$q$ &                             191(12$q$) for all shells \\
        191 &   12$n$ &                             191(12$n$) for all shells \\
        191 &   12$p$ &                             191(12$p$) for all shells \\
        191 &   12$o$ &                             191(12$o$) for all shells \\
        191 &    6$m$ &                              191(6$m$) for all shells \\
        191 &    6$l$ &                              191(6$l$) for all shells \\
        191 &    6$k$ &                              191(6$k$) for all shells \\
        191 &    6$j$ &                              191(6$j$) for all shells \\
        191 &    6$i$ &                              191(6$i$) for all shells \\
        191 &    4$h$ &                              191(4$h$) for all shells \\
        191 &    3$f$ &                              191(3$f$) for all shells \\
        191 &    3$g$ &                              191(3$g$) for all shells \\
        191 &    2$c$ &                              191(2$c$) for all shells \\
        191 &    2$d$ &                              191(2$d$) for all shells \\
        191 &    2$e$ &                              191(2$e$) for all shells \\
        191 &    1$b$ &                              191(1$b$) for all shells \\
        191 &    1$a$ &                              191(1$a$) for all shells \\
        192 &   12$l$ &                             192(12$l$) for all shells \\
        192 &   24$m$ &                             192(24$m$) for all shells \\
        192 &   12$k$ &                                 191(6$m$), 192(12$k$) \\
        192 &   12$j$ &                                 191(6$k$), 192(12$j$) \\
        192 &   12$i$ &                                 192(12$i$), 191(6$i$) \\
        192 &    8$h$ &                                  192(8$h$), 191(4$h$) \\
        192 &    6$g$ &                                  191(3$f$), 192(6$g$) \\
        192 &    6$f$ &                                  192(6$f$), 191(3$g$) \\
        192 &    4$e$ &                                             191(2$e$) \\
        192 &    4$d$ &                                  192(4$d$), 191(2$c$) \\
        192 &    4$c$ &                                  192(4$c$), 191(2$d$) \\
        192 &    2$b$ &                                             191(1$a$) \\
        192 &    2$a$ &                                             191(1$b$) \\
        193 &   24$l$ &                             193(24$l$) for all shells \\
        193 &   12$k$ &                             193(12$k$) for all shells \\
        193 &   12$i$ &                                 193(12$i$), 191(6$l$) \\
        193 &   12$j$ &                             193(12$j$) for all shells \\
        193 &    8$h$ &                                             191(4$h$) \\
        193 &    6$g$ &                              193(6$g$) for all shells \\
        193 &    6$f$ &                                  193(6$f$), 191(3$f$) \\
        193 &    4$e$ &                                  193(4$e$), 191(2$e$) \\
        193 &    4$c$ &                                  193(4$c$), 191(2$d$) \\
        193 &    4$d$ &                                  193(4$d$), 191(2$c$) \\
        193 &    2$a$ &                                  191(1$b$), 193(2$a$) \\
        193 &    2$b$ &                                  193(2$b$), 191(1$a$) \\
        194 &   24$l$ &                             194(24$l$) for all shells \\
        194 &   12$j$ &                             194(12$j$) for all shells \\
        194 &   12$k$ &                             194(12$k$) for all shells \\
        194 &    6$h$ &                              194(6$h$) for all shells \\
        194 &   12$i$ &                                 191(6$j$), 194(12$i$) \\
        194 &    6$g$ &                                  194(6$g$), 191(3$f$) \\
        194 &    4$f$ &                              194(4$f$) for all shells \\
        194 &    4$e$ &                                             191(2$e$) \\
        194 &    2$d$ &                              194(2$d$) for all shells \\
        194 &    2$c$ &                              194(2$c$) for all shells \\
        194 &    2$b$ &                                  191(1$b$), 194(2$b$) \\
        194 &    2$a$ &                                  194(2$a$), 191(1$a$) \\
\end{longtable}

\clearpage

%\subsection{Table of Symmetries for the Cubic Crystal Class}
%\nopagebreak
\begin{longtable}
{>{\arraybackslash}p{1cm}|>{\arraybackslash}p{1.2cm}|>{\arraybackslash}p{5.4cm}}
\caption{Table of enhanced symmetries for the Cubic Crystal Class}\\ 
%{>{\centering \arraybackslash}p{1cm}|>{\centering \arraybackslash}p{1.2cm}|>{\centering \arraybackslash}p{5.4cm}}
\toprule
Space Group & Wyckoff &                                       Enhanced Space Group \\
\midrule
\endfirsthead

\toprule
Space Group & Wyckoff &                                       Enhanced Space Group \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next column}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
        195 &   12$j$ &                                  195(12$j$) for all shells \\
        195 &    6$i$ &      200(6$h$), 207(6$f$), 221(6$f$), 195(6$i$), 215(6$g$) \\
        195 &    6$h$ &                                       195(6$h$), 200(6$g$) \\
        195 &    6$f$ &                 195(6$f$), 200(6$e$), 221(6$e$), 207(6$e$) \\
        195 &    6$g$ &                                       195(6$g$), 200(6$f$) \\
        195 &    3$d$ &                 221(3$d$), 207(3$d$), 195(3$d$), 200(3$d$) \\
        195 &    3$c$ &                 200(3$c$), 221(3$c$), 195(3$c$), 207(3$c$) \\
        195 &    4$e$ &                                       215(4$e$), 195(4$e$) \\
        195 &    1$a$ &                                       200(1$a$), 221(1$a$) \\
        195 &    1$b$ &                                       221(1$b$), 200(1$b$) \\
        196 &   48$h$ &                                  196(48$h$) for all shells \\
        196 &   24$g$ & 225(24$e$), 216(24$g$), 209(24$e$), 202(24$e$), 196(24$g$) \\
        196 &   24$f$ & 225(24$e$), 196(24$f$), 209(24$e$), 202(24$e$), 216(24$f$) \\
        196 &    4$d$ &                            225(4$a$), 225(4$b$), 202(4$b$) \\
        196 &   16$e$ &                                     216(16$e$), 196(16$e$) \\
        196 &    4$b$ &                                       225(4$b$), 202(4$b$) \\
        196 &    4$c$ &                            225(4$a$), 202(4$a$), 225(4$b$) \\
        196 &    4$a$ &                                       225(4$a$), 202(4$a$) \\
        197 &   24$f$ &                                  197(24$f$) for all shells \\
        197 &   12$d$ & 217(12$e$), 197(12$d$), 229(12$e$), 204(12$d$), 211(12$e$) \\
        197 &   12$e$ &                                     197(12$e$), 204(12$e$) \\
        197 &    8$c$ &                                       217(8$c$), 197(8$c$) \\
        197 &    6$b$ &                 229(6$b$), 197(6$b$), 204(6$b$), 211(6$b$) \\
        197 &    2$a$ &                                       229(2$a$), 204(2$a$) \\
        198 &   12$b$ &                                  198(12$b$) for all shells \\
        198 &    4$a$ &                                   198(4$a$) for all shells \\
        199 &   12$b$ &                                  199(12$b$) for all shells \\
        199 &   24$c$ &                                  199(24$c$) for all shells \\
        199 &    8$a$ &                                   199(8$a$) for all shells \\
        200 &   24$l$ &                                  200(24$l$) for all shells \\
        200 &   12$j$ &                                  200(12$j$) for all shells \\
        200 &   12$k$ &                                  200(12$k$) for all shells \\
        200 &    8$i$ &                                       221(8$g$), 200(8$i$) \\
        200 &    6$h$ &                                       221(6$f$), 200(6$h$) \\
        200 &    6$f$ &                                   200(6$f$) for all shells \\
        200 &    6$g$ &                                   200(6$g$) for all shells \\
        200 &    6$e$ &                                       200(6$e$), 221(6$e$) \\
        200 &    3$d$ &                                       221(3$d$), 200(3$d$) \\
        200 &    1$b$ &                                       221(1$b$), 200(1$b$) \\
        200 &    3$c$ &                                       200(3$c$), 221(3$c$) \\
        200 &    1$a$ &                                       200(1$a$), 221(1$a$) \\
        201 &   24$h$ &                                  201(24$h$) for all shells \\
        201 &   12$g$ &                                     201(12$g$), 204(12$e$) \\
        201 &   12$f$ & 224(12$g$), 229(12$e$), 204(12$d$), 222(12$e$), 201(12$f$) \\
        201 &    6$d$ &      224(6$d$), 204(6$b$), 222(6$b$), 229(6$b$), 201(6$d$) \\
        201 &    8$e$ &                                       201(8$e$), 224(8$e$) \\
        201 &    4$c$ &                            201(4$c$), 225(4$b$), 224(4$c$) \\
        201 &    4$b$ &                            225(4$a$), 201(4$b$), 224(4$b$) \\
        201 &    2$a$ &                 204(2$a$), 229(2$a$), 201(2$a$), 224(2$a$) \\
        202 &   96$i$ &                                  202(96$i$) for all shells \\
        202 &   48$h$ &                                  202(48$h$) for all shells \\
        202 &   48$g$ &               221(6$f$), 225(48$g$), 200(6$h$), 202(48$g$) \\
        202 &   32$f$ &                                     202(32$f$), 225(32$f$) \\
        202 &   24$e$ &                                     202(24$e$), 225(24$e$) \\
        202 &    8$c$ &                 202(8$c$), 221(1$b$), 200(1$b$), 225(8$c$) \\
        202 &   24$d$ &   200(3$c$), 202(24$d$), 221(3$c$), 225(24$d$), 226(24$d$) \\
        202 &    4$a$ &                                       225(4$a$), 202(4$a$) \\
        202 &    4$b$ &                                       225(4$b$), 202(4$b$) \\
        203 &   96$g$ &                                  203(96$g$) for all shells \\
        203 &   48$f$ &                                     227(48$f$), 203(48$f$) \\
        203 &   16$d$ &                                     227(16$d$), 203(16$d$) \\
        203 &   32$e$ &                                     227(32$e$), 203(32$e$) \\
        203 &   16$c$ &                                     203(16$c$), 227(16$c$) \\
        203 &    8$b$ &                                       203(8$b$), 227(8$b$) \\
        203 &    8$a$ &                                       227(8$a$), 203(8$a$) \\
        204 &   48$h$ &                                  204(48$h$) for all shells \\
        204 &   16$f$ &                                     204(16$f$), 229(16$f$) \\
        204 &   24$g$ &                                  204(24$g$) for all shells \\
        204 &   12$d$ &                                     229(12$e$), 204(12$d$) \\
        204 &    8$c$ &                 204(8$c$), 221(1$b$), 200(1$b$), 229(8$c$) \\
        204 &   12$e$ &                                  204(12$e$) for all shells \\
        204 &    2$a$ &                                       229(2$a$), 204(2$a$) \\
        204 &    6$b$ &                                       229(6$b$), 204(6$b$) \\
        205 &    8$c$ &                                   205(8$c$) for all shells \\
        205 &   24$d$ &                                  205(24$d$) for all shells \\
        205 &    4$a$ &                            225(4$a$), 202(4$a$), 205(4$a$) \\
        205 &    4$b$ &                            205(4$b$), 225(4$b$), 202(4$b$) \\
        206 &   24$d$ &                                  206(24$d$) for all shells \\
        206 &   48$e$ &                                  206(48$e$) for all shells \\
        206 &    8$b$ &                            221(1$b$), 206(8$b$), 200(1$b$) \\
        206 &   16$c$ &                                  206(16$c$) for all shells \\
        206 &    8$a$ &                            206(8$a$), 200(1$a$), 221(1$a$) \\
        207 &   24$k$ &                                  207(24$k$) for all shells \\
        207 &   12$j$ &                                     207(12$j$), 221(12$j$) \\
        207 &   12$i$ &                                     207(12$i$), 221(12$i$) \\
        207 &   12$h$ &                                     207(12$h$), 221(12$h$) \\
        207 &    8$g$ &                                       221(8$g$), 207(8$g$) \\
        207 &    6$f$ &                                       221(6$f$), 207(6$f$) \\
        207 &    6$e$ &                                       221(6$e$), 207(6$e$) \\
        207 &    3$d$ &                                       221(3$d$), 207(3$d$) \\
        207 &    3$c$ &                                       221(3$c$), 207(3$c$) \\
        207 &    1$b$ &                                                  221(1$b$) \\
        207 &    1$a$ &                                                  221(1$a$) \\
        208 &   24$m$ &                                  208(24$m$) for all shells \\
        208 &   12$l$ &                                  208(12$l$) for all shells \\
        208 &   12$k$ &                                  208(12$k$) for all shells \\
        208 &   12$j$ &                                     208(12$j$), 223(12$h$) \\
        208 &   12$i$ &                                     208(12$i$), 223(12$g$) \\
        208 &   12$h$ & 224(12$g$), 229(12$e$), 223(12$f$), 208(12$h$), 211(12$e$) \\
        208 &    8$g$ &                                       208(8$g$), 224(8$e$) \\
        208 &    6$f$ &                                       208(6$f$), 223(6$d$) \\
        208 &    6$e$ &                                       223(6$c$), 208(6$e$) \\
        208 &    4$c$ &                            208(4$c$), 225(4$a$), 224(4$c$) \\
        208 &    6$d$ &      224(6$d$), 211(6$b$), 208(6$d$), 223(6$b$), 229(6$b$) \\
        208 &    4$b$ &                            208(4$b$), 225(4$b$), 224(4$b$) \\
        208 &    2$a$ &                            229(2$a$), 223(2$a$), 224(2$a$) \\
        209 &   96$j$ &                                  209(96$j$) for all shells \\
        209 &   48$i$ &              221(6$f$), 225(48$g$), 226(48$e$), 209(48$i$) \\
        209 &   48$g$ &                                     209(48$g$), 225(48$h$) \\
        209 &   48$h$ &                                     225(48$i$), 209(48$h$) \\
        209 &   24$e$ &                                     225(24$e$), 209(24$e$) \\
        209 &   32$f$ &                                     209(32$f$), 225(32$f$) \\
        209 &    8$c$ &                            221(1$b$), 226(8$b$), 225(8$c$) \\
        209 &   24$d$ &   209(24$d$), 226(24$c$), 221(3$c$), 225(24$d$), 207(3$c$) \\
        209 &    4$a$ &                                                  225(4$a$) \\
        209 &    4$b$ &                                                  225(4$b$) \\
        210 &   96$h$ &                                  210(96$h$) for all shells \\
        210 &   48$f$ &                                     210(48$f$), 227(48$f$) \\
        210 &   48$g$ &                                  210(48$g$) for all shells \\
        210 &   32$e$ &                                     227(32$e$), 210(32$e$) \\
        210 &   16$d$ &                         227(16$d$), 227(16$c$), 210(16$d$) \\
        210 &    8$b$ &                            227(8$a$), 210(8$b$), 227(8$b$) \\
        210 &   16$c$ &                         227(16$d$), 227(16$c$), 210(16$c$) \\
        210 &    8$a$ &                            227(8$a$), 210(8$a$), 227(8$b$) \\
        211 &   48$j$ &                                  211(48$j$) for all shells \\
        211 &   24$i$ &                                  211(24$i$) for all shells \\
        211 &   24$h$ &                                     211(24$h$), 229(24$h$) \\
        211 &   24$g$ &                                     229(24$g$), 211(24$g$) \\
        211 &   16$f$ &                                     229(16$f$), 211(16$f$) \\
        211 &   12$d$ &                                     229(12$d$), 211(12$d$) \\
        211 &   12$e$ &                                     229(12$e$), 211(12$e$) \\
        211 &    8$c$ &                            221(1$b$), 211(8$c$), 229(8$c$) \\
        211 &    6$b$ &                                       229(6$b$), 211(6$b$) \\
        211 &    2$a$ &                                                  229(2$a$) \\
        212 &   24$e$ &                                  212(24$e$) for all shells \\
        212 &   12$d$ &                                  212(12$d$) for all shells \\
        212 &    8$c$ &                                   212(8$c$) for all shells \\
        212 &    4$b$ &                                   212(4$b$) for all shells \\
        212 &    4$a$ &                                   212(4$a$) for all shells \\
        213 &   24$e$ &                                  213(24$e$) for all shells \\
        213 &   12$d$ &                                  213(12$d$) for all shells \\
        213 &    8$c$ &                                   213(8$c$) for all shells \\
        213 &    4$a$ &                                   213(4$a$) for all shells \\
        213 &    4$b$ &                                   213(4$b$) for all shells \\
        214 &   24$h$ &                                  214(24$h$) for all shells \\
        214 &   48$i$ &                                  214(48$i$) for all shells \\
        214 &   24$g$ &                                  214(24$g$) for all shells \\
        214 &   24$f$ &                                  214(24$f$) for all shells \\
        214 &   16$e$ &                                  214(16$e$) for all shells \\
        214 &   12$d$ &                                  214(12$d$) for all shells \\
        214 &   12$c$ &                                  214(12$c$) for all shells \\
        214 &    8$a$ &                                   214(8$a$) for all shells \\
        214 &    8$b$ &                                   214(8$b$) for all shells \\
        215 &   24$j$ &                                  215(24$j$) for all shells \\
        215 &   12$i$ &                                  215(12$i$) for all shells \\
        215 &    6$g$ &                                       221(6$f$), 215(6$g$) \\
        215 &   12$h$ &                                     221(12$h$), 215(12$h$) \\
        215 &    6$f$ &                                       215(6$f$), 221(6$e$) \\
        215 &    4$e$ &                                   215(4$e$) for all shells \\
        215 &    3$d$ &                                       221(3$d$), 215(3$d$) \\
        215 &    3$c$ &                                       221(3$c$), 215(3$c$) \\
        215 &    1$a$ &                                                  221(1$a$) \\
        215 &    1$b$ &                                                  221(1$b$) \\
        216 &   96$i$ &                                  216(96$i$) for all shells \\
        216 &   48$h$ &                                  216(48$h$) for all shells \\
        216 &   24$g$ &                                     216(24$g$), 225(24$e$) \\
        216 &   24$f$ &                                     225(24$e$), 216(24$f$) \\
        216 &    4$d$ &                                       225(4$a$), 225(4$b$) \\
        216 &   16$e$ &                                  216(16$e$) for all shells \\
        216 &    4$c$ &                                       225(4$a$), 225(4$b$) \\
        216 &    4$b$ &                                                  225(4$b$) \\
        216 &    4$a$ &                                                  225(4$a$) \\
        217 &   48$h$ &                                  217(48$h$) for all shells \\
        217 &   24$f$ &                                     229(24$g$), 217(24$f$) \\
        217 &   24$g$ &                                  217(24$g$) for all shells \\
        217 &   12$e$ &                                     217(12$e$), 229(12$e$) \\
        217 &   12$d$ &                                     229(12$d$), 217(12$d$) \\
        217 &    8$c$ &                                   217(8$c$) for all shells \\
        217 &    6$b$ &                                       229(6$b$), 217(6$b$) \\
        217 &    2$a$ &                                                  229(2$a$) \\
        218 &   24$i$ &                                  218(24$i$) for all shells \\
        218 &   12$g$ &                                     218(12$g$), 223(12$h$) \\
        218 &   12$h$ &                                     218(12$h$), 223(12$g$) \\
        218 &   12$f$ & 217(12$e$), 218(12$f$), 229(12$e$), 223(12$f$), 222(12$e$) \\
        218 &    8$e$ &                                       218(8$e$), 217(8$c$) \\
        218 &    6$c$ &                                       223(6$d$), 218(6$c$) \\
        218 &    6$d$ &                                       218(6$d$), 223(6$c$) \\
        218 &    6$b$ &                 229(6$b$), 223(6$b$), 218(6$b$), 222(6$b$) \\
        218 &    2$a$ &                            229(2$a$), 222(2$a$), 223(2$a$) \\
        219 &   48$g$ &               221(6$f$), 226(48$e$), 219(48$g$), 215(6$g$) \\
        219 &   96$h$ &                                  219(96$h$) for all shells \\
        219 &   32$e$ &                                      219(32$e$), 215(4$e$) \\
        219 &   48$f$ &               215(6$f$), 226(48$e$), 221(6$e$), 219(48$f$) \\
        219 &   24$d$ &              219(24$d$), 221(3$d$), 226(24$c$), 226(24$d$) \\
        219 &   24$c$ &              221(3$c$), 226(24$c$), 219(24$c$), 226(24$d$) \\
        219 &    8$b$ &                            221(1$b$), 226(8$b$), 226(8$a$) \\
        219 &    8$a$ &                            226(8$a$), 226(8$b$), 221(1$a$) \\
        220 &   48$e$ &                                  220(48$e$) for all shells \\
        220 &   16$c$ &                                  220(16$c$) for all shells \\
        220 &   24$d$ &                                  220(24$d$) for all shells \\
        220 &   12$b$ &                                  220(12$b$) for all shells \\
        220 &   12$a$ &                                  220(12$a$) for all shells \\
        221 &   48$n$ &                                  221(48$n$) for all shells \\
        221 &   24$l$ &                                  221(24$l$) for all shells \\
        221 &   24$m$ &                                  221(24$m$) for all shells \\
        221 &   24$k$ &                                  221(24$k$) for all shells \\
        221 &   12$j$ &                                  221(12$j$) for all shells \\
        221 &   12$i$ &                                  221(12$i$) for all shells \\
        221 &   12$h$ &                                  221(12$h$) for all shells \\
        221 &    8$g$ &                                   221(8$g$) for all shells \\
        221 &    6$f$ &                                   221(6$f$) for all shells \\
        221 &    6$e$ &                                   221(6$e$) for all shells \\
        221 &    3$d$ &                                   221(3$d$) for all shells \\
        221 &    3$c$ &                                   221(3$c$) for all shells \\
        221 &    1$b$ &                                   221(1$b$) for all shells \\
        221 &    1$a$ &                                   221(1$a$) for all shells \\
        222 &   48$i$ &                                  222(48$i$) for all shells \\
        222 &   24$g$ &                                     229(24$g$), 222(24$g$) \\
        222 &   24$h$ &                                     229(24$h$), 222(24$h$) \\
        222 &   12$e$ &                                     229(12$e$), 222(12$e$) \\
        222 &   16$f$ &                                     222(16$f$), 229(16$f$) \\
        222 &   12$d$ &                                     229(12$d$), 222(12$d$) \\
        222 &    8$c$ &                            222(8$c$), 229(8$c$), 221(1$a$) \\
        222 &    2$a$ &                                       229(2$a$), 222(2$a$) \\
        222 &    6$b$ &                                       229(6$b$), 222(6$b$) \\
        223 &   48$l$ &                                  223(48$l$) for all shells \\
        223 &   24$k$ &                                  223(24$k$) for all shells \\
        223 &   12$h$ &                                  223(12$h$) for all shells \\
        223 &   16$i$ &                                     229(16$f$), 223(16$i$) \\
        223 &   24$j$ &                                  223(24$j$) for all shells \\
        223 &   12$g$ &                                  223(12$g$) for all shells \\
        223 &   12$f$ &                                     229(12$e$), 223(12$f$) \\
        223 &    8$e$ &                            223(8$e$), 221(1$b$), 229(8$c$) \\
        223 &    6$d$ &                                   223(6$d$) for all shells \\
        223 &    6$c$ &                                   223(6$c$) for all shells \\
        223 &    6$b$ &                                       229(6$b$), 223(6$b$) \\
        223 &    2$a$ &                                       229(2$a$), 223(2$a$) \\
        224 &   48$l$ &                                  224(48$l$) for all shells \\
        224 &   24$k$ &                                  224(24$k$) for all shells \\
        224 &   24$j$ &                                  224(24$j$) for all shells \\
        224 &   24$i$ &                                  224(24$i$) for all shells \\
        224 &   24$h$ &                                     224(24$h$), 229(24$g$) \\
        224 &   12$f$ &                                     229(12$d$), 224(12$f$) \\
        224 &   12$g$ &                                     229(12$e$), 224(12$g$) \\
        224 &    6$d$ &                                       229(6$b$), 224(6$d$) \\
        224 &    8$e$ &                                   224(8$e$) for all shells \\
        224 &    4$c$ &                                       225(4$b$), 224(4$c$) \\
        224 &    4$b$ &                                       225(4$a$), 224(4$b$) \\
        224 &    2$a$ &                                       229(2$a$), 224(2$a$) \\
        225 &  192$l$ &                                 225(192$l$) for all shells \\
        225 &   96$k$ &                                  225(96$k$) for all shells \\
        225 &   96$j$ &                                  225(96$j$) for all shells \\
        225 &   48$h$ &                                  225(48$h$) for all shells \\
        225 &   48$i$ &                                  225(48$i$) for all shells \\
        225 &   48$g$ &                                      221(6$f$), 225(48$g$) \\
        225 &   32$f$ &                                  225(32$f$) for all shells \\
        225 &   24$e$ &                                  225(24$e$) for all shells \\
        225 &   24$d$ &                                      221(3$c$), 225(24$d$) \\
        225 &    8$c$ &                                       221(1$b$), 225(8$c$) \\
        225 &    4$b$ &                                   225(4$b$) for all shells \\
        225 &    4$a$ &                                   225(4$a$) for all shells \\
        226 &  192$j$ &                                 226(192$j$) for all shells \\
        226 &   96$h$ &                                     226(96$h$), 221(12$j$) \\
        226 &   96$i$ &                                  226(96$i$) for all shells \\
        226 &   64$g$ &                                      221(8$g$), 226(64$g$) \\
        226 &   48$f$ &                                      221(6$f$), 226(48$f$) \\
        226 &   24$d$ &                                      221(3$c$), 226(24$d$) \\
        226 &   48$e$ &                                      226(48$e$), 221(6$e$) \\
        226 &   24$c$ &                                      221(3$d$), 226(24$c$) \\
        226 &    8$a$ &                                       221(1$b$), 226(8$a$) \\
        226 &    8$b$ &                                       226(8$b$), 221(1$a$) \\
        227 &   96$h$ &                                  227(96$h$) for all shells \\
        227 &  192$i$ &                                 227(192$i$) for all shells \\
        227 &   48$f$ &                                  227(48$f$) for all shells \\
        227 &   96$g$ &                                  227(96$g$) for all shells \\
        227 &   32$e$ &                                  227(32$e$) for all shells \\
        227 &   16$d$ &                                  227(16$d$) for all shells \\
        227 &   16$c$ &                                  227(16$c$) for all shells \\
        227 &    8$a$ &                                   227(8$a$) for all shells \\
        227 &    8$b$ &                                   227(8$b$) for all shells \\
        228 &  192$h$ &                                 228(192$h$) for all shells \\
        228 &   96$g$ &                                  228(96$g$) for all shells \\
        228 &   64$e$ &                                      228(64$e$), 224(8$e$) \\
        228 &   96$f$ &                         229(12$e$), 228(96$f$), 224(12$g$) \\
        228 &   48$d$ &                           229(6$b$), 224(6$d$), 228(48$d$) \\
        228 &   32$c$ &                           228(32$c$), 225(4$a$), 224(4$b$) \\
        228 &   32$b$ &                           225(4$b$), 224(4$c$), 228(32$b$) \\
        228 &   16$a$ &                           229(2$a$), 228(16$a$), 224(2$a$) \\
        229 &   96$l$ &                                  229(96$l$) for all shells \\
        229 &   48$k$ &                                  229(48$k$) for all shells \\
        229 &   48$j$ &                                  229(48$j$) for all shells \\
        229 &   24$h$ &                                  229(24$h$) for all shells \\
        229 &   48$i$ &                                  229(48$i$) for all shells \\
        229 &   24$g$ &                                  229(24$g$) for all shells \\
        229 &   16$f$ &                                  229(16$f$) for all shells \\
        229 &   12$e$ &                                  229(12$e$) for all shells \\
        229 &   12$d$ &                                  229(12$d$) for all shells \\
        229 &    8$c$ &                                       221(1$b$), 229(8$c$) \\
        229 &    6$b$ &                                   229(6$b$) for all shells \\
        229 &    2$a$ &                                   229(2$a$) for all shells \\
        230 &   96$h$ &                                  230(96$h$) for all shells \\
        230 &   48$g$ &                                  230(48$g$) for all shells \\
        230 &   48$f$ &                                  230(48$f$) for all shells \\
        230 &   32$e$ &                                  230(32$e$) for all shells \\
        230 &   24$d$ &                                  230(24$d$) for all shells \\
        230 &   24$c$ &                                  230(24$c$) for all shells \\
        230 &   16$b$ &                                  230(16$b$) for all shells \\
        230 &   16$a$ &                           229(2$a$), 223(2$a$), 230(16$a$) \\
\end{longtable}

==> BC_tables.tex <==
\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 2(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 2(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
2(1$a$) & 2(1$a$)for all shells, 1(1$a$)[1-20] \\
2(1$b$) & 2(1$b$)for all shells \\
2(1$c$) & 2(1$c$)for all shells \\
2(1$d$) & 2(1$d$)for all shells \\
2(1$e$) & 2(1$e$)for all shells \\
2(1$f$) & 2(1$f$)for all shells \\
2(1$g$) & 2(1$g$)for all shells \\
2(1$h$) & 2(1$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 2(2$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 2(2$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
2(2$i$) & 2(2$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 10(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 10(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
10(1$a$) & 3(1$a$)[1-20], 11(2$a$)[1-7, 9-10, 12-13, 15-16, 18-20], 6(1$a$)[1-20], 10(1$a$)for all shells, 13(2$a$)[1-9, 11, 13-15, 17-19] \\
10(1$b$) & 10(1$b$)for all shells, 13(2$c$)[1-9, 11, 13-15, 17-19], 6(1$b$)[1-20] \\
10(1$c$) & 11(2$c$)[1-7, 9-10, 12-13, 15-16, 18-20], 10(1$c$)for all shells, 3(1$b$)[1-20] \\
10(1$d$) & 3(1$c$)[1-20], 13(2$d$)[1-9, 11, 13-15, 17-19], 10(1$d$)for all shells, 11(2$b$)[1-7, 9-10, 12-13, 15-16, 18-20] \\
10(1$e$) & 10(1$e$)for all shells, 13(2$b$)[1-9, 11, 13-15, 17-19], 12(4$e$)[1-3, 5, 7-14, 16, 18-19] \\
10(1$f$) & 10(1$f$)for all shells \\
10(1$g$) & 11(2$d$)[1-7, 9-10, 12-13, 15-16, 18-20], 10(1$g$)for all shells, 3(1$d$)[1-20] \\
10(1$h$) & 10(1$h$)for all shells, 12(4$f$)[1-3, 5, 7-14, 16, 18-19] \\
11(2$a$) & 11(2$a$)[8, 11, 14, 17] \\
11(2$b$) & 11(2$b$)[8, 11, 14, 17] \\
11(2$c$) & 11(2$c$)[8, 11, 14, 17] \\
11(2$d$) & 11(2$d$)[8, 11, 14, 17] \\
12(4$e$) & 12(4$e$)[4, 6, 15, 17, 20] \\
12(4$f$) & 12(4$f$)[4, 6, 15, 17, 20] \\
13(2$a$) & 13(2$a$)[10, 12, 16, 20] \\
13(2$b$) & 13(2$b$)[10, 12, 16, 20] \\
13(2$c$) & 13(2$c$)[10, 12, 16, 20] \\
13(2$d$) & 13(2$d$)[10, 12, 16, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 10(2$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 10(2$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
6(2$c$) & 6(2$c$)[12, 17, 20] \\
10(2$i$) & 6(2$c$)[1-11, 13-16, 18-19], 10(2$i$)for all shells \\
10(2$j$) & 10(2$j$)for all shells \\
10(2$k$) & 10(2$k$)for all shells \\
10(2$l$) & 10(2$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 10(2$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 10(2$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
3(2$e$) & 3(2$e$)[14, 18] \\
10(2$m$) & 3(2$e$)[1-13, 15-17, 19-20], 10(2$m$)for all shells \\
10(2$n$) & 10(2$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 10(4$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 10(4$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
10(4$o$) & 10(4$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 11(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 11(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
4(2$a$) & 4(2$a$)[11, 14, 18] \\
11(2$e$) & 11(2$e$)for all shells, 4(2$a$)[1-10, 12-13, 15-17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 11(4$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 11(4$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
11(4$f$) & 11(4$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 12(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 12(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
12(2$a$) & 8(2$a$)[1-20], 12(2$a$)for all shells, 5(2$a$)[1-20], 15(4$a$)[1-2, 4, 6-14, 17, 19], 15(4$c$)[1-2, 4, 6-13, 15-16, 18-19], 14(2$a$)[1-7, 9-10, 12-13, 15, 17-20] \\
12(2$b$) & 14(2$c$)[1-7, 9-10, 12-13, 15, 17-20], 12(2$b$)for all shells, 15(4$b$)[1-2, 4, 6-14, 17, 19], 15(4$d$)[1-2, 4, 6-13, 15-16, 18-19] \\
12(2$c$) & 14(2$b$)[1-7, 9-10, 12-13, 15, 17-20], 5(2$b$)[1-20], 12(2$c$)for all shells \\
12(2$d$) & 14(2$d$)[1-7, 9-10, 12-13, 15, 17-20], 12(2$d$)for all shells \\
14(2$a$) & 14(2$a$)[8, 11, 14, 16] \\
14(2$b$) & 14(2$b$)[8, 11, 14, 16] \\
14(2$c$) & 14(2$c$)[8, 11, 14, 16] \\
14(2$d$) & 14(2$d$)[8, 11, 14, 16] \\
15(4$a$) & 15(4$a$)[3, 5, 15-16, 18, 20] \\
15(4$b$) & 15(4$b$)[3, 5, 15-16, 18, 20] \\
15(4$c$) & 15(4$c$)[3, 5, 14, 17, 20] \\
15(4$d$) & 15(4$d$)[3, 5, 14, 17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 12(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 12(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
8(4$b$) & 8(4$b$)[5, 7, 19] \\
12(4$g$) & 12(4$g$)for all shells, 8(4$b$)[1-4, 6, 8-18, 20] \\
12(4$h$) & 12(4$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 12(4$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 12(4$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
5(4$c$) & 5(4$c$)[6, 8] \\
12(4$i$) & 5(4$c$)[1-5, 7, 9-20], 12(4$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 12(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 12(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
12(8$j$) & 12(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 13(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 13(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
7(2$a$) & 7(2$a$)[11, 16, 18] \\
13(2$e$) & 7(2$a$)[1-10, 12-15, 17, 19-20], 13(2$e$)for all shells \\
13(2$f$) & 13(2$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 13(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 13(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
13(4$g$) & 13(4$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 14(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 14(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
14(4$e$) & 14(4$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 15(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 15(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
9(4$a$) & 9(4$a$)[4, 6, 19] \\
15(4$e$) & 9(4$a$)[1-3, 5, 7-18, 20], 15(4$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 15(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 15(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
15(8$f$) & 15(8$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 16(4$u$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 16(4$u$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
16(4$u$) & 16(4$u$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 17(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 17(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
17(4$e$) & 17(4$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 18(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 18(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
18(4$c$) & 18(4$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 19(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 19(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
19(4$a$) & 19(4$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 20(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 20(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
20(8$c$) & 20(8$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 21(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 21(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
21(8$l$) & 21(8$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 22(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 22(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
22(16$k$) & 22(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 23(8$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 23(8$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
23(8$k$) & 23(8$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 24(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 24(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
24(8$d$) & 24(8$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 43(16$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 43(16$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
43(16$b$) & 43(16$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 47(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 47(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
47(1$a$) & 25(1$a$)[1-20], 49(2$a$)[1-9, 11-14, 16-20], 54(4$a$)[1-7, 9-10, 14, 18-19], 73(8$a$)[1-7, 9-10, 14-16, 18], 51(2$a$)[1-8, 10-12, 14-18, 20], 47(1$a$)for all shells, 16(1$a$)[1-20], 27(2$a$)[1-9, 11-12, 14, 16, 18-20], 72(8$e$)[1-5, 7, 10, 12, 14-16, 18, 20], 57(4$a$)[1-4, 6-10, 12-13, 16, 18, 20], 28(2$a$)[1-7, 9, 11-12, 14-16, 18-20], 67(4$c$)[1-7, 9-10, 12-20], 68(8$d$)[1-3, 5, 7, 9-12, 15-16], 59(4$c$)[1-2, 4-7, 9-10, 12, 15, 18, 20], 50(4$e$)[1-2, 4, 6, 9-10, 12, 15, 18], 39(4$a$)[1-13, 15-16, 18, 20] \\
47(1$b$) & 39(4$b$)[1-13, 15-16, 18, 20], 67(4$d$)[1-7, 9-10, 12-20], 57(4$b$)[1-4, 6-10, 12-13, 16, 18, 20], 25(1$c$)[1-20], 47(1$b$)for all shells, 49(2$e$)[1-12, 14-16, 18-20], 16(1$b$)[1-20] \\
47(1$c$) & 47(1$c$)for all shells, 49(2$c$)[1-9, 11-14, 16-20], 16(1$d$)[1-20], 50(4$f$)[1-2, 4, 6, 9-10, 12, 15, 18], 28(2$b$)[1-7, 9, 11-12, 14-16, 18-20], 59(4$d$)[1-2, 4-7, 9-10, 12, 15, 18, 20], 27(2$b$)[1-9, 11-12, 14, 16, 18-20], 51(2$c$)[1-8, 10-12, 14-18, 20] \\
47(1$d$) & 69(8$d$)[1-4, 6-12, 14-16, 18-20], 47(1$d$)for all shells, 49(2$g$)[1-12, 14-16, 18-20], 16(1$f$)[1-20] \\
47(1$e$) & 27(2$c$)[1-9, 11-12, 14, 16, 18-20], 51(2$b$)[1-8, 10-12, 14-18, 20], 47(1$e$)for all shells, 49(2$d$)[1-9, 11-14, 16-20], 25(1$b$)[1-20], 16(1$c$)[1-20], 67(4$a$)[1-12, 14-15, 17-20], 54(4$b$)[1-7, 9-10, 14, 18-19] \\
47(1$f$) & 49(2$f$)[1-12, 14-16, 18-20], 16(1$e$)[1-20], 67(4$b$)[1-12, 14-15, 17-20], 69(8$e$)[1-5, 7-12, 14-16, 18-20], 47(1$f$)for all shells, 42(8$b$)[1-5, 7, 9-12, 14-16, 18-20], 25(1$d$)[1-20], 35(4$c$)[1-2, 4-7, 9-12, 14-15, 18, 20] \\
47(1$g$) & 47(1$g$)for all shells, 65(4$e$)[1-2, 4-7, 9-16, 18, 20], 69(8$c$)[1-3, 5-12, 14-16, 18, 20], 16(1$g$)[1-20], 63(8$d$)[1-4, 7, 10-12, 14-16, 18, 20], 51(2$d$)[1-8, 10-12, 14-18, 20], 67(4$e$)[1-7, 9-13, 15-20], 64(8$c$)[1-5, 7, 10-12, 14-16, 20], 27(2$d$)[1-9, 11-12, 14, 16, 18-20], 68(8$c$)[1-4, 7, 9-11, 15-16, 18], 49(2$b$)[1-9, 11-14, 16-20] \\
47(1$h$) & 16(1$h$)[1-20], 49(2$h$)[1-12, 14-16, 18-20], 69(8$f$)[1-7, 9-20], 65(4$f$)[1-2, 4-7, 9-16, 18, 20], 73(8$b$)[1-7, 10-12, 15-16, 20], 47(1$h$)for all shells, 67(4$f$)[1-7, 9-13, 15-20], 71(8$k$)[1-3, 7, 9-12, 14-16, 18, 20] \\
49(2$a$) & 68(8$d$)[6, 14, 20], 27(2$a$)[10, 15], 50(4$e$)[5, 7, 11, 13-14, 16, 20], 49(2$a$)[10, 15], 54(4$a$)[8, 15, 17] \\
49(2$b$) & 68(8$c$)[6, 14, 20], 49(2$b$)[10, 15], 27(2$d$)[10, 15] \\
49(2$c$) & 49(2$c$)[10, 15], 50(4$f$)[7, 13-14], 54(4$b$)[8, 15, 17], 27(2$b$)[10, 15] \\
49(2$d$) & 27(2$c$)[10, 15], 49(2$d$)[10, 15], 50(4$f$)[5, 11, 16, 20] \\
49(2$e$) & 28(2$a$)[8, 17], 49(2$e$)[13, 17], 27(2$a$)[13, 17] \\
49(2$f$) & 27(2$c$)[13, 17], 49(2$f$)[13, 17] \\
49(2$g$) & 28(2$b$)[8, 17], 27(2$b$)[13, 17], 49(2$g$)[13, 17] \\
49(2$h$) & 27(2$d$)[13, 17], 49(2$h$)[13, 17] \\
51(2$a$) & 28(2$a$)[10, 13], 54(4$a$)[12, 16, 20], 51(2$a$)[9, 13, 19], 57(4$a$)[5, 11, 17, 19], 59(4$c$)[11, 13-14, 16] \\
51(2$b$) & 57(4$b$)[5, 11, 17], 51(2$b$)[9, 13, 19], 54(4$b$)[12, 16, 20] \\
51(2$c$) & 57(4$b$)[19], 51(2$c$)[9, 13, 19], 59(4$d$)[11, 13-14, 16], 28(2$b$)[10, 13] \\
51(2$d$) & 64(8$c$)[9, 19], 63(8$d$)[9, 19], 51(2$d$)[9, 13, 19] \\
63(8$d$) & 63(8$d$)[13] \\
64(8$c$) & 64(8$c$)[13] \\
65(4$e$) & 59(4$c$)[3, 8, 17, 19], 65(4$e$)[3, 8, 17, 19], 50(4$e$)[3, 8, 17, 19], 63(8$d$)[6, 8], 35(4$c$)[3, 8, 17, 19] \\
65(4$f$) & 59(4$d$)[3, 8, 17, 19], 65(4$f$)[3, 8, 17, 19], 72(8$e$)[6, 13], 71(8$k$)[4-6, 13, 17, 19], 50(4$f$)[3, 8, 17, 19] \\
67(4$a$) & 39(4$a$)[17], 67(4$a$)[13, 16], 35(4$c$)[13, 16] \\
67(4$b$) & 67(4$b$)[13, 16], 39(4$b$)[17] \\
67(4$c$) & 54(4$a$)[11, 13], 67(4$c$)[8, 11], 39(4$a$)[14, 19], 73(8$a$)[12-13, 19], 68(8$c$)[8, 12, 19] \\
67(4$d$) & 73(8$b$)[9, 14, 17, 19], 54(4$b$)[11, 13], 72(8$e$)[9, 17, 19], 67(4$d$)[8, 11], 39(4$b$)[14, 19] \\
67(4$e$) & 67(4$e$)[8, 14], 57(4$a$)[14-15], 64(8$c$)[8, 18], 68(8$d$)[8, 18], 73(8$a$)[11, 17, 20] \\
67(4$f$) & 73(8$b$)[13, 18], 67(4$f$)[8, 14], 72(8$e$)[11], 57(4$b$)[14-15] \\
68(8$c$) & 68(8$c$)[13] \\
68(8$d$) & 68(8$d$)[13] \\
69(8$c$) & 69(8$c$)[4, 13, 17, 19], 68(8$d$)[4, 17, 19] \\
69(8$d$) & 68(8$c$)[5, 17], 63(8$d$)[5, 17], 69(8$d$)[5, 13, 17] \\
69(8$e$) & 69(8$e$)[6, 13, 17], 42(8$b$)[6, 13, 17], 64(8$c$)[6, 17] \\
69(8$f$) & 42(8$b$)[8], 69(8$f$)[8] \\
71(8$k$) & 71(8$k$)[8] \\
72(8$e$) & 72(8$e$)[8] \\
73(8$a$) & 73(8$a$)[8] \\
73(8$b$) & 73(8$b$)[8] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 47(2$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 47(2$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
16(2$i$) & 16(2$i$)[9, 19] \\
16(2$j$) & 16(2$j$)[9, 19] \\
16(2$k$) & 16(2$k$)[9, 19] \\
16(2$l$) & 16(2$l$)[9, 19] \\
16(2$m$) & 16(2$m$)[12] \\
16(2$n$) & 16(2$n$)[12] \\
16(2$o$) & 16(2$o$)[12] \\
16(2$p$) & 16(2$p$)[12] \\
16(2$q$) & 16(2$q$)[15] \\
16(2$r$) & 16(2$r$)[15] \\
16(2$s$) & 16(2$s$)[15] \\
16(2$t$) & 16(2$t$)[15] \\
25(2$e$) & 25(2$e$)[12, 19] \\
25(2$f$) & 25(2$f$)[12, 19] \\
25(2$g$) & 25(2$g$)[9] \\
25(2$h$) & 25(2$h$)[9] \\
47(2$i$) & 25(2$e$)[1-11, 13-18, 20], 49(4$m$)[1-20], 47(2$i$)for all shells, 16(2$i$)[1-8, 10-18, 20] \\
47(2$j$) & 16(2$j$)[1-8, 10-18, 20], 47(2$j$)for all shells, 49(4$o$)[1-20] \\
47(2$k$) & 47(2$k$)for all shells, 49(4$p$)[1-20], 16(2$k$)[1-8, 10-18, 20], 67(8$l$)[1-8, 10-17, 19-20], 25(2$f$)[1-11, 13-18, 20] \\
47(2$l$) & 49(4$n$)[1-20], 65(8$m$)[1-8, 10, 13-17, 19-20], 16(2$l$)[1-8, 10-18, 20], 47(2$l$)for all shells, 69(16$l$)[1-9, 11-12, 14-18, 20] \\
47(2$m$) & 47(2$m$)for all shells, 25(2$g$)[1-8, 10-20], 16(2$m$)[1-11, 13-20], 67(8$h$)[1-13, 15-20], 51(4$g$)[1-18] \\
47(2$n$) & 16(2$n$)[1-11, 13-20], 51(4$h$)[1-18], 47(2$n$)for all shells \\
47(2$o$) & 47(2$o$)for all shells, 49(4$i$)[1-10, 12-16, 18-19], 67(8$i$)[1-13, 15-20], 16(2$o$)[1-11, 13-20], 25(2$h$)[1-8, 10-20] \\
47(2$p$) & 49(4$j$)[1-10, 12-16, 18-19], 47(2$p$)for all shells, 69(16$k$)[1-11, 13-15, 17-20], 16(2$p$)[1-11, 13-20] \\
47(2$q$) & 47(2$q$)for all shells, 16(2$q$)[1-14, 16-20] \\
47(2$r$) & 16(2$s$)[1-14, 16-20], 67(8$j$)[1-19], 47(2$r$)for all shells \\
47(2$s$) & 49(4$k$)[1-16, 18-20], 47(2$s$)for all shells, 16(2$r$)[1-14, 16-20] \\
47(2$t$) & 49(4$l$)[1-16, 18-20], 67(8$k$)[1-19], 16(2$t$)[1-14, 16-20], 69(16$j$)[1-14, 16-19], 47(2$t$)for all shells \\
49(4$i$) & 49(4$i$)[11, 17, 20] \\
49(4$j$) & 49(4$j$)[11, 17, 20] \\
49(4$k$) & 49(4$k$)[17] \\
49(4$l$) & 49(4$l$)[17] \\
51(4$g$) & 51(4$g$)[19-20] \\
51(4$h$) & 51(4$h$)[19-20] \\
65(8$m$) & 65(8$m$)[9, 11-12, 18] \\
67(8$h$) & 67(8$h$)[14] \\
67(8$i$) & 67(8$i$)[14] \\
67(8$j$) & 67(8$j$)[20] \\
67(8$k$) & 67(8$k$)[20] \\
67(8$l$) & 67(8$l$)[9, 18] \\
69(16$j$) & 69(16$j$)[15, 20] \\
69(16$k$) & 69(16$k$)[12, 16] \\
69(16$l$) & 69(16$l$)[10, 13, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 47(4$u$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 47(4$u$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
47(4$u$) & 47(4$u$)for all shells \\
47(4$v$) & 47(4$v$)for all shells \\
47(4$w$) & 47(4$w$)for all shells \\
47(4$x$) & 47(4$x$)for all shells \\
47(4$y$) & 25(4$i$)[1-20], 47(4$y$)for all shells \\
47(4$z$) & 47(4$z$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 48(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 48(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
48(8$m$) & 48(8$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 49(4$q$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 49(4$q$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
27(4$e$) & 27(4$e$)[13, 18-19] \\
49(4$q$) & 49(4$q$)for all shells, 27(4$e$)[1-12, 14-17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 49(8$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 49(8$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
49(8$r$) & 49(8$r$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 50(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 50(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
50(8$m$) & 50(8$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 51(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 51(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
17(2$a$) & 17(2$a$)[8, 16, 19] \\
17(2$b$) & 17(2$b$)[8, 16, 19] \\
17(2$c$) & 17(2$c$)[12, 17] \\
17(2$d$) & 17(2$d$)[12, 17] \\
26(2$a$) & 26(2$a$)[7, 17] \\
26(2$b$) & 26(2$b$)[7, 17] \\
28(2$c$) & 28(2$c$)[8, 15, 19] \\
51(2$e$) & 26(2$a$)[1-6, 8-16, 18-20], 57(4$c$)[1-6, 8-12, 15-20], 17(2$c$)[1-11, 13-16, 18-20], 51(2$e$)for all shells, 54(4$d$)[1-12, 15-20], 28(2$c$)[1-7, 9-14, 16-18, 20], 17(2$a$)[1-7, 9-15, 17-18, 20] \\
51(2$f$) & 17(2$d$)[1-11, 13-16, 18-20], 64(8$e$)[1-7, 9-11, 13-15, 17-20], 53(4$g$)[1-3, 5, 7-14, 16, 18], 17(2$b$)[1-7, 9-15, 17-18, 20], 26(2$b$)[1-6, 8-16, 18-20], 54(4$e$)[1-12, 15-20], 51(2$f$)for all shells \\
53(4$g$) & 53(4$g$)[4, 6, 15, 17, 19-20] \\
54(4$d$) & 54(4$d$)[13-14] \\
54(4$e$) & 54(4$e$)[13-14] \\
57(4$c$) & 57(4$c$)[7, 13-14] \\
64(8$e$) & 64(8$e$)[8, 12, 16] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 51(4$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 51(4$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
28(4$d$) & 28(4$d$)[13, 17, 20] \\
51(4$i$) & 28(4$d$)[1-12, 14-16, 18-19], 51(4$i$)for all shells \\
51(4$j$) & 51(4$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 51(4$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 51(4$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
26(4$c$) & 26(4$c$)[16, 18, 20] \\
51(4$k$) & 26(4$c$)[1-15, 17, 19], 51(4$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 51(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 51(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
51(8$l$) & 51(8$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 52(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 52(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
52(8$e$) & 52(8$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 53(4$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 53(4$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30(4$c$) & 30(4$c$)[3, 10, 17-18, 20] \\
53(4$h$) & 30(4$c$)[1-2, 4-9, 11-16, 19], 53(4$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 53(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 53(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
53(8$i$) & 53(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 54(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 54(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
54(8$f$) & 54(8$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 55(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 55(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
32(4$c$) & 32(4$c$)[8, 10, 17, 19-20] \\
55(4$g$) & 55(4$g$)for all shells, 32(4$c$)[1-7, 9, 11-16, 18] \\
55(4$h$) & 55(4$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 55(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 55(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
55(8$i$) & 55(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 56(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 56(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
56(8$e$) & 56(8$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 57(4$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 57(4$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
29(4$a$) & 29(4$a$)[10-11, 14, 16, 19] \\
57(4$d$) & 29(4$a$)[1-9, 12-13, 15, 17-18, 20], 57(4$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 57(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 57(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
57(8$e$) & 57(8$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 58(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 58(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
34(4$c$) & 34(4$c$)[2-3, 11-12, 15-16, 18-19] \\
58(4$g$) & 34(4$c$)[1, 4-10, 13-14, 17, 20], 58(4$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 58(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 58(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
58(8$h$) & 58(8$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 59(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 59(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
18(2$a$) & 18(2$a$)[10, 14] \\
18(2$b$) & 18(2$b$)[10, 14] \\
31(2$a$) & 31(2$a$)[6, 13, 16] \\
56(4$c$) & 56(4$c$)[4-5, 14, 16-17] \\
56(4$d$) & 56(4$d$)[4-5, 14, 16-17] \\
59(2$a$) & 56(4$c$)[1-3, 6-13, 15, 18-20], 59(2$a$)for all shells, 18(2$a$)[1-9, 11-13, 15-20], 31(2$a$)[1-5, 7-12, 14-15, 17-20] \\
59(2$b$) & 18(2$b$)[1-9, 11-13, 15-20], 59(2$b$)for all shells, 56(4$d$)[1-3, 6-13, 15, 18-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 59(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 59(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
31(4$b$) & 31(4$b$)[3, 8, 16, 18-19] \\
59(4$e$) & 59(4$e$)for all shells \\
59(4$f$) & 31(4$b$)[1-2, 4-7, 9-15, 17, 20], 59(4$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 59(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 59(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
59(8$g$) & 59(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 60(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 60(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
60(8$d$) & 60(8$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 61(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 61(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
61(8$c$) & 61(8$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 62(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 62(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
33(4$a$) & 33(4$a$)[3, 8, 10, 13, 16-17, 20] \\
62(4$c$) & 62(4$c$)for all shells, 33(4$a$)[1-2, 4-7, 9, 11-12, 14-15, 18-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 62(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 62(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
62(8$d$) & 62(8$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 63(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 63(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
20(4$a$) & 20(4$a$)[7, 12] \\
20(4$b$) & 20(4$b$)[8, 18] \\
36(4$a$) & 36(4$a$)[8, 11] \\
40(4$b$) & 40(4$b$)[1, 11-12, 14, 18] \\
52(4$d$) & 52(4$d$)[3, 8, 10-11, 14, 19-20] \\
60(4$c$) & 60(4$c$)[8, 12, 17-18] \\
63(4$c$) & 52(4$d$)[1-2, 4-7, 9, 12-13, 15-18], 63(4$c$)for all shells, 20(4$a$)[1-6, 8-11, 13-20], 36(4$a$)[1-7, 9-10, 12-20], 20(4$b$)[1-7, 9-17, 19-20], 40(4$b$)[2-10, 13, 15-17, 19-20], 60(4$c$)[1-7, 9-11, 13-16, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 63(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 63(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
40(8$c$) & 40(8$c$)[4, 6-7, 19] \\
63(8$f$) & 40(8$c$)[1-3, 5, 8-18, 20], 63(8$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 63(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 63(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
36(8$b$) & 36(8$b$)[6, 14, 20] \\
63(8$g$) & 63(8$g$)for all shells, 36(8$b$)[1-5, 7-13, 15-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 63(16$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 63(16$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
63(16$h$) & 63(16$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 64(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 64(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
41(8$b$) & 41(8$b$)[6, 8, 13-14, 17] \\
64(8$f$) & 41(8$b$)[1-5, 7, 9-12, 15-16, 18-20], 64(8$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 64(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 64(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
64(16$g$) & 64(16$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 65(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 65(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
50(2$a$) & 30(2$a$)[7, 13, 16], 50(2$a$)[4, 12-13, 18], 32(2$a$)[4, 12-13, 18] \\
50(2$b$) & 32(2$b$)[4, 12-13, 18], 50(2$b$)[4, 12-13, 18] \\
50(2$c$) & 50(2$c$)[4, 12-13, 18] \\
50(2$d$) & 50(2$d$)[4, 12-13, 18], 30(2$b$)[7, 13, 16] \\
52(4$a$) & 52(4$a$)[20] \\
52(4$b$) & 52(4$b$)[20] \\
53(2$a$) & 53(2$a$)[6, 12, 14, 20], 60(4$a$)[10, 13, 18, 20], 30(2$a$)[10, 12], 52(4$a$)[7, 12, 16] \\
53(2$b$) & 60(4$b$)[10, 13, 18, 20], 53(2$b$)[6, 12, 14, 20], 52(4$b$)[7, 12, 16] \\
53(2$c$) & 53(2$c$)[6, 12, 14, 20] \\
53(2$d$) & 53(2$d$)[6, 12, 14, 20], 30(2$b$)[10, 12] \\
55(2$a$) & 55(2$a$)[8, 11, 20], 62(4$a$)[13, 15], 32(2$a$)[8, 11, 20] \\
55(2$b$) & 55(2$b$)[8, 11, 20] \\
55(2$c$) & 55(2$c$)[8, 11, 20], 62(4$b$)[13, 15], 32(2$b$)[8, 11, 20] \\
55(2$d$) & 55(2$d$)[8, 11, 20] \\
63(4$a$) & 62(4$a$)[8, 16, 19], 63(4$a$)[7, 11], 40(4$a$)[11, 16, 20], 60(4$a$)[7, 11] \\
63(4$b$) & 63(4$b$)[7, 11], 62(4$b$)[8, 16, 19], 60(4$b$)[7, 11] \\
65(2$a$) & 74(4$a$)[1-3, 5-8, 10-11, 13-17, 19-20], 60(4$a$)[1-3, 5-6, 8-9, 15-17], 62(4$a$)[1-3, 5-7, 10-11, 14, 17, 20], 52(4$a$)[1, 3, 5-6, 8, 17, 19], 50(2$a$)[1-3, 5-11, 14-17, 19-20], 66(4$c$)[1, 3-6, 8-13, 15-16, 18-20], 63(4$a$)[1-6, 8-10, 12-20], 37(4$a$)[1, 3, 5-6, 8-11, 13, 15-16, 20], 21(2$a$)[1-20], 72(4$c$)[1-3, 5-11, 13, 15-18, 20], 30(2$a$)[1-6, 8-9, 11, 14-15, 17-20], 74(4$c$)[1-3, 5-12, 15-17, 19], 53(2$a$)[1-5, 7-11, 13, 15-19], 38(2$a$)[1-20], 55(2$a$)[1-7, 9-10, 12-19], 32(2$a$)[1-3, 5-7, 9-10, 14-17, 19], 35(2$a$)[1-20], 65(2$a$)for all shells, 45(4$a$)[1-3, 5-6, 8-11, 13, 15-17, 20] \\
65(2$b$) & 32(2$b$)[1-3, 5-7, 9-10, 14-17, 19], 50(2$b$)[1-3, 5-11, 14-17, 19-20], 53(2$b$)[1-5, 7-11, 13, 15-19], 72(4$d$)[1-3, 5-11, 13, 15-18, 20], 52(4$b$)[1, 3, 5-6, 8, 17, 19], 74(4$b$)[1-3, 5-8, 10-11, 13-17, 19-20], 66(4$d$)[1, 3-6, 8-13, 15-16, 18-20], 35(2$b$)[1-20], 37(4$b$)[1, 3, 5-6, 8-11, 13, 15-16, 20], 62(4$b$)[1-3, 5-7, 10-11, 14, 17, 20], 74(4$d$)[1-3, 5-12, 15-17, 19], 63(4$b$)[1-6, 8-10, 12-20], 60(4$b$)[1-3, 5-6, 8-9, 15-17], 55(2$c$)[1-7, 9-10, 12-19], 21(2$b$)[1-20], 65(2$b$)for all shells, 45(4$b$)[1-3, 5-6, 8-11, 13, 15-17, 20] \\
65(2$c$) & 50(2$c$)[1-3, 5-11, 14-17, 19-20], 66(4$b$)[1-3, 5-11, 13-17, 20], 21(2$c$)[1-20], 55(2$d$)[1-7, 9-10, 12-19], 65(2$c$)for all shells, 53(2$c$)[1-5, 7-11, 13, 15-19], 72(4$b$)[1-6, 8-17, 19-20] \\
65(2$d$) & 46(4$a$)[1-3, 5-10, 14-15, 17, 19], 55(2$b$)[1-7, 9-10, 12-19], 65(2$d$)for all shells, 30(2$b$)[1-6, 8-9, 11, 14-15, 17-20], 72(4$a$)[1-6, 8-17, 19-20], 66(4$a$)[1-3, 5-11, 13-17, 20], 38(2$b$)[1-20], 50(2$d$)[1-3, 5-11, 14-17, 19-20], 53(2$d$)[1-5, 7-11, 13, 15-19], 40(4$a$)[1-3, 5-10, 14-15, 17, 19], 21(2$d$)[1-20] \\
66(4$a$) & 37(4$a$)[4, 12, 18-19], 40(4$a$)[4, 12-13, 18], 66(4$a$)[4, 12, 18-19] \\
66(4$b$) & 66(4$b$)[4, 12, 18-19], 37(4$b$)[4, 12, 18-19] \\
66(4$c$) & 37(4$a$)[2, 7, 14, 17], 66(4$c$)[2, 7, 14, 17], 52(4$a$)[2, 9-11, 15] \\
66(4$d$) & 66(4$d$)[2, 7, 14, 17], 37(4$b$)[2, 7, 14, 17], 52(4$b$)[2, 9-11, 15] \\
72(4$a$) & 72(4$a$)[7, 18], 45(4$a$)[7, 18], 46(4$a$)[11-12] \\
72(4$b$) & 45(4$b$)[7, 18], 72(4$b$)[7, 18] \\
72(4$c$) & 60(4$a$)[4, 12, 14, 19], 72(4$c$)[4, 12, 14, 19], 45(4$a$)[4, 12, 14, 19] \\
72(4$d$) & 45(4$b$)[4, 12, 14, 19], 60(4$b$)[4, 12, 14, 19], 72(4$d$)[4, 12, 14, 19] \\
74(4$a$) & 74(4$a$)[4, 9, 12, 18], 62(4$a$)[4, 9, 12, 18] \\
74(4$b$) & 62(4$b$)[4, 9, 12, 18], 74(4$b$)[4, 9, 12, 18] \\
74(4$c$) & 74(4$c$)[4, 13-14, 18, 20], 52(4$a$)[4, 13-14, 18], 46(4$a$)[4, 13, 16, 18, 20] \\
74(4$d$) & 52(4$b$)[4, 13-14, 18], 74(4$d$)[4, 13-14, 18, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 65(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 65(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
21(4$e$) & 21(4$e$)[11, 14] \\
21(4$f$) & 21(4$f$)[11, 14] \\
21(4$g$) & 21(4$g$)[11, 19] \\
21(4$h$) & 21(4$h$)[11, 19] \\
35(4$d$) & 35(4$d$)[11, 18] \\
35(4$e$) & 35(4$e$)[11, 14] \\
38(4$d$) & 38(4$d$)[3, 15-16, 18] \\
38(4$e$) & 38(4$e$)[3, 15-16, 18] \\
50(4$g$) & 50(4$g$)[9, 11, 14-15] \\
50(4$h$) & 50(4$h$)[9, 11, 14-15] \\
50(4$i$) & 50(4$i$)[9-10, 14, 18] \\
50(4$j$) & 50(4$j$)[9-10, 14, 18] \\
53(4$e$) & 53(4$e$)[13, 15, 17] \\
53(4$f$) & 53(4$f$)[13, 15, 17] \\
63(8$e$) & 63(8$e$)[10, 12, 17] \\
65(4$g$) & 50(4$g$)[1-8, 10, 12-13, 16-20], 65(4$g$)for all shells, 38(4$d$)[1-2, 4-14, 17, 19-20], 21(4$e$)[1-10, 12-13, 15-20], 35(4$d$)[1-10, 12-17, 19-20] \\
65(4$h$) & 72(8$f$)[1-9, 11, 13-16, 19-20], 65(4$h$)for all shells, 50(4$h$)[1-8, 10, 12-13, 16-20], 21(4$f$)[1-10, 12-13, 15-20], 38(4$e$)[1-2, 4-14, 17, 19-20], 66(8$g$)[1-4, 6-9, 11-16, 20] \\
65(4$i$) & 74(8$f$)[1-4, 6-9, 11-17, 19-20], 74(8$g$)[1-6, 8-10, 13-20], 65(4$i$)for all shells, 53(4$e$)[1-12, 14, 16, 18-20], 63(8$e$)[1-9, 11, 13-16, 18-20], 50(4$i$)[1-8, 11-13, 15-17, 19-20], 21(4$g$)[1-10, 12-18, 20], 35(4$e$)[1-10, 12-13, 15-20] \\
65(4$j$) & 50(4$j$)[1-8, 11-13, 15-17, 19-20], 21(4$h$)[1-10, 12-18, 20], 72(8$g$)[1-10, 12, 14-17, 19-20], 66(8$h$)[1-5, 7-10, 12-16, 19-20], 53(4$f$)[1-12, 14, 16, 18-20], 65(4$j$)for all shells \\
66(8$g$) & 66(8$g$)[5, 10, 17-19] \\
66(8$h$) & 66(8$h$)[6, 11, 17-18] \\
72(8$f$) & 72(8$f$)[10, 12, 17-18] \\
72(8$g$) & 72(8$g$)[11, 13, 18] \\
74(8$f$) & 74(8$f$)[5, 10, 18] \\
74(8$g$) & 74(8$g$)[7, 11-12] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 65(4$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 65(4$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
21(4$i$) & 21(4$i$)[3, 10] \\
21(4$j$) & 21(4$j$)[3, 10] \\
38(4$c$) & 38(4$c$)[17-18] \\
50(4$k$) & 50(4$k$)[5-6, 10, 17, 19] \\
50(4$l$) & 50(4$l$)[5-6, 10, 17, 19] \\
55(4$e$) & 55(4$e$)[10] \\
55(4$f$) & 55(4$f$)[10] \\
65(4$k$) & 66(8$i$)[1-4, 6-9, 13-18, 20], 65(4$k$)for all shells, 72(8$h$)[1-5, 7-10, 12-17], 38(4$c$)[1-16, 19-20], 55(4$e$)[1-9, 11-20], 50(4$k$)[1-4, 7-9, 11-16, 18, 20], 21(4$i$)[1-2, 4-9, 11-20] \\
65(4$l$) & 72(8$i$)[1-5, 7-10, 12-17], 55(4$f$)[1-9, 11-20], 65(4$l$)for all shells, 21(4$j$)[1-2, 4-9, 11-20], 66(8$j$)[1-4, 6-9, 13-18, 20], 50(4$l$)[1-4, 7-9, 11-16, 18, 20] \\
66(8$i$) & 66(8$i$)[5, 10-12, 19] \\
66(8$j$) & 66(8$j$)[5, 10-12, 19] \\
72(8$h$) & 72(8$h$)[6, 11, 18-20] \\
72(8$i$) & 72(8$i$)[6, 11, 18-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 65(8$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 65(8$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
38(8$f$) & 38(8$f$)[6, 8] \\
65(8$n$) & 65(8$n$)for all shells \\
65(8$o$) & 65(8$o$)for all shells, 38(8$f$)[1-5, 7, 9-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 65(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 65(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
35(8$f$) & 35(8$f$)[19] \\
65(8$p$) & 35(8$f$)[1-18, 20], 65(8$p$)for all shells \\
65(8$q$) & 65(8$q$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 65(16$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 65(16$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
65(16$r$) & 65(16$r$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 66(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 66(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
37(8$d$) & 37(8$d$)[5-6, 20] \\
66(8$l$) & 66(8$l$)for all shells, 37(8$d$)[1-4, 7-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 66(16$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 66(16$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
66(16$m$) & 66(16$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 67(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 67(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
21(4$k$) & 21(4$k$)[5, 8] \\
39(4$c$) & 39(4$c$)[15, 17] \\
54(4$c$) & 54(4$c$)[11, 14, 18-19] \\
67(4$g$) & 73(8$d$)[1-8, 10-15, 17, 19-20], 73(8$c$)[1-7, 9, 11-17, 19-20], 54(4$c$)[1-10, 12-13, 15-17, 20], 21(4$k$)[1-4, 6-7, 9-20], 68(8$h$)[1-7, 9, 11-16, 18-20], 39(4$c$)[1-14, 16, 18-20], 67(4$g$)for all shells, 73(8$e$)[1-9, 11-16, 19-20] \\
68(8$h$) & 68(8$h$)[8, 10, 17] \\
73(8$c$) & 73(8$c$)[8, 10, 18] \\
73(8$d$) & 73(8$d$)[9, 16, 18] \\
73(8$e$) & 73(8$e$)[10, 17-18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 67(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 67(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
39(8$d$) & 39(8$d$)[7, 20] \\
67(8$m$) & 39(8$d$)[1-6, 8-19], 67(8$m$)for all shells \\
67(8$n$) & 67(8$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 67(16$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 67(16$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
67(16$o$) & 67(16$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 68(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 68(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
68(16$i$) & 68(16$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 69(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 69(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
48(4$e$) & 48(4$e$)[19] \\
48(4$f$) & 48(4$f$)[19] \\
56(4$a$) & 56(4$a$)[19] \\
56(4$b$) & 56(4$b$)[19] \\
61(4$a$) & 61(4$a$)[19] \\
61(4$b$) & 61(4$b$)[19] \\
64(4$a$) & 61(4$a$)[6, 8-9, 12-13, 15, 18, 20], 41(4$a$)[12, 15, 19-20], 64(4$a$)[6, 9, 19], 56(4$a$)[8-9, 12-13, 18, 20] \\
64(4$b$) & 61(4$b$)[6, 8-9, 12-13, 15, 18, 20], 64(4$b$)[6, 9, 19], 56(4$b$)[8-9, 12-13, 18, 20] \\
66(4$e$) & 48(4$f$)[1, 3, 6, 9-10, 12, 14-15, 17, 20], 66(4$e$)[3, 6, 15, 17, 19], 56(4$a$)[3, 6, 15, 17], 48(4$e$)[2, 8, 11, 13, 18], 37(4$c$)[3, 6, 15, 17, 19] \\
66(4$f$) & 48(4$e$)[1, 3, 6, 9-10, 12, 14-15, 17, 20], 66(4$f$)[3, 6, 15, 17, 19], 48(4$f$)[2, 8, 11, 13, 18], 56(4$b$)[3, 6, 15, 17] \\
68(4$a$) & 37(4$c$)[8, 12, 18, 20], 68(4$a$)[8, 12, 18, 20] \\
68(4$b$) & 68(4$b$)[8, 12, 18, 20], 41(4$a$)[6, 8, 18] \\
69(4$a$) & 48(4$f$)[4-5, 7, 16], 68(4$b$)[1-7, 9-11, 13-17, 19], 64(4$a$)[1-5, 7-8, 10-18, 20], 56(4$a$)[1-2, 4-5, 7, 10-11, 14, 16], 61(4$a$)[1-5, 7, 10-11, 14, 16-17], 66(4$e$)[1-2, 4-5, 7-14, 16, 18, 20], 22(4$a$)[1-20], 22(4$d$)[1-20], 37(4$c$)[1-2, 4-5, 7, 9-11, 13-14, 16], 69(4$a$)for all shells, 42(4$a$)[1-20] \\
69(4$b$) & 41(4$a$)[1-5, 7, 9-11, 13-14, 16-17], 66(4$f$)[1-2, 4-5, 7-14, 16, 18, 20], 22(4$c$)[1-20], 64(4$b$)[1-5, 7-8, 10-18, 20], 22(4$b$)[1-20], 68(4$a$)[1-7, 9-11, 13-17, 19], 61(4$b$)[1-5, 7, 10-11, 14, 16-17], 69(4$b$)for all shells, 56(4$b$)[1-2, 4-5, 7, 10-11, 14, 16], 48(4$e$)[4-5, 7, 16] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 69(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 69(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
22(8$e$) & 22(8$e$)[4, 18] \\
22(8$f$) & 22(8$f$)[6, 17] \\
22(8$g$) & 22(8$g$)[7, 18] \\
22(8$h$) & 22(8$h$)[8, 16] \\
22(8$i$) & 22(8$i$)[5, 16] \\
22(8$j$) & 22(8$j$)[4, 16, 20] \\
42(8$c$) & 42(8$c$)[4, 17] \\
42(8$d$) & 42(8$d$)[5, 18] \\
64(8$d$) & 64(8$d$)[11, 18] \\
66(8$k$) & 66(8$k$)[7, 9-10, 18] \\
68(8$e$) & 68(8$e$)[6, 16-18] \\
68(8$f$) & 68(8$f$)[6, 15-16] \\
68(8$g$) & 68(8$g$)[8, 16, 20] \\
69(8$g$) & 42(8$d$)[1-4, 6-17, 19-20], 68(8$g$)[1-7, 9-15, 17-19], 69(8$g$)for all shells, 22(8$j$)[1-3, 5-15, 17-19], 22(8$e$)[1-3, 5-17, 19-20] \\
69(8$h$) & 69(8$h$)for all shells, 42(8$c$)[1-3, 5-16, 18-20], 22(8$i$)[1-4, 6-15, 17-20], 68(8$f$)[1-5, 7-14, 17-20], 22(8$f$)[1-5, 7-16, 18-20] \\
69(8$i$) & 66(8$k$)[1-6, 8, 11-17, 19-20], 64(8$d$)[1-10, 12-17, 19-20], 68(8$e$)[1-5, 7-15, 19-20], 69(8$i$)for all shells, 22(8$g$)[1-6, 8-17, 19-20], 22(8$h$)[1-7, 9-15, 17-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 69(16$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 69(16$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
42(16$e$) & 42(16$e$)[11, 13-14, 17] \\
69(16$m$) & 69(16$m$)for all shells \\
69(16$n$) & 69(16$n$)for all shells \\
69(16$o$) & 69(16$o$)for all shells, 42(16$e$)[1-10, 12, 15-16, 18-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 69(32$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 69(32$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
69(32$p$) & 69(32$p$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 70(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 70(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
43(8$a$) & 43(8$a$)[5, 13, 16] \\
70(8$a$) & 43(8$a$)[1-4, 6-12, 14-15, 17-20], 70(8$a$)for all shells \\
70(8$b$) & 70(8$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 70(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 70(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
70(16$c$) & 70(16$c$)for all shells \\
70(16$d$) & 70(16$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 70(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 70(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
70(16$e$) & 70(16$e$)for all shells \\
70(16$f$) & 70(16$f$)for all shells \\
70(16$g$) & 70(16$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 70(32$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 70(32$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
70(32$h$) & 70(32$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 71(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 71(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
48(2$a$) & 48(2$a$)[2, 6, 10, 13, 16, 18-19] \\
48(2$b$) & 48(2$b$)[2, 6, 10, 13, 16, 18-19], 34(2$b$)[2, 6, 10, 13, 16, 18-19] \\
48(2$c$) & 48(2$c$)[2, 6, 10, 13, 16, 18-19], 34(2$a$)[2, 6, 10, 13, 16, 18-19] \\
48(2$d$) & 48(2$d$)[2, 6, 10, 13, 16, 18-19] \\
58(2$a$) & 34(2$a$)[8, 11, 20], 58(2$a$)[8, 11, 20] \\
58(2$b$) & 58(2$b$)[8, 11, 20] \\
58(2$c$) & 34(2$b$)[8, 11, 20], 58(2$c$)[8, 11, 20] \\
58(2$d$) & 58(2$d$)[8, 11, 20] \\
71(2$a$) & 44(2$a$)[1-20], 48(2$a$)[1, 3-5, 7-9, 11-12, 14-15, 17, 20], 71(2$a$)for all shells, 34(2$a$)[1, 3-5, 7, 9, 12, 14-15, 17], 58(2$a$)[1-7, 9-10, 12-19], 23(2$a$)[1-20] \\
71(2$b$) & 23(2$b$)[1-20], 58(2$d$)[1-7, 9-10, 12-19], 48(2$b$)[1, 3-5, 7-9, 11-12, 14-15, 17, 20], 71(2$b$)for all shells \\
71(2$c$) & 58(2$b$)[1-7, 9-10, 12-19], 23(2$c$)[1-20], 48(2$c$)[1, 3-5, 7-9, 11-12, 14-15, 17, 20], 71(2$c$)for all shells \\
71(2$d$) & 48(2$d$)[1, 3-5, 7-9, 11-12, 14-15, 17, 20], 71(2$d$)for all shells, 58(2$c$)[1-7, 9-10, 12-19], 44(2$b$)[1-20], 34(2$b$)[1, 3-5, 7, 9, 12, 14-15, 17], 23(2$d$)[1-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 71(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 71(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
23(4$e$) & 23(4$e$)[6, 12, 16] \\
23(4$f$) & 23(4$f$)[6, 12, 16] \\
23(4$g$) & 23(4$g$)[6, 17-18] \\
23(4$h$) & 23(4$h$)[6, 17-18] \\
23(4$i$) & 23(4$i$)[5, 17, 20] \\
23(4$j$) & 23(4$j$)[5, 17, 20] \\
44(4$c$) & 44(4$c$)[6, 16-17] \\
44(4$d$) & 44(4$d$)[6, 12, 17] \\
48(4$g$) & 48(4$g$)[2, 5, 9, 12, 14, 16, 20] \\
48(4$h$) & 48(4$h$)[2, 5, 9, 12, 14, 16, 20] \\
48(4$i$) & 48(4$i$)[2, 6-7, 14, 16-17, 20] \\
48(4$j$) & 48(4$j$)[2, 6-7, 14, 16-17, 20] \\
48(4$k$) & 48(4$k$)[5-7, 15, 17, 19] \\
48(4$l$) & 48(4$l$)[5-7, 15, 17, 19] \\
58(4$e$) & 58(4$e$)[5, 17, 20] \\
58(4$f$) & 58(4$f$)[5, 17, 20] \\
71(4$e$) & 71(4$e$)for all shells, 48(4$g$)[1, 3-4, 6-8, 10-11, 13, 15, 17-19], 44(4$c$)[1-5, 7-15, 18-20], 23(4$e$)[1-5, 7-11, 13-15, 17-20] \\
71(4$f$) & 23(4$f$)[1-5, 7-11, 13-15, 17-20], 71(4$f$)for all shells, 48(4$h$)[1, 3-4, 6-8, 10-11, 13, 15, 17-19] \\
71(4$g$) & 71(4$g$)for all shells, 23(4$g$)[1-5, 7-16, 19-20], 48(4$i$)[1, 3-5, 8-13, 15, 18-19], 44(4$d$)[1-5, 7-11, 13-16, 18-20] \\
71(4$h$) & 23(4$h$)[1-5, 7-16, 19-20], 71(4$h$)for all shells, 48(4$j$)[1, 3-5, 8-13, 15, 18-19] \\
71(4$i$) & 71(4$i$)for all shells, 48(4$k$)[1-4, 8-14, 16, 18, 20], 58(4$e$)[1-4, 6-16, 18-19], 23(4$i$)[1-4, 6-16, 18-19] \\
71(4$j$) & 58(4$f$)[1-4, 6-16, 18-19], 71(4$j$)for all shells, 48(4$l$)[1-4, 8-14, 16, 18, 20], 23(4$j$)[1-4, 6-16, 18-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 71(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 71(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
44(8$e$) & 44(8$e$)[6-7, 13] \\
71(8$l$) & 71(8$l$)for all shells \\
71(8$m$) & 71(8$m$)for all shells \\
71(8$n$) & 44(8$e$)[1-5, 8-12, 14-20], 71(8$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 71(16$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 71(16$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
71(16$o$) & 71(16$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 72(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 72(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
45(8$c$) & 45(8$c$)[10, 15, 17] \\
72(8$j$) & 45(8$c$)[1-9, 11-14, 16, 18-20], 72(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 72(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 72(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
72(16$k$) & 72(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 73(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 73(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
73(16$f$) & 73(16$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 74(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 74(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
24(4$a$) & 24(4$a$)[4, 13, 15] \\
24(4$b$) & 24(4$b$)[5, 18-19] \\
24(4$c$) & 24(4$c$)[5, 16] \\
46(4$b$) & 46(4$b$)[4, 14-15] \\
52(4$c$) & 52(4$c$)[5, 10-11, 16] \\
74(4$e$) & 52(4$c$)[1-4, 6-9, 12-15, 17-20], 74(4$e$)for all shells, 24(4$c$)[1-4, 6-15, 17-20], 24(4$a$)[1-3, 5-12, 14, 16-20], 24(4$b$)[1-4, 6-17, 20], 46(4$b$)[1-3, 5-13, 16-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 74(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 74(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
46(8$c$) & 46(8$c$)[6, 10, 20] \\
74(8$h$) & 46(8$c$)[1-5, 7-9, 11-19], 74(8$h$)for all shells \\
74(8$i$) & 74(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 74(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 74(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
74(16$j$) & 74(16$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 78(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 78(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
76(4$a$) & 76(4$a$)for all shells \\
78(4$a$) & 78(4$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 80(8$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 80(8$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
80(8$b$) & 80(8$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 81(4$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 81(4$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
81(4$h$) & 81(4$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 82(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 82(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
82(8$g$) & 82(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 83(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 83(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
75(4$d$) & 75(4$d$)[8-9, 16-17, 19] \\
83(4$j$) & 75(4$d$)[1-7, 10-15, 18, 20], 83(4$j$)for all shells \\
83(4$k$) & 83(4$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 83(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 83(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
83(8$l$) & 83(8$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 84(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 84(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
77(4$d$) & 77(4$d$)[2-3, 10, 12, 14-15, 17-18] \\
84(4$j$) & 77(4$d$)[1, 4-9, 11, 13, 16, 19-20], 84(4$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 84(8$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 84(8$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
84(8$k$) & 84(8$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 85(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 85(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
85(8$g$) & 85(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 86(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 86(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
86(8$g$) & 86(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 87(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 87(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
79(8$c$) & 79(8$c$)[3, 8-9, 12, 14] \\
87(8$h$) & 87(8$h$)for all shells, 79(8$c$)[1-2, 4-7, 10-11, 13, 15-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 87(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 87(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
87(16$i$) & 87(16$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 88(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 88(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
88(16$f$) & 88(16$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 89(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 89(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
89(8$p$) & 89(8$p$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 90(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 90(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
90(8$g$) & 90(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 93(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 93(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
93(8$p$) & 93(8$p$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 94(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 94(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
94(8$g$) & 94(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 95(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 95(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
91(4$a$) & 91(4$a$)for all shells \\
91(4$b$) & 91(4$b$)for all shells \\
95(4$a$) & 95(4$a$)for all shells \\
95(4$b$) & 95(4$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 95(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 95(4$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
91(4$c$) & 91(4$c$)for all shells \\
95(4$c$) & 95(4$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 95(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 95(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
91(8$d$) & 91(8$d$)for all shells \\
95(8$d$) & 95(8$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 96(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 96(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
92(4$a$) & 92(4$a$)for all shells \\
96(4$a$) & 96(4$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 96(8$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 96(8$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
92(8$b$) & 92(8$b$)for all shells \\
96(8$b$) & 96(8$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 97(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 97(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
97(16$k$) & 97(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 98(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 98(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
98(8$d$) & 98(8$d$)for all shells \\
98(8$e$) & 98(8$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 98(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 98(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
98(8$f$) & 98(8$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 98(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 98(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
98(16$g$) & 98(16$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 109(8$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 109(8$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
109(8$b$) & 109(8$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 109(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 109(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
109(16$c$) & 109(16$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 110(16$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 110(16$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
110(16$b$) & 110(16$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 111(4$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 111(4$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
111(4$n$) & 111(4$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 111(8$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 111(8$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
111(8$o$) & 111(8$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 112(8$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 112(8$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
112(8$n$) & 112(8$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 113(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 113(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
113(4$e$) & 113(4$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 113(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 113(8$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
113(8$f$) & 113(8$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 114(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 114(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
114(8$e$) & 114(8$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 115(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 115(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
115(4$j$) & 115(4$j$)for all shells \\
115(4$k$) & 115(4$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 115(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 115(8$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
115(8$l$) & 115(8$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 116(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 116(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
116(8$j$) & 116(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 117(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 117(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
117(8$i$) & 117(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 118(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 118(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
118(8$i$) & 118(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 119(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 119(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
119(8$i$) & 119(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 119(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 119(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
119(16$j$) & 119(16$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 120(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 120(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
120(16$i$) & 120(16$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 121(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 121(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
121(8$i$) & 121(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 121(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 121(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
121(16$j$) & 121(16$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 122(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 122(8$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
122(8$d$) & 122(8$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
83(1$a$) & 75(1$a$)[12, 14, 17], 83(1$a$)[12, 14, 17], 81(1$a$)[12, 14, 17], 85(4$d$)[7] \\
83(1$b$) & 85(4$e$)[7], 83(1$b$)[12, 14, 17], 81(1$b$)[12, 14, 17] \\
83(1$c$) & 85(2$a$)[10], 81(1$c$)[12, 14, 17], 75(2$c$)[10], 75(1$b$)[12, 14, 17], 83(2$e$)[10, 12, 16], 83(1$c$)[12, 14, 17], 87(4$c$)[17] \\
83(1$d$) & 79(4$b$)[17], 83(2$f$)[10, 12, 16], 83(1$d$)[12, 14, 17], 87(4$d$)[17-18], 87(8$f$)[12], 81(1$d$)[12, 14, 17], 85(2$b$)[10] \\
83(2$e$) & 85(4$d$)[16, 19] \\
83(2$f$) & 85(4$e$)[16, 19] \\
85(2$a$) & 85(2$a$)[12, 16], 75(2$c$)[12, 16] \\
85(2$b$) & 85(2$b$)[12, 16] \\
85(4$d$) & 85(4$d$)[8-9, 18, 20] \\
85(4$e$) & 85(4$e$)[8-9, 18, 20] \\
87(4$c$) & 87(4$c$)[18], 79(4$b$)[18] \\
87(8$f$) & 87(8$f$)[14-15, 17] \\
123(1$a$) & 106(4$b$)[1-3, 7, 11, 20], 135(4$a$)[1-3, 5, 7-8, 11, 13-15, 20], 132(4$f$)[1-2, 4, 7, 10-11, 14, 20], 99(1$a$)[1-20], 127(2$a$)[1-20], 120(4$b$)[1-4, 6-13, 16-17, 19-20], 115(1$a$)[1-20], 100(2$a$)[1-11, 13-15, 17-20], 84(2$a$)[1-2, 4-5, 7, 9-10, 13-14, 16, 18-19], 81(1$a$)[1-11, 13, 15-16, 18-20], 102(4$b$)[1-2, 7, 11, 20], 125(2$a$)[1-11, 13-15, 17-20], 93(2$a$)[1-2, 4-5, 7-9, 11, 13, 15-16, 18-19], 101(2$a$)[1-7, 9, 12-13, 16-20], 116(2$a$)[1-7, 9-10, 12-14, 16-20], 113(2$a$)[1-11, 13-15, 17-20], 140(4$c$)[1-17, 19-20], 111(1$a$)[1-20], 108(4$a$)[1-17, 19-20], 132(2$a$)[1-7, 9-10, 12-14, 16-20], 75(1$a$)[1-11, 13, 15-16, 18-20], 138(4$b$)[1-3, 5-9, 11-13, 15-17, 19-20], 131(2$a$)[1-2, 4-5, 7-11, 13-16, 18-19], 121(4$d$)[1-7, 9-12, 14-17, 19-20], 134(4$d$)[1-2, 4, 6-7, 9-11, 14, 19-20], 133(4$a$)[1-4, 7-8, 10-13, 16, 20], 83(1$a$)[1-11, 13, 15-16, 18-20], 105(2$a$)[1-2, 4, 7-8, 10-11, 13-15, 18], 103(2$a$)[1-20], 111(2$e$)[1-3, 6-10, 13, 15, 18-20], 117(2$c$)[1-6, 8, 10-11, 14-15, 17-20], 124(2$b$)[1-20], 89(1$a$)[1-20], 112(2$e$)[1-4, 6-8, 10-15, 17-18, 20], 123(1$a$)for all shells, 77(2$a$)[1-2, 4, 7, 13, 18] \\
123(1$b$) & 116(2$c$)[1-9, 11-13, 15-20], 120(4$a$)[1-3, 5-9, 11, 13-15, 17, 19-20], 132(4$e$)[1-3, 5, 7, 11-12, 15-17, 20], 83(1$b$)[1-11, 13, 15-16, 18-20], 111(2$f$)[1-3, 6-10, 13, 15, 18-20], 121(4$c$)[1-5, 7-8, 10-17, 20], 125(2$b$)[1-11, 13-15, 17-20], 115(1$d$)[1-20], 117(2$d$)[1-6, 8, 10-11, 14-15, 17-20], 111(1$c$)[1-20], 135(4$b$)[1-4, 6-7, 9-12, 16-17, 19-20], 81(1$b$)[1-11, 13, 15-16, 18-20], 133(4$c$)[1-3, 5-7, 9, 11, 14-15, 17, 19-20], 124(2$a$)[1-20], 134(4$c$)[1-3, 5, 7-8, 11-13, 15-17, 20], 138(4$a$)[1-2, 4, 6-11, 13-14, 19-20], 93(2$e$)[1-4, 6-7, 10, 12-14, 17-18, 20], 127(2$b$)[1-20], 140(4$a$)[1-20], 89(1$b$)[1-20], 123(1$b$)for all shells, 131(2$e$)[1-4, 6-8, 10-15, 17-18, 20], 112(2$a$)[1-2, 4-5, 7-11, 13-16, 18-19], 113(2$b$)[1-11, 13-15, 17-20], 84(2$e$)[1-4, 6-8, 11-13, 15, 17-18, 20], 132(2$b$)[1-9, 11-13, 15-20] \\
123(1$c$) & 112(2$f$)[1-4, 6-8, 10-15, 17-18, 20], 130(8$d$)[1-2, 4, 10, 18], 106(4$a$)[1-3, 7, 11, 20], 97(4$c$)[1-4, 7-8, 10-13, 16-17, 20], 81(1$c$)[1-11, 13, 15-16, 18-20], 140(4$d$)[1-3, 5-9, 11, 13-15, 17, 19-20], 133(8$e$)[1, 4, 10, 18], 75(2$c$)[1-2, 6, 15, 18], 85(4$d$)[1-2, 10, 13], 103(2$b$)[1-20], 111(1$d$)[1-20], 137(8$e$)[1, 4, 10, 18], 87(4$c$)[1-3, 5, 7-8, 11, 13-15, 20], 127(2$d$)[1-6, 8, 10-12, 14-20], 99(1$b$)[1-20], 131(2$b$)[1-2, 4-5, 7-11, 13-16, 18-19], 103(4$c$)[1-3, 7, 11, 20], 89(1$c$)[1-20], 93(2$b$)[1-2, 4-5, 7-9, 11, 13, 15-16, 18-19], 129(4$d$)[1-2, 4, 6-7, 10, 12-13, 17], 107(4$b$)[1-5, 7, 10-12, 14-17, 20], 125(2$c$)[1-2, 4-7, 9-11, 13-15, 17-18], 132(2$c$)[1-7, 9-10, 12-14, 16-20], 104(4$b$)[1-3, 7, 11, 20], 101(2$b$)[1-7, 9, 12-13, 16-20], 117(2$a$)[1-2, 4-7, 9-11, 13-15, 17-18], 83(2$e$)[1-3, 6, 8, 15, 18-20], 136(4$c$)[1-2, 4, 7-8, 10-11, 13-14, 20], 101(4$c$)[1-2, 7, 11, 20], 135(4$c$)[1-5, 7-8, 10-11, 13, 15, 20], 123(1$c$)for all shells, 125(4$e$)[1-2, 6-7, 10, 13], 139(4$c$)[1-5, 7-8, 10-17, 20], 77(2$b$)[1-2, 4, 7, 13, 18], 84(2$b$)[1-2, 4-5, 7, 9-10, 13-14, 16, 18-19], 115(1$b$)[1-20], 130(4$a$)[1-3, 5-9, 11, 13-15, 17, 19-20], 75(1$b$)[1-11, 13, 15-16, 18-20], 105(2$b$)[1-2, 4, 7-8, 10-11, 13-15, 18], 128(4$c$)[1-5, 7-8, 10-11, 13, 15, 20], 126(4$d$)[1-3, 6-7, 9, 11-12, 14, 16, 19-20], 108(4$b$)[1-3, 6-9, 11, 13, 17, 19-20], 85(2$a$)[1-2, 4-7, 9, 11, 13-15, 17-18], 100(2$b$)[1-2, 4-6, 10-11, 14-15, 17-18], 116(2$b$)[1-7, 9-10, 12-14, 16-20], 133(4$b$)[1-3, 7-8, 11-14, 16, 20], 90(2$a$)[1-6, 8, 10-11, 14-15, 17-20], 129(2$a$)[1-11, 13-15, 17-20], 79(4$b$)[1-3, 7, 11, 20], 83(1$c$)[1-11, 13, 15-16, 18-20], 124(2$d$)[1-20], 89(2$e$)[1-2, 6-7, 9-10, 13, 15, 18], 124(4$e$)[1-3, 5, 7, 11, 14-15, 20], 99(2$c$)[1-3, 6-10, 13, 15, 18-20], 120(4$d$)[1-3, 5-9, 11, 13-15, 17, 19-20] \\
123(1$d$) & 140(4$b$)[1-4, 6-13, 16-20], 97(4$d$)[1-3, 5-7, 9, 11, 14-15, 17, 19-20], 123(1$d$)for all shells, 129(2$b$)[1-11, 13-15, 17-20], 111(1$b$)[1-20], 90(2$b$)[1-6, 8, 10-11, 14-15, 17-20], 127(2$c$)[1-6, 8, 10-12, 14-20], 130(4$b$)[1-4, 6-13, 16, 19-20], 129(4$e$)[1-2, 4, 6-7, 10, 12-13, 17], 140(8$e$)[1-4, 9-13, 18, 20], 128(4$d$)[1-7, 9-11, 15, 17, 19-20], 117(2$b$)[1-2, 4-7, 9-11, 13-15, 17-18], 85(4$e$)[1-2, 10, 13], 136(4$d$)[1-3, 5-7, 9, 11-12, 15-17, 19-20], 131(2$f$)[1-4, 6-8, 10-15, 17-18, 20], 135(4$d$)[1-7, 9-11, 15, 17, 19-20], 125(2$d$)[1-2, 4-7, 9-11, 13-15, 17-18], 112(2$c$)[1-2, 4-5, 7-11, 13-16, 18-19], 87(8$f$)[1-2, 4, 10, 18], 115(1$c$)[1-20], 84(2$f$)[1-4, 6-8, 11-13, 15, 17-18, 20], 120(4$c$)[1-4, 6-13, 16-17, 19-20], 93(2$f$)[1-4, 6-7, 10, 12-14, 17-18, 20], 85(2$b$)[1-2, 4-7, 9, 11, 13-15, 17-18], 87(4$d$)[1-4, 6-7, 9-12, 16, 19-20], 89(1$d$)[1-20], 126(4$c$)[1-3, 7-8, 11-14, 16-17, 20], 83(2$f$)[1-3, 6, 8, 15, 18-20], 132(2$d$)[1-9, 11-13, 15-20], 139(4$d$)[1-7, 9-12, 14-20], 83(1$d$)[1-11, 13, 15-16, 18-20], 124(2$c$)[1-20], 89(2$f$)[1-2, 6-7, 9-10, 13, 15, 18], 126(8$f$)[1-2, 4, 10, 18], 133(4$d$)[1-3, 6-7, 9, 11-12, 14, 16-17, 19-20], 139(8$f$)[1-2, 4, 7, 9-12, 18, 20], 124(4$f$)[1-4, 7, 10-12, 16-17, 20], 125(4$f$)[1-2, 6-7, 10, 13], 116(2$d$)[1-9, 11-13, 15-20], 81(1$d$)[1-11, 13, 15-16, 18-20] \\
123(2$e$) & 101(4$c$)[6, 8-9, 13, 19], 129(4$e$)[3, 5, 11, 14, 16, 19], 123(2$e$)for all shells, 125(4$f$)[3, 5, 11, 14, 16, 19], 124(4$f$)[6, 8-9, 13, 19], 103(4$c$)[6, 8-9, 13, 19], 139(8$f$)[5, 8, 19], 89(2$f$)[4-5, 11, 14, 17], 111(2$f$)[4-5, 11, 14, 17], 140(8$e$)[5, 8, 19], 83(2$f$)[4-5, 11, 14, 17], 132(4$e$)[6, 8-9, 13, 19], 85(4$e$)[3, 5, 11, 14], 87(8$f$)[5, 8, 19] \\
123(2$f$) & 124(4$e$)[6, 8-9, 13, 19], 125(4$e$)[3, 5, 11, 14, 16, 19], 129(4$d$)[3, 5, 11, 14, 16, 19], 137(8$e$)[5, 8, 19], 123(2$f$)for all shells, 132(4$f$)[6, 8-9, 13, 19], 89(2$e$)[4-5, 11, 14, 17], 126(8$f$)[5-6, 8, 19], 85(4$d$)[3, 5, 11, 14], 83(2$e$)[4-5, 11, 14, 17], 99(2$c$)[4-5, 11, 14, 17], 111(2$e$)[4-5, 11, 14, 17], 130(8$d$)[5, 8, 19], 75(2$c$)[4-5, 11, 14, 17], 133(8$e$)[5, 8, 19] \\
124(2$b$) & 130(8$d$)[12], 126(8$f$)[12] \\
124(2$c$) & 124(4$f$)[18], 128(4$d$)[18] \\
124(2$d$) & 126(4$d$)[17], 103(4$c$)[17], 128(4$c$)[17], 104(4$b$)[17], 130(4$b$)[17], 124(4$e$)[17] \\
125(2$a$) & 111(2$e$)[12, 16], 133(4$a$)[18], 117(2$c$)[12, 16], 134(4$d$)[18], 100(2$a$)[12, 16], 125(2$a$)[12, 16] \\
125(2$b$) & 117(2$d$)[12, 16], 111(2$f$)[12, 16], 125(2$b$)[12, 16] \\
125(2$c$) & 125(2$c$)[3, 8, 12, 16, 19-20], 85(2$a$)[3, 8, 19-20], 75(2$c$)[3, 8, 19-20], 133(4$b$)[4-5, 10, 15, 18], 126(4$d$)[4-5, 10, 15, 18], 89(2$e$)[3, 8, 12, 16, 19-20], 117(2$a$)[3, 8, 12, 16, 19-20], 100(2$b$)[3, 8, 12, 16, 19-20] \\
125(2$d$) & 89(2$f$)[3, 8, 12, 16, 19-20], 133(4$d$)[4-5, 10, 15], 117(2$b$)[3, 8, 12, 16, 19-20], 125(2$d$)[3, 8, 12, 16, 19-20], 106(4$b$)[4-5, 10, 15], 85(2$b$)[3, 8, 19-20], 126(4$c$)[4-5, 10, 15], 104(4$b$)[4-5, 10, 15] \\
125(4$e$) & 125(4$e$)[4, 8-9, 12, 15, 17-18, 20], 133(8$e$)[3, 11, 13, 20], 126(8$f$)[7, 11, 20], 85(4$d$)[4, 12, 15, 17] \\
125(4$f$) & 125(4$f$)[4, 8-9, 12, 15, 17-18, 20], 85(4$e$)[4, 12, 15, 17] \\
126(4$c$) & 104(4$b$)[18], 126(4$c$)[18] \\
126(8$f$) & 126(8$f$)[3, 13-15, 17] \\
127(2$c$) & 87(8$f$)[9, 11, 20], 117(2$d$)[7, 9, 13], 135(4$d$)[12, 14, 16], 90(2$b$)[7, 9, 13], 127(2$c$)[7, 9, 13], 128(4$d$)[12, 14, 16], 83(2$f$)[7, 9, 13], 106(4$b$)[12, 14, 16], 104(4$b$)[12, 14, 16], 85(4$e$)[6] \\
127(2$d$) & 83(2$e$)[7, 9, 13], 127(2$d$)[7, 9, 13], 117(2$c$)[7, 9, 13], 75(2$c$)[7, 9, 13], 128(4$c$)[12, 14, 16], 90(2$a$)[7, 9, 13], 100(2$b$)[7, 9, 13], 135(4$c$)[12, 14, 16], 85(4$d$)[6] \\
129(2$a$) & 129(2$a$)[12, 16], 90(2$a$)[12, 16], 113(2$a$)[12, 16], 130(4$b$)[18], 138(4$a$)[18], 99(2$c$)[12, 16] \\
129(2$b$) & 113(2$b$)[12, 16], 90(2$b$)[12, 16], 129(2$b$)[12, 16] \\
129(4$d$) & 137(8$e$)[11, 20], 129(4$d$)[8-9, 15, 18, 20], 130(8$d$)[11, 20] \\
129(4$e$) & 129(4$e$)[8-9, 15, 18, 20] \\
130(4$a$) & 130(4$a$)[18], 103(4$c$)[18] \\
130(8$d$) & 130(8$d$)[14-15, 17] \\
131(2$a$) & 84(2$a$)[3, 6, 12, 17, 20], 105(2$a$)[3, 6, 12, 17, 20], 133(8$e$)[2, 9, 12], 112(2$a$)[3, 6, 12, 17, 20], 93(2$a$)[3, 6, 12, 17, 20], 134(4$d$)[3, 5, 12, 15-17], 77(2$a$)[3, 6, 12, 17, 20], 137(8$e$)[2, 7, 9, 12], 131(2$a$)[3, 6, 12, 17, 20] \\
131(2$b$) & 93(2$b$)[3, 6, 12, 17, 20], 138(4$a$)[3, 5, 12, 15-17], 136(4$c$)[3, 5, 12, 15-17], 102(4$b$)[3, 5, 12, 15-17], 77(2$b$)[3, 6, 12, 17, 20], 112(2$c$)[3, 6, 12, 17, 20], 131(2$b$)[3, 6, 12, 17, 20], 105(2$b$)[3, 6, 12, 17, 20], 101(4$c$)[3, 5, 12, 15-17], 84(2$b$)[3, 6, 12, 17, 20], 132(4$f$)[3, 5, 12, 15-17] \\
131(2$e$) & 93(2$e$)[5, 9, 16, 19], 84(2$e$)[5, 9, 16, 19], 134(4$c$)[4, 10, 14], 105(2$a$)[5, 9, 16, 19], 112(2$e$)[5, 9, 16, 19], 77(2$a$)[5, 9, 16, 19], 131(2$e$)[5, 9, 16, 19] \\
131(2$f$) & 77(2$b$)[5, 9, 16, 19], 138(4$b$)[4, 10, 14], 102(4$b$)[4, 10, 14], 105(2$b$)[5, 9, 16, 19], 84(2$f$)[5, 9, 16, 19], 132(4$e$)[4, 10, 14, 18], 101(4$c$)[4, 10, 14], 93(2$f$)[5, 9, 16, 19], 112(2$f$)[5, 9, 16, 19], 131(2$f$)[5, 9, 16, 19], 136(4$d$)[4, 10, 14, 18] \\
132(2$a$) & 84(2$a$)[8, 11, 15], 93(2$e$)[8, 11, 15], 133(4$a$)[6, 9, 17, 19], 106(4$a$)[6, 9, 17, 19], 101(2$a$)[8, 11, 15], 132(2$a$)[8, 11, 15], 116(2$a$)[8, 11, 15], 135(4$a$)[6, 9, 17, 19], 77(2$a$)[8, 11, 15] \\
132(2$b$) & 135(4$b$)[8, 13, 18], 93(2$a$)[10, 14], 101(2$a$)[10, 14], 106(4$a$)[8, 13], 132(2$b$)[10, 14], 116(2$c$)[10, 14], 133(4$c$)[8, 13], 77(2$a$)[10, 14], 84(2$e$)[10, 14] \\
132(2$c$) & 93(2$f$)[8, 11, 15], 106(4$b$)[6, 9, 17, 19], 77(2$b$)[8, 11, 15], 132(2$c$)[8, 11, 15], 101(2$b$)[8, 11, 15], 135(4$c$)[6, 9, 17, 19], 133(4$b$)[6, 9, 17, 19], 116(2$b$)[8, 11, 15], 84(2$b$)[8, 11, 15] \\
132(2$d$) & 116(2$d$)[10, 14], 133(4$d$)[8, 13], 77(2$b$)[10, 14], 132(2$d$)[10, 14], 93(2$b$)[10, 14], 106(4$b$)[8, 13], 101(2$b$)[10, 14], 135(4$d$)[8, 13, 18], 84(2$f$)[10, 14] \\
133(4$c$) & 106(4$a$)[18], 133(4$c$)[18] \\
133(4$d$) & 106(4$b$)[18], 133(4$d$)[18] \\
133(8$e$) & 133(8$e$)[7, 14-15, 17] \\
134(4$c$) & 102(4$b$)[18], 134(4$c$)[18] \\
137(8$e$) & 137(8$e$)[14-15, 17] \\
138(4$b$) & 101(4$c$)[18], 138(4$b$)[18] \\
139(4$c$) & 79(4$b$)[6, 9, 19], 97(4$c$)[6, 9, 18-19], 128(4$c$)[6, 9, 18-19], 87(4$c$)[6, 9, 19], 139(4$c$)[6, 9, 18-19], 104(4$b$)[6, 9, 19], 121(4$c$)[6, 9, 18-19], 102(4$b$)[6, 9, 19], 136(4$c$)[6, 9, 18-19], 134(4$c$)[6, 9, 19], 126(4$c$)[6, 9, 19], 107(4$b$)[6, 9, 18-19] \\
139(4$d$) & 136(4$d$)[8, 13], 79(4$b$)[8, 13], 104(4$b$)[8, 13], 97(4$d$)[8, 13], 126(4$d$)[8, 13], 134(4$d$)[8, 13], 139(4$d$)[8, 13], 102(4$b$)[8, 13], 87(4$d$)[8, 13], 121(4$d$)[8, 13], 128(4$d$)[8, 13], 107(4$b$)[8, 13] \\
139(8$f$) & 139(8$f$)[3, 6, 13-17], 87(8$f$)[3, 6, 13, 16], 137(8$e$)[3, 6, 13, 16], 126(8$f$)[16] \\
140(4$b$) & 135(4$b$)[5, 14-15], 124(4$f$)[5, 14-15], 106(4$a$)[5, 14-15], 133(4$a$)[5, 14-15], 108(4$b$)[5, 14-15], 120(4$c$)[5, 14-15], 130(4$b$)[5, 14-15], 120(4$b$)[5, 14-15], 103(4$c$)[5, 14-15], 79(4$b$)[5, 14-15], 87(4$d$)[5, 14-15], 140(4$b$)[5, 14-15], 97(4$c$)[5, 14-15] \\
140(4$c$) & 135(4$c$)[18], 132(4$f$)[18], 120(4$c$)[18], 121(4$d$)[18], 140(4$c$)[18], 108(4$a$)[18], 120(4$b$)[18] \\
140(4$d$) & 106(4$a$)[4, 10, 12, 16], 103(4$c$)[4, 10, 12, 16], 126(8$f$)[9], 97(4$d$)[4, 10, 12, 16, 18], 108(4$b$)[4, 10, 12, 16, 18], 130(8$d$)[3, 9, 13], 140(4$d$)[4, 10, 12, 16, 18], 79(4$b$)[4, 10, 12, 16], 130(4$a$)[4, 10, 12, 16], 120(4$d$)[4, 10, 12, 16, 18], 124(4$e$)[4, 10, 12, 16, 18], 133(4$c$)[4, 10, 12, 16], 120(4$a$)[4, 10, 12, 16, 18], 87(4$c$)[4, 10, 12, 16], 135(4$a$)[4, 10, 12, 16, 18] \\
140(8$e$) & 87(8$f$)[7], 130(8$d$)[6-7, 16], 133(8$e$)[6, 16], 140(8$e$)[6-7, 14-17] \\
\end{longtable}
\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 122(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 122(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
122(16$e$) & 122(16$e$)for all shells \\
\end{longtable}


\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(2$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(2$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
111(2$g$) & 117(4$e$)[9, 13], 120(8$f$)[17], 111(2$g$)[12, 16], 81(2$e$)[12, 16] \\
111(2$h$) & 120(8$g$)[17], 117(4$f$)[9, 13], 111(2$h$)[12, 16], 81(2$f$)[12, 16] \\
115(2$e$) & 81(2$e$)[5, 9, 18], 116(4$g$)[9, 14, 17], 113(4$d$)[4, 7, 18], 115(2$e$)[5, 9, 18] \\
115(2$f$) & 81(2$f$)[5, 9, 18], 121(8$h$)[8, 11, 14], 116(4$h$)[9, 14, 17], 115(2$f$)[5, 9, 18], 111(4$m$)[4, 7, 18] \\
123(2$g$) & 84(4$g$)[1-8, 10-12, 16, 18-20], 134(8$h$)[1-7, 9, 13, 15-16, 19-20], 111(4$m$)[1-3, 5-6, 8, 10, 14-16, 20], 83(2$g$)[1-20], 112(4$k$)[1-8, 11-13, 15, 19-20], 133(8$f$)[1-9, 13, 15-16, 18-20], 131(4$g$)[1-8, 10-12, 16, 18-20], 93(4$g$)[1-8, 10-12, 16, 18-20], 132(4$g$)[1-20], 116(4$g$)[1-8, 10-13, 15-16, 18-20], 111(2$g$)[1-11, 13-15, 17-20], 125(4$g$)[1-20], 127(4$e$)[1-20], 81(2$e$)[1-4, 6-8, 10-11, 13-15, 17, 19-20], 117(4$f$)[1-6, 8, 10-12, 14-17, 19], 138(8$f$)[1-7, 9, 13, 15-16, 18-20], 115(2$e$)[1-4, 6-8, 10-17, 19-20], 135(8$e$)[1-8, 10, 12, 16, 18-20], 113(4$d$)[1-3, 5-6, 8, 10-12, 14-17, 19-20], 132(8$k$)[1-7, 9, 13, 15-16, 19-20], 124(4$g$)[1-20], 140(8$f$)[1-20], 123(2$g$)for all shells, 89(2$g$)[1-20], 121(8$h$)[1-7, 9-10, 12-13, 15-16, 18-20], 120(8$f$)[1-9, 13, 15-16, 18-20] \\
123(2$h$) & 83(4$i$)[1-6, 8, 10, 14-16], 83(2$h$)[1-20], 133(8$g$)[1-8, 16, 18-20], 140(8$g$)[1-8, 10, 12, 16-20], 127(4$f$)[1-6, 8-17, 19], 129(4$f$)[1-8, 10-12, 14-20], 115(2$f$)[1-4, 6-8, 10-17, 19-20], 136(8$h$)[1-7, 9, 13, 15-16, 18-20], 130(8$e$)[1-9, 13, 15-16, 18-20], 116(4$h$)[1-8, 10-13, 15-16, 18-20], 117(4$e$)[1-4, 8, 10-12, 16-17, 19-20], 84(4$h$)[1-8, 10-12, 16, 18-20], 89(2$h$)[1-20], 111(2$h$)[1-11, 13-15, 17-20], 89(4$i$)[1-4, 8, 10, 16, 20], 132(4$h$)[1-20], 126(8$g$)[1-8, 16, 19-20], 87(8$g$)[1-8, 10, 12, 16, 18-20], 128(8$f$)[1-10, 12-13, 15-16, 18-20], 85(4$f$)[1-4, 8, 10-12, 16-17, 19-20], 120(8$g$)[1-8, 10, 12, 16, 18-20], 131(4$h$)[1-8, 10-12, 16, 18-20], 124(4$h$)[1-20], 97(8$f$)[1-9, 13, 15-16, 18-20], 124(8$i$)[1-8, 10, 12, 16, 19-20], 123(2$h$)for all shells, 93(4$h$)[1-8, 10-12, 16, 18-20], 139(8$g$)[1-16, 18-20], 135(8$f$)[1-10, 12-13, 15-16, 18-20], 125(4$h$)[1-4, 8-13, 16-17, 19-20], 112(4$l$)[1-8, 11-13, 15, 19-20], 90(4$d$)[1-6, 8, 10-12, 14-17, 19], 81(2$f$)[1-4, 6-8, 10-11, 13-15, 17, 19-20] \\
123(4$i$) & 124(8$i$)[17-18], 123(4$i$)for all shells, 83(4$i$)[9, 11-13, 17, 19], 111(4$m$)[9, 11-13, 17, 19], 132(8$k$)[17-18], 89(4$i$)[9, 11-13, 17, 19] \\
125(4$h$) & 89(4$i$)[5-7, 14-15, 18], 117(4$e$)[5-7, 14-15, 18], 85(4$f$)[5-7, 14-15, 18], 126(8$g$)[9-15], 133(8$g$)[9-15], 125(4$h$)[5-7, 14-15, 18] \\
127(4$f$) & 127(4$f$)[7, 18, 20], 90(4$d$)[7, 18, 20], 135(8$f$)[11, 14], 128(8$f$)[11, 14], 83(4$i$)[7, 18, 20], 117(4$f$)[7, 18, 20] \\
129(4$f$) & 138(8$f$)[17], 113(4$d$)[9, 13], 130(8$e$)[17], 85(4$f$)[9, 13], 129(4$f$)[9, 13], 90(4$d$)[9, 13] \\
131(4$g$) & 112(4$k$)[9-10, 14, 16-18], 134(8$h$)[8, 10-12, 14], 93(4$g$)[9, 13-15, 17], 131(4$g$)[9, 13-15, 17], 84(4$g$)[9, 13-15, 17] \\
131(4$h$) & 136(8$h$)[8, 10-12, 14], 132(8$k$)[8, 10-12, 14], 138(8$f$)[8, 10-12, 14], 84(4$h$)[9, 13-15, 17], 131(4$h$)[9, 13-15, 17], 112(4$l$)[9-10, 14, 16-18], 93(4$h$)[9, 13-15, 17] \\
132(4$g$) & 135(8$e$)[17], 133(8$f$)[17] \\
132(4$h$) & 135(8$f$)[17], 133(8$g$)[17] \\
139(8$g$) & 87(8$g$)[17], 134(8$h$)[17-18], 97(8$f$)[17], 128(8$f$)[17], 126(8$g$)[17-18], 136(8$h$)[17], 139(8$g$)[17], 121(8$h$)[17] \\
140(8$g$) & 135(8$e$)[9, 11, 13-15], 124(8$i$)[9, 11, 13-15], 133(8$f$)[10-12, 14], 120(8$g$)[9, 11, 13-15], 140(8$g$)[9, 11, 13-15], 130(8$e$)[10-12, 14], 120(8$f$)[10-12, 14], 87(8$g$)[9, 11, 13-15], 97(8$f$)[10-12, 14] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
89(4$j$) & 89(4$j$)[5, 8, 13, 16, 20] \\
89(4$k$) & 89(4$k$)[5, 8, 13, 16, 20] \\
99(4$d$) & 99(4$d$)[13, 16] \\
115(4$h$) & 115(4$h$)[13, 16] \\
115(4$i$) & 115(4$i$)[13, 16] \\
123(4$j$) & 125(8$k$)[1-11, 13, 15, 18-20], 123(4$j$)for all shells, 115(4$h$)[1-12, 14-15, 17-20], 99(4$d$)[1-12, 14-15, 17-20], 89(4$j$)[1-4, 6-7, 9-12, 14-15, 17-19] \\
123(4$k$) & 89(4$k$)[1-4, 6-7, 9-12, 14-15, 17-19], 140(16$j$)[1-7, 9-10, 12-15, 17, 19], 124(8$j$)[1-7, 9-11, 14-19], 131(8$n$)[1-3, 5-10, 13-18], 123(4$k$)for all shells, 115(4$i$)[1-12, 14-15, 17-20], 125(8$l$)[1-11, 13, 15, 18-20] \\
124(8$j$) & 124(8$j$)[8, 12-13, 20] \\
125(8$k$) & 125(8$k$)[12, 14, 16-17] \\
125(8$l$) & 125(8$l$)[12, 14, 16-17] \\
131(8$n$) & 131(8$n$)[4, 11-12, 19-20] \\
140(16$j$) & 140(16$j$)[8, 11, 16, 18, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(4$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(4$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
89(4$l$) & 89(4$l$)[4, 11, 13, 18, 20] \\
89(4$m$) & 89(4$m$)[7, 10, 13-14] \\
89(4$n$) & 89(4$n$)[4, 11, 13, 18, 20] \\
89(4$o$) & 89(4$o$)[7, 10, 13-14] \\
99(4$e$) & 99(4$e$)[11, 13, 18] \\
99(4$f$) & 99(4$f$)[10, 14] \\
111(4$i$) & 111(4$i$)[11, 13, 18] \\
111(4$j$) & 111(4$j$)[10, 14] \\
111(4$k$) & 111(4$k$)[11, 13, 18] \\
111(4$l$) & 111(4$l$)[10, 14] \\
123(4$l$) & 123(4$l$)for all shells, 111(4$i$)[1-10, 12, 14-17, 19-20], 99(4$e$)[1-10, 12, 14-17, 19-20], 125(8$i$)[1-5, 7-13, 15-17, 19], 89(4$l$)[1-3, 5-10, 12, 14-17, 19] \\
123(4$m$) & 132(8$l$)[1-3, 5-11, 13-15, 17-19], 140(16$i$)[1-8, 10-12, 14-19], 123(4$m$)for all shells, 125(8$j$)[1-5, 7-13, 15-17, 19], 111(4$k$)[1-10, 12, 14-17, 19-20], 89(4$n$)[1-3, 5-10, 12, 14-17, 19], 124(8$k$)[1-6, 8-11, 13-19] \\
123(4$n$) & 123(4$n$)for all shells, 89(4$o$)[1-6, 8-9, 11-12, 15-20], 129(8$g$)[1-13, 15-17, 19-20], 111(4$l$)[1-9, 11-13, 15-20], 99(4$f$)[1-9, 11-13, 15-20] \\
123(4$o$) & 139(16$k$)[1-4, 6-8, 10-15, 17, 19], 89(4$m$)[1-6, 8-9, 11-12, 15-20], 132(8$m$)[1-4, 6-10, 12-13, 15, 17-20], 129(8$h$)[1-13, 15-17, 19-20], 111(4$j$)[1-9, 11-13, 15-20], 124(8$l$)[1-10, 13-15, 17-20], 123(4$o$)for all shells \\
124(8$k$) & 124(8$k$)[7, 12, 20] \\
124(8$l$) & 124(8$l$)[11-12, 16] \\
125(8$i$) & 125(8$i$)[6, 14, 18, 20] \\
125(8$j$) & 125(8$j$)[6, 14, 18, 20] \\
129(8$g$) & 129(8$g$)[14, 18] \\
129(8$h$) & 129(8$h$)[14, 18] \\
132(8$l$) & 132(8$l$)[4, 12, 16, 20] \\
132(8$m$) & 132(8$m$)[5, 11, 14, 16] \\
139(16$k$) & 139(16$k$)[5, 9, 16, 18, 20] \\
140(16$i$) & 140(16$i$)[9, 13, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(8$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
99(8$g$) & 99(8$g$)[20] \\
123(8$p$) & 123(8$p$)for all shells, 99(8$g$)[1-19] \\
123(8$q$) & 123(8$q$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(8$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(8$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
123(8$r$) & 123(8$r$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(8$s$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(8$s$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
123(8$s$) & 123(8$s$)for all shells \\
123(8$t$) & 123(8$t$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 123(16$u$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 123(16$u$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
123(16$u$) & 123(16$u$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 124(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 124(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
103(8$d$) & 103(8$d$)[11, 16-18] \\
124(8$m$) & 103(8$d$)[1-10, 12-15, 19-20], 124(8$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 124(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 124(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
124(16$n$) & 124(16$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 125(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 125(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
125(8$m$) & 125(8$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 125(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 125(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
125(16$n$) & 125(16$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 126(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 126(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
126(16$k$) & 126(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 127(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 127(4$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
90(4$e$) & 90(4$e$)[6, 11-12, 19] \\
90(4$f$) & 90(4$f$)[6, 11-12, 19] \\
100(4$c$) & 100(4$c$)[6, 11-12, 19] \\
117(4$g$) & 117(4$g$)[6, 11-12, 19] \\
117(4$h$) & 117(4$h$)[6, 11-12, 19] \\
127(4$g$) & 90(4$e$)[1-5, 7-10, 13-18, 20], 100(4$c$)[1-5, 7-10, 13-18, 20], 127(4$g$)for all shells, 117(4$g$)[1-5, 7-10, 13-18, 20] \\
127(4$h$) & 128(8$g$)[1-4, 6-8, 11, 13-16, 18-19], 90(4$f$)[1-5, 7-10, 13-18, 20], 135(8$g$)[1-4, 6-8, 11, 13-16, 18-19], 127(4$h$)for all shells, 117(4$h$)[1-5, 7-10, 13-18, 20] \\
128(8$g$) & 128(8$g$)[5, 9-10, 12, 17, 20] \\
135(8$g$) & 135(8$g$)[5, 9-10, 12, 17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 127(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 127(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
100(8$d$) & 100(8$d$)[15-18] \\
127(8$i$) & 100(8$d$)[1-14, 19-20], 127(8$i$)for all shells \\
127(8$j$) & 127(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 127(8$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 127(8$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
127(8$k$) & 127(8$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 127(16$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 127(16$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
127(16$l$) & 127(16$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 128(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 128(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
104(8$c$) & 104(8$c$)[6-7, 12-14, 19] \\
128(8$h$) & 104(8$c$)[1-5, 8-11, 15-18, 20], 128(8$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 128(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 128(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
128(16$i$) & 128(16$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 129(2$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 129(2$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
85(2$c$) & 81(2$g$)[11-12, 16-17], 85(2$c$)[11-12, 16-17] \\
113(2$c$) & 114(4$d$)[15, 17, 20], 81(2$g$)[9-10, 18], 113(2$c$)[9-10, 18] \\
115(2$g$) & 116(4$i$)[8, 10-11, 16], 81(2$g$)[4-5, 13, 19], 115(2$g$)[4-5, 13, 19] \\
129(2$c$) & 138(4$e$)[1-3, 6-11, 14, 16, 18-19], 85(2$c$)[1-10, 13-15, 18-20], 113(2$c$)[1-8, 11-17, 19-20], 116(4$i$)[1-2, 4-5, 9, 12-14], 114(4$d$)[1-7, 9, 12-14, 18-19], 86(4$e$)[1-3, 6-7, 9, 14, 18-19], 94(4$d$)[1-3, 6-7, 9, 14, 18-19], 90(2$c$)[1-20], 115(2$g$)[1-3, 6-12, 14-18, 20], 129(2$c$)for all shells, 81(2$g$)[1-3, 6-8, 14-15, 20], 137(4$d$)[1-7, 9, 12-15, 17-20], 130(4$c$)[1-20] \\
137(4$d$) & 94(4$d$)[8, 10-11, 16], 86(4$e$)[8, 10-11, 16], 137(4$d$)[8, 10-11, 16], 114(4$d$)[8, 10-11, 16] \\
138(4$e$) & 138(4$e$)[4-5, 12-13, 15, 17, 20], 86(4$e$)[4-5, 12-13, 15, 17, 20], 116(4$i$)[3, 6-7, 15, 17-20], 94(4$d$)[4-5, 12-13, 15, 17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 129(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 129(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
129(8$i$) & 129(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 129(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 129(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
129(8$j$) & 129(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 129(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 129(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
129(16$k$) & 129(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 130(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 130(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
130(16$g$) & 130(16$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 131(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 131(4$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
93(4$j$) & 93(4$j$)[2, 6, 9, 11-12, 15, 17] \\
93(4$k$) & 93(4$k$)[2, 6-7, 11-12, 15, 18] \\
93(4$l$) & 93(4$l$)[2, 6, 9, 11-12, 15, 17] \\
93(4$m$) & 93(4$m$)[2, 6-7, 11-12, 15, 18] \\
105(4$d$) & 105(4$d$)[6, 11-12, 17] \\
105(4$e$) & 105(4$e$)[6, 15] \\
112(4$g$) & 112(4$g$)[6, 11, 17] \\
112(4$h$) & 112(4$h$)[6, 12, 14, 16] \\
112(4$i$) & 112(4$i$)[6, 15] \\
112(4$j$) & 112(4$j$)[6, 15] \\
131(4$j$) & 131(4$j$)for all shells, 105(4$d$)[1-5, 7-10, 13-16, 18-20], 112(4$j$)[1-5, 7, 9-12, 14, 16-20], 93(4$j$)[1, 3-5, 7-8, 10, 13-14, 16, 18-20], 134(8$k$)[1, 3, 5-10, 13-15, 18, 20], 112(4$g$)[8, 12] \\
131(4$k$) & 93(4$k$)[1, 3-5, 8-10, 13-14, 16-17, 19-20], 112(4$i$)[1-5, 7-8, 10-11, 13-14, 16-20], 112(4$h$)[8], 138(8$h$)[1-3, 5-11, 13-15, 17-18, 20], 131(4$k$)for all shells \\
131(4$l$) & 134(8$l$)[1, 3, 5-10, 13-15, 18, 20], 93(4$l$)[1, 3-5, 7-8, 10, 13-14, 16, 18-20], 112(4$j$)[8, 13], 112(4$g$)[1-5, 7, 9-10, 13-16, 18-20], 131(4$l$)for all shells \\
131(4$m$) & 105(4$e$)[1-5, 7-14, 16-20], 112(4$h$)[1-5, 7, 9-11, 13, 15, 17-20], 93(4$m$)[1, 3-5, 8-10, 13-14, 16-17, 19-20], 131(4$m$)for all shells, 138(8$g$)[1-3, 5-11, 13-15, 17-18, 20], 112(4$i$)[9, 12] \\
134(8$k$) & 134(8$k$)[2, 4, 11-12, 16-17, 19] \\
134(8$l$) & 134(8$l$)[2, 4, 11-12, 16-17, 19] \\
138(8$g$) & 138(8$g$)[4, 12, 16, 19] \\
138(8$h$) & 138(8$h$)[4, 12, 16, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 131(8$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 131(8$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
131(8$o$) & 131(8$o$)for all shells \\
131(8$p$) & 131(8$p$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 131(8$q$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 131(8$q$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
105(8$f$) & 105(8$f$)[5-6, 14, 18] \\
131(8$q$) & 105(8$f$)[1-4, 7-13, 15-17, 19-20], 131(8$q$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 131(16$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 131(16$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
131(16$r$) & 131(16$r$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 132(4$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 132(4$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
93(4$n$) & 93(4$n$)[2, 6, 10-12, 14-15, 17] \\
93(4$o$) & 93(4$o$)[2, 6, 10-12, 14-15, 17] \\
101(4$d$) & 101(4$d$)[11-12, 15] \\
116(4$e$) & 116(4$e$)[11-12, 15] \\
116(4$f$) & 116(4$f$)[11-12, 15] \\
132(4$i$) & 93(4$n$)[20], 101(4$d$)[1-10, 13-14, 16-20], 133(8$i$)[1-3, 5-8, 10, 15-18], 93(4$o$)[1, 3-5, 7-9, 13, 16, 18-19], 116(4$e$)[20], 116(4$f$)[1-10, 13-14, 16-19], 132(4$i$)for all shells \\
132(4$j$) & 93(4$o$)[20], 116(4$e$)[1-10, 13-14, 16-19], 116(4$f$)[20], 132(4$j$)for all shells, 93(4$n$)[1, 3-5, 7-9, 13, 16, 18-19], 133(8$h$)[1-3, 5-8, 10, 15-18] \\
133(8$h$) & 133(8$h$)[4, 9, 11-14, 19-20] \\
133(8$i$) & 133(8$i$)[4, 9, 11-14, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 132(8$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 132(8$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
101(8$e$) & 101(8$e$)[5-6, 20] \\
132(8$n$) & 101(8$e$)[1-4, 7-19], 132(8$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 132(8$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 132(8$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
132(8$o$) & 132(8$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 132(16$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 132(16$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
132(16$p$) & 132(16$p$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 133(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 133(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
133(16$k$) & 133(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 134(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 134(8$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
134(8$m$) & 134(8$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 134(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 134(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
134(16$n$) & 134(16$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 135(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 135(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
106(8$c$) & 106(8$c$)[6-7, 12-14, 19] \\
135(8$h$) & 106(8$c$)[1-5, 8-11, 15-18, 20], 135(8$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 135(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 135(16$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
135(16$i$) & 135(16$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 136(4$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 136(4$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
94(4$e$) & 94(4$e$)[2, 6, 10-11, 15-16] \\
94(4$f$) & 94(4$f$)[2, 6, 10-11, 15-16] \\
102(4$c$) & 102(4$c$)[2, 6, 10-11, 15-16] \\
118(4$f$) & 118(4$f$)[2, 6, 10-11, 15-16] \\
118(4$g$) & 118(4$g$)[2, 6, 10-11, 15-16] \\
136(4$f$) & 102(4$c$)[1, 3-5, 7-9, 12-14, 17-20], 118(4$g$)[18], 94(4$e$)[1, 3-5, 7-9, 12-14, 17-20], 136(4$f$)for all shells, 118(4$f$)[1, 3-5, 7-9, 12-14, 17, 19-20] \\
136(4$g$) & 118(4$f$)[18], 136(4$g$)for all shells, 94(4$f$)[1, 3-5, 7-9, 12-14, 17-20], 118(4$g$)[1, 3-5, 7-9, 12-14, 17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 136(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 136(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
102(8$d$) & 102(8$d$)[3-5, 12, 18, 20] \\
136(8$i$) & 136(8$i$)for all shells, 102(8$d$)[1-2, 6-11, 13-17, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 136(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 136(8$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
136(8$j$) & 136(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 136(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 136(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
136(16$k$) & 136(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 137(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 137(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
137(8$g$) & 137(8$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 137(16$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 137(16$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
137(16$h$) & 137(16$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 138(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 138(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
138(8$i$) & 138(8$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 138(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 138(16$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
138(16$j$) & 138(16$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
84(2$c$) & 86(4$d$)[15, 17], 77(2$c$)[18], 84(2$c$)[18] \\
84(2$d$) & 84(2$d$)[18], 86(4$c$)[15, 17] \\
86(2$a$) & 86(2$a$)[9, 12, 20] \\
86(2$b$) & 77(2$c$)[9, 12, 20], 86(2$b$)[9, 12, 20] \\
86(4$c$) & 86(4$c$)[7-8, 11, 16, 20] \\
86(4$d$) & 86(4$d$)[7-8, 11, 16, 20] \\
87(2$a$) & 82(2$d$)[9, 12, 18, 20], 86(2$a$)[18], 84(2$c$)[9, 12, 20], 87(2$a$)[9, 12, 18, 20], 82(2$a$)[9, 12, 18, 20], 79(2$a$)[9, 12, 18, 20] \\
87(2$b$) & 82(2$b$)[9, 12, 18, 20], 87(2$b$)[9, 12, 18, 20], 86(2$b$)[18], 84(2$d$)[9, 12, 20], 82(2$c$)[9, 12, 18, 20] \\
126(2$a$) & 112(2$b$)[9, 12, 20], 126(2$a$)[9, 12, 20], 118(2$d$)[9, 12, 20] \\
126(2$b$) & 112(2$d$)[9, 12, 20], 118(2$c$)[9, 12, 20], 126(2$b$)[9, 12, 20], 104(2$a$)[9, 12, 20] \\
128(2$a$) & 128(2$a$)[18], 114(2$a$)[18], 104(2$a$)[18], 118(2$a$)[18] \\
128(2$b$) & 118(2$b$)[18], 128(2$b$)[18], 114(2$b$)[18] \\
131(2$c$) & 112(2$d$)[3-4, 10, 14, 16, 18-19], 86(4$d$)[3-4, 10, 12], 131(2$c$)[3-4, 10, 14, 16, 18-19], 134(4$e$)[3-4, 10, 12, 15, 17], 142(16$c$)[3-4, 14, 19], 93(2$c$)[3-4, 10, 14, 16, 18-19], 138(4$c$)[3-4, 10, 12, 15, 17], 84(2$c$)[3-4, 10, 14, 16, 19], 77(2$c$)[3-4, 10, 14, 16, 19], 105(2$c$)[3-4, 10, 14, 16, 18-19] \\
131(2$d$) & 86(4$c$)[3-4, 10, 12], 84(2$d$)[3-4, 10, 14, 16, 19], 93(2$d$)[3-4, 10, 14, 16, 18-19], 131(2$d$)[3-4, 10, 14, 16, 18-19], 134(4$f$)[3-4, 10, 12, 15, 17], 138(4$d$)[3-4, 10, 12, 15, 17], 112(2$b$)[3-4, 10, 14, 16, 18-19] \\
134(2$a$) & 110(8$a$)[2, 5, 8, 16], 93(2$c$)[2, 5, 9, 11-12, 17, 20], 118(2$a$)[2, 5, 9, 11-12, 17, 20], 86(2$a$)[2, 5, 11, 17], 134(2$a$)[2, 5, 9, 11-12, 17, 20], 142(8$a$)[2, 5, 8, 16] \\
134(2$b$) & 102(2$a$)[2, 5, 9, 11-12, 17, 20], 134(2$b$)[2, 5, 9, 11-12, 17, 20], 93(2$d$)[2, 5, 9, 11-12, 17, 20], 118(2$b$)[2, 5, 9, 11-12, 17, 20], 86(2$b$)[2, 5, 11, 17], 142(8$b$)[2, 5, 8, 16], 77(2$c$)[2, 5, 11, 17] \\
134(4$e$) & 134(4$e$)[1, 6-8, 11, 13-14, 16, 18-20], 86(4$c$)[1, 6, 13-14, 18-19] \\
134(4$f$) & 86(4$d$)[1, 6, 13-14, 18-19], 142(16$c$)[13, 16], 134(4$f$)[1, 6-8, 11, 13-14, 16, 18-20] \\
136(2$a$) & 136(2$a$)[7-8, 13, 18], 77(2$c$)[7-8, 13], 86(4$c$)[5], 102(2$a$)[7-8, 13, 18], 118(2$c$)[7-8, 13, 18], 84(2$c$)[7-8, 13], 94(2$a$)[7-8, 13, 18] \\
136(2$b$) & 136(2$b$)[7-8, 13, 18], 84(2$d$)[7-8, 13], 110(8$a$)[9, 11, 13, 20], 86(4$d$)[5], 94(2$b$)[7-8, 13, 18], 118(2$d$)[7-8, 13, 18] \\
137(2$a$) & 94(2$a$)[9, 12, 20], 114(2$a$)[9, 12, 20], 137(2$a$)[9, 12, 20] \\
137(2$b$) & 137(2$b$)[9, 12, 20], 114(2$b$)[9, 12, 20], 105(2$c$)[9, 12, 20], 94(2$b$)[9, 12, 20] \\
138(4$c$) & 138(4$c$)[7-8, 11, 14, 16, 20] \\
138(4$d$) & 138(4$d$)[7-8, 11, 14, 16, 20] \\
139(2$a$) & 118(2$a$)[1, 3-4, 6-8, 10, 13-16, 19], 94(2$a$)[1-6, 10-11, 14-17, 19], 134(4$e$)[2, 5, 9], 97(2$a$)[1-20], 86(2$a$)[1, 3-4, 6-8, 10, 13-16, 19], 87(2$a$)[1-8, 10-11, 13-17, 19], 121(2$a$)[1-20], 93(2$c$)[1, 6-8, 13, 15], 104(2$a$)[1-8, 10-11, 13-17, 19], 136(2$a$)[1-6, 9-12, 14-17, 19-20], 142(8$b$)[1, 3-4, 7, 9-11, 13, 17, 20], 131(2$c$)[1-2, 5-9, 11-13, 15, 17, 20], 142(16$c$)[1, 6-7, 15], 119(2$c$)[1-20], 138(4$c$)[1-2, 5-6, 9, 13, 18-19], 134(2$a$)[1, 3-4, 6-8, 10, 13-16, 18-19], 128(2$a$)[1-17, 19-20], 119(2$a$)[1-20], 79(2$a$)[1-8, 10-11, 13-17, 19], 82(2$a$)[1-8, 10-11, 13-17, 19], 77(2$c$)[1, 6, 15], 112(2$b$)[1-2, 5-8, 11, 13, 15, 17], 82(2$c$)[1-8, 10-11, 13-17, 19], 126(2$a$)[1-8, 10-11, 13-19], 114(2$a$)[1-8, 10-11, 13-17, 19], 86(4$c$)[2, 9], 107(2$a$)[1-20], 139(2$a$)for all shells, 84(2$c$)[1-2, 5-6, 11, 15, 17], 105(2$c$)[1-2, 5-8, 11, 13, 15, 17], 137(2$a$)[1-8, 10-11, 13-19], 102(2$a$)[1, 3-4, 6, 10, 14-16, 19], 118(2$d$)[1-6, 10-11, 14-17, 19] \\
139(2$b$) & 134(2$b$)[1, 3-4, 6-8, 10, 13-16, 18-19], 84(2$d$)[1-2, 5-6, 11, 15, 17], 82(2$b$)[1-8, 10-11, 13-17, 19], 121(2$b$)[1-20], 131(2$d$)[1-2, 5-9, 11-13, 15, 17, 20], 119(2$b$)[1-20], 87(2$b$)[1-8, 10-11, 13-17, 19], 94(2$b$)[1-6, 10-11, 14-17, 19], 126(2$b$)[1-8, 10-11, 13-19], 114(2$b$)[1-8, 10-11, 13-17, 19], 97(2$b$)[1-20], 82(2$d$)[1-8, 10-11, 13-17, 19], 134(4$f$)[2, 5, 9], 119(2$d$)[1-20], 112(2$d$)[1-2, 5-8, 11, 13, 15, 17], 118(2$c$)[1-6, 10-11, 14-17, 19], 137(2$b$)[1-8, 10-11, 13-19], 136(2$b$)[1-6, 9-12, 14-17, 19-20], 86(2$b$)[1, 3-4, 6-8, 10, 13-16, 19], 139(2$b$)for all shells, 93(2$d$)[1, 6-8, 13, 15], 128(2$b$)[1-17, 19-20], 86(4$d$)[2, 9], 118(2$b$)[1, 3-4, 6-8, 10, 13-16, 19], 110(8$a$)[1, 3-4, 10, 17], 142(8$a$)[1, 3-4, 6, 9-11, 13, 15, 17, 19-20], 138(4$d$)[1-2, 5-6, 9, 13, 18-19] \\
142(16$c$) & 142(16$c$)[2, 5, 8-12, 17-18, 20] \\
142(8$a$) & 142(8$a$)[7, 12, 14, 18], 110(8$a$)[7, 12, 14, 18] \\
142(8$b$) & 110(8$a$)[6, 15, 19], 142(8$b$)[6, 12, 14-15, 18-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
119(4$e$) & 82(4$e$)[9, 13], 119(4$e$)[9, 13], 118(4$e$)[9, 13] \\
119(4$f$) & 119(4$f$)[8, 11], 118(4$h$)[8, 11], 82(4$f$)[8, 11] \\
121(4$e$) & 82(4$e$)[5, 14, 17], 82(4$f$)[6, 14, 19], 112(4$m$)[6, 14, 19], 114(4$c$)[5, 14, 17], 121(4$e$)[5, 14, 17] \\
131(4$i$) & 112(4$m$)[8-12], 93(4$i$)[9, 11-13, 16, 18], 84(4$i$)[9, 11-13, 16, 18], 131(4$i$)[9, 11-13, 16, 18] \\
134(4$g$) & 142(16$d$)[5, 7-9, 12, 17-18], 86(4$f$)[5-7, 13-15, 19], 118(4$e$)[4-7, 14, 17], 93(4$i$)[4-7, 14, 17], 134(4$g$)[5-7, 13-15, 19] \\
136(4$e$) & 94(4$c$)[5, 14, 17, 19-20], 136(4$e$)[5, 14, 17, 19-20], 118(4$h$)[6, 14, 19-20], 84(4$i$)[5, 14, 17, 19-20] \\
137(4$c$) & 94(4$c$)[9, 13], 137(4$c$)[8, 11], 86(4$f$)[8, 11], 114(4$c$)[9, 13] \\
139(4$e$) & 128(4$e$)[1-20], 126(4$e$)[1-20], 118(4$h$)[1-5, 7, 9-10, 12-13, 15-18], 137(4$c$)[1-7, 9-10, 12-20], 136(4$e$)[1-4, 6-13, 15-16, 18], 82(4$f$)[1-5, 7, 9-10, 12-13, 15-18, 20], 134(4$g$)[1-4, 8-12, 16-18, 20], 112(4$m$)[1-5, 7, 13, 15-18, 20], 93(4$i$)[1-3, 8, 10, 15, 19-20], 121(4$e$)[1-4, 6-13, 15-16, 18-20], 87(4$e$)[1-20], 94(4$c$)[1-4, 6-8, 10-12, 15-16, 18], 119(4$f$)[1-7, 9-10, 12-20], 119(4$e$)[1-8, 10-12, 14-20], 131(4$i$)[1-8, 10, 14-15, 17, 19-20], 82(4$e$)[1-4, 6-8, 10-12, 15-16, 18-20], 114(4$c$)[1-4, 6-8, 10-12, 15-16, 18-20], 139(4$e$)for all shells, 84(4$i$)[1-4, 6-8, 10, 15], 142(16$d$)[1-4, 6, 10-11, 13, 16, 19], 86(4$f$)[1-4, 9-10, 12, 16-18, 20], 97(4$e$)[1-20], 118(4$e$)[1-3, 8, 10-12, 15-16, 18-20] \\
142(16$d$) & 142(16$d$)[14-15, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
97(8$g$) & 97(8$g$)[4, 7, 9, 12-13, 19] \\
107(8$c$) & 107(8$c$)[4, 9, 13, 19] \\
119(8$g$) & 119(8$g$)[4, 9, 13, 19] \\
119(8$h$) & 119(8$h$)[4, 9, 13, 19] \\
126(8$h$) & 126(8$h$)[4, 6, 11-12, 15, 20] \\
137(8$f$) & 137(8$f$)[4, 11-12, 20] \\
139(8$h$) & 107(8$c$)[1-3, 5-8, 10-12, 14-18, 20], 97(8$g$)[1-3, 5-6, 8, 10-11, 14-18, 20], 119(8$g$)[1-3, 5-8, 10-12, 14-18, 20], 139(8$h$)for all shells, 126(8$h$)[1-3, 5, 7-10, 13-14, 16-19], 119(8$h$)[1-3, 5-8, 10-12, 14-18, 20], 137(8$f$)[1-3, 5-10, 13-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(8$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
97(8$h$) & 97(8$h$)[3, 6, 9-10, 12, 17-18] \\
97(8$i$) & 97(8$i$)[3, 6, 9-10, 12, 17-18] \\
107(8$d$) & 107(8$d$)[9-10, 17] \\
121(8$f$) & 121(8$f$)[9-10, 17] \\
121(8$g$) & 121(8$g$)[9-10, 17] \\
126(8$i$) & 126(8$i$)[4, 8, 11-14, 19-20] \\
126(8$j$) & 126(8$j$)[4, 6, 8, 10, 13, 18, 20] \\
134(8$i$) & 134(8$i$)[3-4, 8, 10, 12-13, 18-20] \\
134(8$j$) & 134(8$j$)[3-4, 8, 10, 12-13, 18-20] \\
139(8$i$) & 139(8$i$)for all shells, 121(8$f$)[1-8, 11-16, 18-20], 107(8$d$)[1-8, 11-16, 18-20], 134(8$j$)[14], 126(8$i$)[1-3, 5-7, 9-10, 15-18], 97(8$h$)[1-2, 4-5, 7-8, 11, 13-16, 19-20], 134(8$i$)[1-2, 5-7, 9, 11, 15-17] \\
139(8$j$) & 126(8$j$)[1-3, 5, 7, 9, 11-12, 14-17, 19], 121(8$g$)[1-8, 11-16, 18-20], 134(8$j$)[1-2, 5-7, 9, 11, 15-17], 97(8$i$)[1-2, 4-5, 7-8, 11, 13-16, 19-20], 134(8$i$)[14], 139(8$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(16$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(16$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
107(16$e$) & 107(16$e$)[7, 11-12] \\
139(16$l$) & 139(16$l$)for all shells, 107(16$e$)[1-6, 8-10, 13-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(16$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(16$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
139(16$m$) & 139(16$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(16$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
139(16$n$) & 139(16$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 139(32$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 139(32$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
139(32$o$) & 139(32$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 140(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 140(8$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
97(8$j$) & 97(8$j$)[2, 7, 9-10, 16, 18-19] \\
108(8$c$) & 108(8$c$)[7, 10, 18-19] \\
120(8$e$) & 120(8$e$)[7, 10, 18-19] \\
120(8$h$) & 120(8$h$)[7, 10, 18-19] \\
130(8$f$) & 130(8$f$)[9, 12, 17, 19] \\
133(8$j$) & 133(8$j$)[2, 9-10, 12, 14, 17, 19] \\
140(8$h$) & 140(8$h$)for all shells, 108(8$c$)[1-6, 8-9, 11-17, 20], 120(8$e$)[1-6, 8-9, 11-17, 20], 130(8$f$)[1-8, 10-11, 13-16, 18, 20], 120(8$h$)[1-6, 8-9, 11-17, 20], 97(8$j$)[1, 3-6, 8, 11-15, 17, 20], 133(8$j$)[1, 3-8, 11, 13, 15-16, 18, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 140(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 140(16$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
108(16$d$) & 108(16$d$)[7, 19-20] \\
140(16$k$) & 108(16$d$)[1-6, 8-18], 140(16$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 140(16$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 140(16$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
140(16$l$) & 140(16$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 140(32$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 140(32$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
140(32$m$) & 140(32$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
80(4$a$) & 80(4$a$)[19] \\
88(4$a$) & 88(4$a$)[7, 9, 13, 19-20] \\
88(4$b$) & 88(4$b$)[7, 9, 13, 19-20], 80(4$a$)[7, 9, 13, 20] \\
98(4$a$) & 80(4$a$)[4, 10, 14, 16], 98(4$a$)[4, 10, 14, 16, 19] \\
98(4$b$) & 98(4$b$)[4, 10, 14, 16, 19] \\
109(4$a$) & 80(4$a$)[6, 8], 109(4$a$)[6, 8, 19] \\
122(4$a$) & 122(4$a$)[19] \\
122(4$b$) & 122(4$b$)[19] \\
141(4$a$) & 88(4$a$)[1-6, 8, 10-12, 14-18], 122(4$b$)[1-18, 20], 98(4$b$)[1-3, 5-9, 11-13, 15, 17-18, 20], 141(4$a$)for all shells \\
141(4$b$) & 109(4$a$)[1-5, 7, 9-18, 20], 122(4$a$)[1-18, 20], 80(4$a$)[1-3, 5, 11-12, 15, 17-18], 141(4$b$)for all shells, 88(4$b$)[1-6, 8, 10-12, 14-18], 98(4$a$)[1-3, 5-9, 11-13, 15, 17-18, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
88(8$c$) & 88(8$c$)[6-7, 10, 13, 15-16, 18, 20] \\
88(8$d$) & 88(8$d$)[6-7, 10, 13, 15-16, 20] \\
141(8$c$) & 88(8$c$)[1-5, 8-9, 11-12, 14, 17, 19], 141(8$c$)for all shells \\
141(8$d$) & 88(8$d$)[1-5, 8-9, 11-12, 14, 17-19], 141(8$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
88(8$e$) & 88(8$e$)[10, 20] \\
98(8$c$) & 98(8$c$)[8, 11, 13, 15] \\
122(8$c$) & 122(8$c$)[11] \\
141(8$e$) & 141(8$e$)for all shells, 98(8$c$)[1-7, 9-10, 12, 14, 16-20], 122(8$c$)[1-10, 12-20], 88(8$e$)[1-9, 11-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
141(16$f$) & 141(16$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(16$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
141(16$g$) & 141(16$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(16$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(16$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
141(16$h$) & 141(16$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 141(32$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 141(32$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
141(32$i$) & 141(32$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 142(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 142(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
142(16$e$) & 142(16$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 142(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 142(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
142(16$f$) & 142(16$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 142(32$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 142(32$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
142(32$g$) & 142(32$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 145(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 145(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
144(3$a$) & 144(3$a$)for all shells \\
145(3$a$) & 145(3$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 146(9$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 146(9$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
146(9$b$) & 146(9$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 147(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 147(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
147(6$g$) & 147(6$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 148(18$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 148(18$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
148(18$f$) & 148(18$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 149(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 149(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
149(6$l$) & 149(6$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 150(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 150(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
150(6$g$) & 150(6$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 153(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 153(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
151(3$a$) & 151(3$a$)for all shells \\
151(3$b$) & 151(3$b$)for all shells \\
153(3$a$) & 153(3$a$)for all shells \\
153(3$b$) & 153(3$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 153(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 153(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
151(6$c$) & 151(6$c$)for all shells \\
153(6$c$) & 153(6$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 154(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 154(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
152(3$a$) & 152(3$a$)for all shells \\
152(3$b$) & 152(3$b$)for all shells \\
154(3$a$) & 154(3$a$)for all shells \\
154(3$b$) & 154(3$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 154(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 154(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
152(6$c$) & 152(6$c$)for all shells \\
154(6$c$) & 154(6$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 155(9$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 155(9$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
155(9$d$) & 155(9$d$)for all shells \\
155(9$e$) & 155(9$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 155(18$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 155(18$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
155(18$f$) & 155(18$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 160(9$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 160(9$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
160(9$b$) & 160(9$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 160(18$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 160(18$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
160(18$c$) & 160(18$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 161(18$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 161(18$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
161(18$b$) & 161(18$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 162(6$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 162(6$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
162(6$k$) & 162(6$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 162(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 162(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
162(12$l$) & 162(12$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 163(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 163(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
163(12$i$) & 163(12$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 164(2$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 164(2$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
147(2$d$) & 147(2$d$)[8, 13-15, 19-20] \\
150(2$d$) & 150(2$d$)[8, 15] \\
164(2$d$) & 150(2$d$)[1-7, 9-14, 16-20], 165(4$d$)[1-9, 11-14, 16-19], 147(2$d$)[1-7, 9-12, 16-18], 164(2$d$)for all shells \\
165(4$d$) & 165(4$d$)[10, 15, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 164(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 164(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
164(6$i$) & 164(6$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 164(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 164(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
164(12$j$) & 164(12$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 165(12$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 165(12$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
165(12$g$) & 165(12$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 166(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 166(3$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
148(3$a$) & 146(3$a$)[7, 12-13, 16, 18], 148(3$a$)[7, 12-13, 16, 18] \\
148(3$b$) & 148(3$b$)[7, 12-13, 16, 18] \\
166(3$a$) & 161(6$a$)[1-9, 11-13, 15-20], 167(6$b$)[1-13, 15-20], 160(3$a$)[1-20], 146(3$a$)[1-6, 8-11, 14-15, 17, 19-20], 166(3$a$)for all shells, 148(3$a$)[1-6, 8-11, 14-15, 17, 19-20], 155(3$a$)[1-20] \\
166(3$b$) & 155(3$b$)[1-20], 167(6$a$)[1-9, 11-20], 166(3$b$)for all shells, 148(3$b$)[1-6, 8-11, 14-15, 17, 19-20] \\
167(6$a$) & 161(6$a$)[10], 167(6$a$)[10] \\
167(6$b$) & 167(6$b$)[14], 161(6$a$)[14] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 166(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 166(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
148(6$c$) & 148(6$c$)[15-16] \\
166(6$c$) & 167(12$c$)[1-20], 148(6$c$)[1-14, 17-20], 166(6$c$)for all shells, 155(6$c$)[1-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 166(9$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 166(9$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
148(9$d$) & 148(9$d$)[6-8, 10, 13-14, 16, 18-20] \\
148(9$e$) & 148(9$e$)[6-8, 10, 13-14, 16, 18-20] \\
166(9$d$) & 148(9$d$)[1-5, 9, 11-12, 15, 17], 166(9$d$)for all shells \\
166(9$e$) & 166(9$e$)for all shells, 167(18$d$)[2-6, 10, 14, 17, 20], 148(9$e$)[1-5, 9, 11-12, 15, 17] \\
167(18$d$) & 167(18$d$)[1, 7-9, 11-13, 15-16, 18-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 166(18$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 166(18$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
166(18$f$) & 166(18$f$)for all shells \\
166(18$g$) & 166(18$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 166(18$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 166(18$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
166(18$h$) & 166(18$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 166(36$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 166(36$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
166(36$i$) & 166(36$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 167(18$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 167(18$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
167(18$e$) & 167(18$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 167(36$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 167(36$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
167(36$f$) & 167(36$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 169(6$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 169(6$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
169(6$a$) & 169(6$a$)for all shells \\
170(6$a$) & 170(6$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 171(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 171(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
171(6$c$) & 171(6$c$)for all shells \\
172(6$c$) & 172(6$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 174(3$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 174(3$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
143(3$d$) & 143(3$d$)[5-7, 11-13, 17, 19-20] \\
174(3$j$) & 143(3$d$)[1-4, 8-10, 14-16, 18], 174(3$j$)for all shells \\
174(3$k$) & 174(3$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 174(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 174(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
174(6$l$) & 174(6$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 175(6$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 175(6$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
168(6$d$) & 168(6$d$)[10, 12, 14, 17-18] \\
175(6$j$) & 168(6$d$)[1-9, 11, 13, 15-16, 19-20], 175(6$j$)for all shells \\
175(6$k$) & 175(6$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 175(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 175(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
175(12$l$) & 175(12$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 176(6$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 176(6$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
173(6$c$) & 173(6$c$)[3, 5, 8, 10, 13-14, 16, 20] \\
176(6$h$) & 176(6$h$)for all shells, 173(6$c$)[1-2, 4, 6-7, 9, 11-12, 15, 17-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 176(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 176(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
176(12$i$) & 176(12$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 177(12$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 177(12$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
177(12$n$) & 177(12$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 178(6$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 178(6$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
178(6$a$) & 178(6$a$)for all shells \\
179(6$a$) & 179(6$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 178(6$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 178(6$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
178(6$b$) & 178(6$b$)for all shells \\
179(6$b$) & 179(6$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 178(12$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 178(12$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
178(12$c$) & 178(12$c$)for all shells \\
179(12$c$) & 179(12$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 180(3$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 180(3$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
171(3$b$) & 171(3$b$)[6, 12-13, 17, 19-20] \\
172(3$b$) & 172(3$b$)[6, 8, 12-13, 17, 20] \\
180(3$c$) & 180(3$c$)for all shells, 171(3$b$)[1-5, 7-11, 14-16, 18] \\
180(3$d$) & 180(3$d$)for all shells \\
181(3$c$) & 181(3$c$)for all shells, 172(3$b$)[1-5, 7, 9-11, 14-16, 18] \\
181(3$d$) & 181(3$d$)for all shells, 172(3$b$)[19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 180(6$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 180(6$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
180(6$f$) & 180(6$f$)for all shells \\
181(6$f$) & 181(6$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 180(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 180(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
180(6$g$) & 180(6$g$)for all shells \\
180(6$h$) & 180(6$h$)for all shells \\
181(6$g$) & 181(6$g$)for all shells \\
181(6$h$) & 181(6$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 180(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 180(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
180(6$i$) & 180(6$i$)for all shells \\
180(6$j$) & 180(6$j$)for all shells \\
181(6$i$) & 181(6$i$)for all shells \\
181(6$j$) & 181(6$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 180(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 180(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
180(12$k$) & 180(12$k$)for all shells \\
181(12$k$) & 181(12$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 182(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 182(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
182(12$i$) & 182(12$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 187(3$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 187(3$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
149(3$j$) & 149(3$j$)[4, 6, 8-9, 13, 15-17, 19-20] \\
149(3$k$) & 149(3$k$)[4, 6, 8-9, 13, 15-17, 19-20] \\
156(3$d$) & 156(3$d$)[8, 15, 17, 20] \\
187(3$j$) & 188(6$j$)[1-6, 8, 11-12, 14, 16, 18], 149(3$j$)[1-3, 5, 7, 10-12, 14, 18], 156(3$d$)[1-7, 9-14, 16, 18-19], 187(3$j$)for all shells \\
187(3$k$) & 187(3$k$)for all shells, 149(3$k$)[1-3, 5, 7, 10-12, 14, 18] \\
188(6$j$) & 188(6$j$)[7, 9-10, 13, 15, 17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 187(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 187(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
156(6$e$) & 156(6$e$)[11, 19-20] \\
187(6$l$) & 187(6$l$)for all shells, 156(6$e$)[1-10, 12-18] \\
187(6$m$) & 187(6$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 187(6$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 187(6$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
187(6$n$) & 187(6$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 187(12$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 187(12$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
187(12$o$) & 187(12$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 188(6$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 188(6$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
158(6$d$) & 158(6$d$)[9, 12-16] \\
188(6$k$) & 158(6$d$)[1-8, 10-11, 17-20], 188(6$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 188(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 188(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
188(12$l$) & 188(12$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 189(3$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 189(3$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
150(3$e$) & 150(3$e$)[3, 7, 10, 12-13, 15, 17-19] \\
150(3$f$) & 150(3$f$)[3, 7, 10, 12-13, 15, 17-19] \\
157(3$c$) & 157(3$c$)[7-8, 10, 13, 15, 18-19] \\
189(3$f$) & 189(3$f$)for all shells, 190(6$g$)[1-4, 6, 8-11, 16, 20], 157(3$c$)[1-6, 9, 11-12, 14, 16-17, 20], 150(3$e$)[1-2, 4-6, 8-9, 11, 14, 16, 20] \\
189(3$g$) & 150(3$f$)[1-2, 4-6, 8-9, 11, 14, 16, 20], 189(3$g$)for all shells \\
190(6$g$) & 190(6$g$)[5, 7, 12-15, 17-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 189(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 189(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
189(6$i$) & 189(6$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 189(6$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 189(6$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
157(6$d$) & 157(6$d$)[10, 13, 15, 17-18] \\
189(6$j$) & 157(6$d$)[1-9, 11-12, 14, 16, 19-20], 189(6$j$)for all shells \\
189(6$k$) & 189(6$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 189(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 189(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
189(12$l$) & 189(12$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 190(6$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 190(6$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
159(6$c$) & 159(6$c$)[3, 5, 9-10, 13-14, 19-20] \\
190(6$h$) & 190(6$h$)for all shells, 159(6$c$)[1-2, 4, 6-8, 11-12, 15-18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 190(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 190(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
190(12$i$) & 190(12$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
147(1$a$) & 147(1$a$)[17, 20], 143(1$c$)[17, 20], 143(1$a$)[17, 20], 143(1$b$)[17, 20] \\
147(1$b$) & 147(1$b$)[17, 20] \\
162(1$a$) & 143(1$b$)[3, 5, 10, 12-13, 18-19], 149(1$a$)[3, 5, 10, 12-13, 17-20], 157(1$a$)[3, 5, 10, 12-13, 17-20], 162(1$a$)[3, 5, 10, 12-13, 17-20], 147(1$a$)[3, 5, 10, 12-13, 18-19], 143(1$c$)[3, 5, 10, 12-13, 18-19], 149(1$c$)[3, 5, 10, 12-13, 17-20], 143(1$a$)[3, 5, 10, 12-13, 18-19], 149(1$e$)[3, 5, 10, 12-13, 17-20], 163(2$b$)[5-6, 8-9, 14, 18-19] \\
162(1$b$) & 163(2$a$)[5-6, 8-9, 14, 18-19], 159(2$a$)[5-6, 8-9, 14, 18-19], 149(1$d$)[3, 5, 10, 12-13, 17-20], 147(1$b$)[3, 5, 10, 12-13, 18-19], 149(1$f$)[3, 5, 10, 12-13, 17-20], 149(1$b$)[3, 5, 10, 12-13, 17-20], 162(1$b$)[3, 5, 10, 12-13, 17-20] \\
164(1$a$) & 147(1$a$)[7, 11, 15], 150(1$a$)[7, 11, 15, 17, 20], 143(1$a$)[7, 11, 15], 156(1$c$)[7, 11, 15, 17, 20], 156(1$a$)[7, 11, 15, 17, 20], 143(1$b$)[7, 11, 15], 156(1$b$)[7, 11, 15, 17, 20], 164(1$a$)[7, 11, 15, 17, 20], 165(2$b$)[12-13, 16, 20], 143(1$c$)[7, 11, 15] \\
164(1$b$) & 158(2$a$)[12-13, 16, 20], 147(1$b$)[7, 11, 15], 158(2$c$)[12-13, 16, 20], 164(1$b$)[7, 11, 15, 17, 20], 150(1$b$)[7, 11, 15, 17, 20], 158(2$b$)[12-13, 16, 20], 165(2$a$)[12-13, 16, 20] \\
175(1$a$) & 143(1$c$)[14], 168(1$a$)[14, 17, 20], 174(1$e$)[14, 17, 20], 175(1$a$)[14, 17, 20], 143(1$a$)[14], 143(1$b$)[14], 174(1$c$)[14, 17, 20], 147(1$a$)[14], 174(1$a$)[14, 17, 20] \\
175(1$b$) & 174(1$d$)[14, 17, 20], 147(1$b$)[14], 174(1$b$)[14, 17, 20], 175(1$b$)[14, 17, 20], 174(1$f$)[14, 17, 20] \\
180(3$a$) & 171(3$a$)[5-7, 11-12, 14-16, 18], 180(3$a$)[5-7, 9, 11-12, 14-16, 18-20] \\
180(3$b$) & 180(3$b$)[5-7, 9, 11-12, 14-16, 18-20], 171(3$a$)[9, 19-20] \\
181(3$a$) & 181(3$a$)[5-7, 9, 11-12, 14-16, 18-20], 172(3$a$)[5-7, 9, 11, 14-16] \\
181(3$b$) & 172(3$a$)[12, 18-20], 181(3$b$)[5-7, 9, 11-12, 14-16, 18-20] \\
191(1$a$) & 163(2$b$)[1-4, 7, 10-12, 15-17], 149(1$e$)[1-2, 4, 6-9, 11, 14-16], 186(2$a$)[1-11, 14-15, 17-19], 156(1$a$)[1-6, 8-10, 12-14, 16, 18-19], 156(1$b$)[1-6, 8-10, 12-14, 16, 18-19], 188(2$e$)[1-5, 7-8, 10-18, 20], 172(3$a$)[1-4, 8, 10, 13, 17], 176(2$b$)[1-5, 7-8, 10-12, 14-18], 180(3$a$)[1-4, 8, 10, 13, 17], 158(2$c$)[1-4, 7, 10-11, 15, 17], 187(1$c$)[1-20], 168(1$a$)[1-13, 15-16, 18-19], 181(3$a$)[1-4, 8, 10, 13, 17], 171(3$a$)[1-4, 8, 10, 13, 17], 177(1$a$)[1-20], 174(1$a$)[1-13, 15-16, 18-19], 158(2$a$)[1-4, 7, 10-11, 15, 17], 165(2$b$)[1-5, 7-8, 10-11, 14-15, 17-18], 187(1$a$)[1-20], 149(1$c$)[1-2, 4, 6-9, 11, 14-16], 185(2$a$)[1-4, 7, 10-13, 15-17, 20], 164(1$a$)[1-6, 8-10, 12-14, 16, 18-19], 191(1$a$)for all shells, 143(1$a$)[1-2, 4, 6, 8-9, 16], 189(1$a$)[1-20], 183(1$a$)[1-20], 188(2$c$)[1-5, 7-8, 10-18, 20], 188(2$a$)[1-5, 7-8, 10-18, 20], 182(2$a$)[1-4, 6-7, 9-12, 15-17, 19], 184(2$a$)[1-20], 174(1$c$)[1-13, 15-16, 18-19], 162(1$a$)[1-2, 4, 6-9, 11, 14-16], 192(2$b$)[1-20], 194(2$a$)[1-12, 14-19], 156(1$c$)[1-6, 8-10, 12-14, 16, 18-19], 159(2$a$)[1-4, 7, 10-11, 15, 17], 187(1$e$)[1-20], 149(1$a$)[1-2, 4, 6-9, 11, 14-16], 147(1$a$)[1-2, 4, 6, 8-9, 16], 175(1$a$)[1-13, 15-16, 18-19], 190(2$b$)[1-11, 13-15, 17-20], 174(1$e$)[1-13, 15-16, 18-19], 158(2$b$)[1-4, 7, 10-11, 15, 17], 173(2$a$)[1-4, 7, 10-11, 15, 17], 157(1$a$)[1-2, 4, 6-9, 11, 14-16], 150(1$a$)[1-6, 8-10, 12-14, 16, 18-19], 143(1$b$)[1-2, 4, 6, 8-9, 16], 193(2$b$)[1-5, 7-8, 10-18, 20], 143(1$c$)[1-2, 4, 6, 8-9, 16] \\
191(1$b$) & 147(1$b$)[1-2, 4, 6, 8-9, 16], 175(1$b$)[1-13, 15-16, 18-19], 192(2$a$)[1-20], 176(2$a$)[1-4, 6-7, 9-11, 13, 15, 17, 19-20], 189(1$b$)[1-20], 174(1$d$)[1-13, 15-16, 18-19], 164(1$b$)[1-6, 8-10, 12-14, 16, 18-19], 163(2$a$)[1-4, 7, 10-11, 13, 15, 17, 20], 177(1$b$)[1-20], 149(1$d$)[1-2, 4, 6-9, 11, 14-16], 194(2$b$)[1-11, 13-15, 17-20], 187(1$b$)[1-20], 149(1$f$)[1-2, 4, 6-9, 11, 14-16], 193(2$a$)[1-4, 6-7, 9-13, 15-17, 19-20], 180(3$b$)[1-4, 8, 10, 13, 17], 182(2$b$)[1-5, 7-8, 10-11, 13-15, 17-18, 20], 174(1$b$)[1-13, 15-16, 18-19], 187(1$d$)[1-20], 150(1$b$)[1-6, 8-10, 12-14, 16, 18-19], 174(1$f$)[1-13, 15-16, 18-19], 181(3$b$)[1-4, 8, 10, 13, 17], 188(2$f$)[1-4, 6-7, 9-13, 15-17, 19-20], 162(1$b$)[1-2, 4, 6-9, 11, 14-16], 191(1$b$)for all shells, 188(2$b$)[1-4, 6-7, 9-13, 15-17, 19-20], 190(2$a$)[1-12, 14-19], 165(2$a$)[1-4, 6-7, 9-11, 15, 17, 19], 149(1$b$)[1-2, 4, 6-9, 11, 14-16], 188(2$d$)[1-4, 6-7, 9-13, 15-17, 19-20], 187(1$f$)[1-20] \\
193(2$a$) & 158(2$b$)[5, 8, 14, 18], 185(2$a$)[5, 8, 14, 18], 158(2$c$)[5, 8, 14, 18], 188(2$f$)[5, 8, 14, 18], 176(2$a$)[5, 8, 14, 18], 173(2$a$)[5, 8, 14, 18], 182(2$a$)[5, 8, 14, 18], 188(2$d$)[5, 8, 14, 18], 193(2$a$)[5, 8, 14, 18], 188(2$b$)[5, 8, 14, 18], 165(2$a$)[5, 8, 14, 18], 158(2$a$)[5, 8, 14, 18] \\
193(2$b$) & 158(2$a$)[6, 9, 19], 188(2$a$)[6, 9, 19], 158(2$c$)[6, 9, 19], 173(2$a$)[6, 9, 19], 188(2$e$)[6, 9, 19], 165(2$b$)[6, 9, 19], 158(2$b$)[6, 9, 19], 185(2$a$)[6, 9, 19], 176(2$b$)[6, 9, 19], 182(2$b$)[6, 9, 19], 188(2$c$)[6, 9, 19], 193(2$b$)[6, 9, 19] \\
194(2$a$) & 176(2$b$)[13, 20], 186(2$a$)[13, 20], 194(2$a$)[13, 20], 190(2$a$)[13, 20], 182(2$a$)[13, 20], 173(2$a$)[13, 20], 163(2$b$)[13, 20], 159(2$a$)[13, 20] \\
194(2$b$) & 190(2$b$)[12, 16], 173(2$a$)[12, 16], 176(2$a$)[12, 16], 163(2$a$)[12, 16], 159(2$a$)[12, 16], 186(2$a$)[12, 16], 194(2$b$)[12, 16], 182(2$b$)[12, 16] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(2$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(2$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
162(2$c$) & 162(2$c$)[6, 11-12, 18], 157(2$b$)[6, 11-12, 18] \\
162(2$d$) & 162(2$d$)[6, 11-12, 18] \\
175(2$c$) & 168(2$b$)[10-11, 18-19], 175(2$c$)[10-11, 18-19] \\
175(2$d$) & 175(2$d$)[10-11, 18-19] \\
177(2$c$) & 177(2$c$)[6, 12], 168(2$b$)[6, 12] \\
177(2$d$) & 177(2$d$)[6, 12] \\
183(2$b$) & 183(2$b$)[15], 157(2$b$)[15], 168(2$b$)[15] \\
191(2$c$) & 191(2$c$)for all shells, 162(2$c$)[1-5, 7-10, 13-17, 19-20], 177(2$c$)[1-5, 7-11, 13-20], 184(4$b$)[1-7, 9-11, 13-14, 16, 18], 185(4$b$)[1-7, 9-11, 13-14, 16-18], 157(2$b$)[1-5, 7-10, 13-14, 16-17, 19-20], 175(2$c$)[1-9, 12-17, 20], 168(2$b$)[1-5, 7-9, 13-14, 16-17, 20], 193(4$d$)[1-11, 13-19], 189(2$c$)[1-20], 183(2$b$)[1-14, 16-20], 192(4$d$)[1-7, 9-14, 16, 18-19] \\
191(2$d$) & 177(2$d$)[1-5, 7-11, 13-20], 192(4$c$)[1-11, 13-18, 20], 193(4$c$)[1-7, 9-14, 16-18, 20], 189(2$d$)[1-20], 191(2$d$)for all shells, 162(2$d$)[1-5, 7-10, 13-17, 19-20], 175(2$d$)[1-9, 12-17, 20] \\
192(4$c$) & 184(4$b$)[12, 19], 192(4$c$)[12, 19] \\
192(4$d$) & 184(4$b$)[8, 15, 17, 20], 192(4$d$)[8, 15, 17, 20] \\
193(4$c$) & 193(4$c$)[8, 15, 19], 185(4$b$)[8, 15, 19] \\
193(4$d$) & 185(4$b$)[12, 20], 193(4$d$)[12, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(2$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
162(2$e$) & 147(2$c$)[7-9, 11-12, 14, 20], 149(2$i$)[7-9, 11-12, 14, 20], 163(4$e$)[10, 13-18], 149(2$h$)[7-9, 11-12, 14, 20], 162(2$e$)[7-9, 11-12, 14, 20], 149(2$g$)[7-9, 11-12, 14, 20] \\
164(2$c$) & 150(2$c$)[17-19], 164(2$c$)[17-19], 147(2$c$)[17-19] \\
180(6$e$) & 180(6$e$)[14-16, 18-20] \\
181(6$e$) & 181(6$e$)[14-16, 18-20] \\
187(2$g$) & 187(2$g$)[19], 174(2$g$)[19], 149(2$g$)[19] \\
187(2$h$) & 174(2$h$)[19], 149(2$h$)[19], 187(2$h$)[19] \\
187(2$i$) & 174(2$i$)[19], 187(2$i$)[19], 149(2$i$)[19] \\
189(2$e$) & 174(2$h$)[9, 14], 189(2$e$)[9, 14], 190(4$e$)[14, 17], 150(2$c$)[9, 14], 174(2$g$)[9, 14], 174(2$i$)[9, 14] \\
191(2$e$) & 188(4$i$)[1-12, 16, 18-20], 164(2$c$)[1-16, 20], 187(2$g$)[1-18, 20], 188(4$g$)[1-12, 16, 18-20], 150(2$c$)[1-8, 10-13, 15-16, 20], 192(4$e$)[1-20], 190(4$e$)[1-13, 15-16, 18-20], 163(4$e$)[1-9, 11-12, 19-20], 187(2$h$)[1-18, 20], 194(4$e$)[1-20], 174(2$i$)[1-8, 10-13, 15-18, 20], 180(6$e$)[1-13, 17], 193(4$e$)[1-12, 16, 18-20], 149(2$i$)[1-6, 10, 13, 15-18], 162(2$e$)[1-6, 10, 13, 15-19], 149(2$g$)[1-6, 10, 13, 15-18], 177(2$e$)[1-20], 187(2$i$)[1-18, 20], 165(4$c$)[1-12, 16, 18-20], 181(6$e$)[1-13, 17], 149(2$h$)[1-6, 10, 13, 15-18], 188(4$h$)[1-12, 16, 18-20], 147(2$c$)[1-6, 10, 13, 15-16], 191(2$e$)for all shells, 174(2$g$)[1-8, 10-13, 15-18, 20], 182(4$e$)[1-9, 11-13, 15, 19-20], 189(2$e$)[1-8, 10-13, 15-20], 174(2$h$)[1-8, 10-13, 15-18, 20], 176(4$e$)[1-12, 16, 18-20], 175(2$e$)[1-20] \\
193(4$e$) & 188(4$h$)[13-15, 17], 182(4$e$)[10, 14, 16-18], 188(4$g$)[13-15, 17], 193(4$e$)[13-15, 17], 176(4$e$)[13-15, 17], 165(4$c$)[13-15, 17], 188(4$i$)[13-15, 17] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(3$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(3$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
147(3$e$) & 147(3$e$)[7, 11, 19-20] \\
147(3$f$) & 147(3$f$)[7, 11, 19-20] \\
162(3$f$) & 162(3$f$)[3, 7, 10-11, 14-15, 19-20], 147(3$e$)[3, 10, 14-15], 163(6$g$)[5, 10, 13, 18-19] \\
162(3$g$) & 162(3$g$)[3, 7, 10-11, 14-15, 19-20], 147(3$f$)[3, 10, 14-15] \\
163(6$g$) & 163(6$g$)[3, 12, 17, 20] \\
164(3$e$) & 164(3$e$)[6-7, 11, 13, 15, 18-20], 147(3$e$)[6, 13, 18], 165(6$e$)[10-11, 18] \\
164(3$f$) & 147(3$f$)[6, 13, 18], 164(3$f$)[6-7, 11, 13, 15, 18-20] \\
165(6$e$) & 165(6$e$)[7, 15, 17, 20] \\
168(3$c$) & 168(3$c$)[11, 19-20] \\
175(3$f$) & 168(3$c$)[5, 7-8, 15, 17-18], 176(6$g$)[8, 10, 14], 147(3$e$)[5, 8, 17], 175(3$f$)[5, 7-8, 11, 15, 17-20] \\
175(3$g$) & 147(3$f$)[5, 8, 17], 175(3$g$)[5, 7-8, 11, 15, 17-20] \\
176(6$g$) & 176(6$g$)[13, 17, 20] \\
177(3$f$) & 177(3$f$)[3, 6, 10-11, 13-14, 19-20], 168(3$c$)[3, 6, 10, 13-14] \\
177(3$g$) & 177(3$g$)[3, 6, 10-11, 13-14, 19-20] \\
183(3$c$) & 183(3$c$)[11, 19-20] \\
184(6$c$) & 184(6$c$)[17, 20] \\
191(3$f$) & 176(6$g$)[1-2, 4, 6, 9, 16, 18], 192(6$g$)[1-2, 4-6, 8-11, 16, 18-19], 147(3$e$)[1-2, 4, 9, 12, 16], 164(3$e$)[1-5, 8-10, 12, 14, 16-17], 163(6$g$)[1-2, 4, 6, 8-9, 16], 194(6$g$)[1-2, 4-10, 14-16, 18-19], 162(3$f$)[1-2, 4-6, 8-9, 12-13, 16-18], 177(3$f$)[1-2, 4-5, 7-9, 12, 15-18], 184(6$c$)[1-2, 4, 6, 9, 16], 193(6$f$)[1-4, 6, 8-12, 14, 16, 18], 165(6$e$)[1-2, 4, 6, 8-9, 16], 191(3$f$)for all shells, 168(3$c$)[1-2, 4, 9, 12, 16], 175(3$f$)[1-4, 6, 9-10, 12-14, 16], 183(3$c$)[1-10, 12-18] \\
191(3$g$) & 147(3$f$)[1-2, 4, 9, 12, 16], 191(3$g$)for all shells, 162(3$g$)[1-2, 4-6, 8-9, 12-13, 16-18], 177(3$g$)[1-2, 4-5, 7-9, 12, 15-18], 184(6$c$)[8], 164(3$f$)[1-5, 8-10, 12, 14, 16-17], 175(3$g$)[1-4, 6, 9-10, 12-14, 16], 192(6$f$)[1-4, 6-9, 12-16, 18] \\
192(6$f$) & 184(6$c$)[5, 10-11, 18-19], 192(6$f$)[5, 10-11, 17, 19-20] \\
192(6$g$) & 184(6$c$)[3, 7, 12-15], 163(6$g$)[7, 14-15], 192(6$g$)[3, 7, 12-15, 17, 20], 165(6$e$)[3, 12, 14] \\
193(6$f$) & 193(6$f$)[5, 7, 13, 15, 17, 19-20], 176(6$g$)[5, 7, 15, 19], 165(6$e$)[5, 13, 19] \\
194(6$g$) & 163(6$g$)[11], 176(6$g$)[3, 11-12], 194(6$g$)[3, 11-13, 17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(4$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(4$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
162(4$h$) & 162(4$h$)[11-12, 17] \\
175(4$h$) & 175(4$h$)[17] \\
177(4$h$) & 177(4$h$)[11-12, 17] \\
189(4$h$) & 189(4$h$)[17] \\
191(4$h$) & 192(8$h$)[1-17, 19-20], 193(8$h$)[1-20], 177(4$h$)[1-10, 13-16, 18-20], 191(4$h$)for all shells, 189(4$h$)[1-16, 18-20], 175(4$h$)[1-16, 18-20], 162(4$h$)[1-10, 13-16, 18-20] \\
192(8$h$) & 192(8$h$)[18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(6$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
175(6$i$) & 175(6$i$)[7, 12, 14-16, 19] \\
177(6$i$) & 177(6$i$)[4-5, 7, 9-10, 12, 16-20] \\
191(6$i$) & 191(6$i$)for all shells, 175(6$i$)[1-6, 8-11, 13, 17-18, 20], 177(6$i$)[1-3, 6, 8, 11, 13-15], 192(12$i$)[1-5, 7, 9-12, 16, 18, 20] \\
192(12$i$) & 192(12$i$)[6, 8, 13-15, 17, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(6$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(6$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
164(6$g$) & 164(6$g$)[7, 16, 19] \\
164(6$h$) & 164(6$h$)[7, 16, 19] \\
177(6$j$) & 177(6$j$)[5, 7, 16, 18] \\
177(6$k$) & 177(6$k$)[5, 7, 16, 18] \\
183(6$d$) & 183(6$d$)[16] \\
191(6$j$) & 191(6$j$)for all shells, 194(12$i$)[1-4, 6-10, 12-15, 17, 19-20], 164(6$g$)[1-6, 8-15, 17-18, 20], 177(6$j$)[1-4, 6, 8-15, 17, 19-20], 183(6$d$)[1-15, 17-20] \\
191(6$k$) & 177(6$k$)[1-4, 6, 8-15, 17, 19-20], 164(6$h$)[1-6, 8-15, 17-18, 20], 191(6$k$)for all shells, 192(12$j$)[1-8, 10, 12-15, 17-19] \\
192(12$j$) & 192(12$j$)[9, 11, 16, 20] \\
194(12$i$) & 194(12$i$)[5, 11, 16, 18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(6$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
162(6$i$) & 162(6$i$)[9, 12-13, 16-17, 19] \\
162(6$j$) & 162(6$j$)[9, 12-13, 16-17, 19] \\
177(6$l$) & 177(6$l$)[7, 9, 12, 16-17, 19] \\
177(6$m$) & 177(6$m$)[7, 9, 12, 16-17, 19] \\
183(6$e$) & 183(6$e$)[16-17, 19] \\
191(6$l$) & 191(6$l$)for all shells, 177(6$l$)[1-6, 8, 10-11, 13-15, 18, 20], 183(6$e$)[1-15, 18, 20], 162(6$i$)[1-8, 10-11, 14-15, 18, 20], 193(12$i$)[1-2, 4-14, 16, 18] \\
191(6$m$) & 177(6$m$)[1-6, 8, 10-11, 13-15, 18, 20], 191(6$m$)for all shells, 162(6$j$)[1-8, 10-11, 14-15, 18, 20], 192(12$k$)[1-11, 14, 16, 18, 20] \\
192(12$k$) & 192(12$k$)[12-13, 15, 17, 19] \\
193(12$i$) & 193(12$i$)[3, 15, 17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(12$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(12$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
191(12$n$) & 191(12$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(12$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(12$o$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
191(12$o$) & 191(12$o$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(12$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(12$p$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
191(12$p$) & 183(12$f$)[1-20], 191(12$p$)for all shells \\
191(12$q$) & 191(12$q$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 191(24$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 191(24$r$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
191(24$r$) & 191(24$r$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 192(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 192(12$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
184(12$d$) & 184(12$d$)[8, 11, 18, 20] \\
192(12$l$) & 184(12$d$)[1-7, 9-10, 12-17, 19], 192(12$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 192(24$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 192(24$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
192(24$m$) & 192(24$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 193(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 193(6$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
165(6$f$) & 165(6$f$)[5, 9-10, 14, 16, 18-19] \\
182(6$g$) & 182(6$g$)[2, 5, 8, 10, 12, 14, 16-18] \\
185(6$c$) & 185(6$c$)[10, 14, 16, 18] \\
193(6$g$) & 182(6$g$)[1, 3-4, 6-7, 9, 11, 13, 15, 19-20], 193(6$g$)for all shells, 165(6$f$)[1-4, 6-8, 11-13, 15, 17, 20], 185(6$c$)[1-9, 11-13, 15, 17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 193(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 193(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
185(12$d$) & 185(12$d$)[8, 12, 17, 20] \\
193(12$j$) & 185(12$d$)[1-7, 9-11, 13-16, 18-19], 193(12$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 193(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 193(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
193(12$k$) & 193(12$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 193(24$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 193(24$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
193(24$l$) & 193(24$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 194(2$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 194(2$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
163(2$c$) & 159(2$b$)[6, 9-10, 13, 18-19], 163(2$c$)[6, 9-10, 13, 18-19] \\
163(2$d$) & 163(2$d$)[6, 9-10, 13, 18-19] \\
176(2$c$) & 173(2$b$)[9, 13, 18], 176(2$c$)[9, 13, 18] \\
176(2$d$) & 176(2$d$)[9, 13, 18] \\
182(2$c$) & 182(2$c$)[6, 10, 19], 173(2$b$)[6, 10, 19] \\
182(2$d$) & 182(2$d$)[6, 10, 19] \\
186(2$b$) & 159(2$b$)[14, 20], 173(2$b$)[14, 20], 186(2$b$)[14, 20] \\
194(2$c$) & 159(2$b$)[1-5, 7-8, 11-12, 15-17], 173(2$b$)[1-5, 7-8, 11-12, 15-17], 190(2$c$)[1-20], 163(2$c$)[1-5, 7-8, 11-12, 14-17, 20], 194(2$c$)for all shells, 182(2$c$)[1-5, 7-9, 11-18, 20], 186(2$b$)[1-13, 15-19], 176(2$c$)[1-8, 10-12, 14-17, 19-20] \\
194(2$d$) & 176(2$d$)[1-8, 10-12, 14-17, 19-20], 194(2$d$)for all shells, 163(2$d$)[1-5, 7-8, 11-12, 14-17, 20], 182(2$d$)[1-5, 7-9, 11-18, 20], 190(2$d$)[1-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 194(4$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 194(4$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
163(4$f$) & 163(4$f$)[9, 13, 16, 18] \\
176(4$f$) & 176(4$f$)[16] \\
182(4$f$) & 182(4$f$)[9, 13, 16, 18] \\
190(4$f$) & 190(4$f$)[16] \\
194(4$f$) & 190(4$f$)[1-15, 17-20], 182(4$f$)[1-8, 10-12, 14-15, 17, 19-20], 163(4$f$)[1-8, 10-12, 14-15, 17, 19-20], 194(4$f$)for all shells, 176(4$f$)[1-15, 17-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 194(6$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 194(6$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
163(6$h$) & 163(6$h$)[6-8, 10, 13-14, 16-19] \\
182(6$h$) & 182(6$h$)[1, 7-8, 10, 12-14, 18-19] \\
186(6$c$) & 186(6$c$)[8, 13-14, 19] \\
194(6$h$) & 186(6$c$)[1-7, 9-12, 15-18, 20], 194(6$h$)for all shells, 163(6$h$)[1-5, 9, 11-12, 15, 20], 182(6$h$)[2-6, 9, 11, 15-17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 194(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 194(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
186(12$d$) & 186(12$d$)[7-8, 11, 14, 18] \\
194(12$j$) & 194(12$j$)for all shells, 186(12$d$)[1-6, 9-10, 12-13, 15-17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 194(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 194(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
194(12$k$) & 194(12$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 194(24$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 194(24$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
194(24$l$) & 194(24$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 195(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 195(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
195(12$j$) & 195(12$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 196(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 196(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
196(48$h$) & 196(48$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 197(24$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 197(24$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
197(24$f$) & 197(24$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 198(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 198(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
198(4$a$) & 198(4$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 198(12$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 198(12$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
198(12$b$) & 198(12$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 199(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 199(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
199(8$a$) & 199(8$a$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 199(12$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 199(12$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
199(12$b$) & 199(12$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 199(24$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 199(24$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
199(24$c$) & 199(24$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 200(6$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 200(6$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
195(6$g$) & 195(6$g$)[2, 4, 7-8, 11-12, 15-16, 19-20] \\
195(6$h$) & 195(6$h$)[2, 4, 7-8, 11-13, 15-16, 19-20] \\
200(6$f$) & 200(6$f$)for all shells, 195(6$g$)[1, 3, 5-6, 9-10, 13-14, 17-18] \\
200(6$g$) & 200(6$g$)for all shells, 195(6$h$)[1, 3, 5-6, 9-10, 14, 17-18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 200(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 200(12$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
200(12$j$) & 200(12$j$)for all shells \\
200(12$k$) & 200(12$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 200(24$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 200(24$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
200(24$l$) & 200(24$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 201(24$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 201(24$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
201(24$h$) & 201(24$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 202(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 202(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
202(48$h$) & 202(48$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 202(96$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 202(96$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
202(96$i$) & 202(96$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 203(96$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 203(96$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
203(96$g$) & 203(96$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 204(12$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 204(12$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
197(12$e$) & 197(12$e$)[3, 7-8, 12, 14-16, 19] \\
201(12$g$) & 201(12$g$)[4-5, 7-8, 11, 13-16, 20] \\
204(12$e$) & 204(12$e$)for all shells, 197(12$e$)[1-2, 4-6, 9-11, 13, 17-18, 20], 201(12$g$)[1-3, 6, 9-10, 12, 17-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 204(24$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 204(24$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
204(24$g$) & 204(24$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 204(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 204(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
204(48$h$) & 204(48$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 205(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 205(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
205(8$c$) & 205(8$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 205(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 205(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
205(24$d$) & 205(24$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 206(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 206(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
206(16$c$) & 206(16$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 206(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 206(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
206(24$d$) & 206(24$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 206(48$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 206(48$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
206(48$e$) & 206(48$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 207(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 207(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
207(24$k$) & 207(24$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 208(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 208(12$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
208(12$k$) & 208(12$k$)for all shells \\
208(12$l$) & 208(12$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 208(24$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 208(24$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
208(24$m$) & 208(24$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 209(96$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 209(96$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
209(96$j$) & 209(96$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 210(48$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 210(48$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
210(48$g$) & 210(48$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 210(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 210(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
210(96$h$) & 210(96$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 211(24$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 211(24$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
211(24$i$) & 211(24$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 211(48$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 211(48$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
211(48$j$) & 211(48$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 212(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 212(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
212(4$a$) & 212(4$a$)for all shells \\
212(4$b$) & 212(4$b$)for all shells \\
213(4$a$) & 213(4$a$)for all shells \\
213(4$b$) & 213(4$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 212(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 212(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
212(8$c$) & 212(8$c$)for all shells \\
213(8$c$) & 213(8$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 212(12$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 212(12$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
212(12$d$) & 212(12$d$)for all shells \\
213(12$d$) & 213(12$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 212(24$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 212(24$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
212(24$e$) & 212(24$e$)for all shells \\
213(24$e$) & 213(24$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 214(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 214(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
214(8$a$) & 214(8$a$)for all shells \\
214(8$b$) & 214(8$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 214(12$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 214(12$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
214(12$c$) & 214(12$c$)for all shells \\
214(12$d$) & 214(12$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 214(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 214(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
214(16$e$) & 214(16$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 214(24$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 214(24$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
214(24$f$) & 214(24$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 214(24$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 214(24$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
214(24$g$) & 214(24$g$)for all shells \\
214(24$h$) & 214(24$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 214(48$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 214(48$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
214(48$i$) & 214(48$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 215(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 215(4$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
195(4$e$) & 195(4$e$)[2, 6-7, 10-11, 13-14, 16, 18] \\
215(4$e$) & 195(4$e$)[1, 3-5, 8-9, 12, 15, 17, 19-20], 215(4$e$)for all shells, 219(32$e$)[1-5, 7-9, 12-13, 18-20] \\
219(32$e$) & 219(32$e$)[6, 10-11, 14-17] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 215(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 215(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
215(12$i$) & 215(12$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 215(24$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 215(24$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
215(24$j$) & 215(24$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 216(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 216(16$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
196(16$e$) & 196(16$e$)[3, 5-8, 14, 16-20] \\
216(16$e$) & 216(16$e$)for all shells, 196(16$e$)[1-2, 4, 9-13, 15] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 216(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 216(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
216(48$h$) & 216(48$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 216(96$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 216(96$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
216(96$i$) & 216(96$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 217(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 217(8$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
197(8$c$) & 197(8$c$)[3, 5, 10-12, 15, 17, 19] \\
217(8$c$) & 218(8$e$)[1-2, 4, 6-9, 13-14, 20], 197(8$c$)[1-2, 4, 6-9, 13-14, 16, 18, 20], 217(8$c$)for all shells \\
218(8$e$) & 218(8$e$)[3, 5, 10-12, 15-19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 217(24$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 217(24$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
217(24$g$) & 217(24$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 217(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 217(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
217(48$h$) & 217(48$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 218(24$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 218(24$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
218(24$i$) & 218(24$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 219(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 219(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
219(96$h$) & 219(96$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 220(12$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 220(12$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
220(12$a$) & 220(12$a$)for all shells \\
220(12$b$) & 220(12$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 220(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 220(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
220(16$c$) & 220(16$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 220(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 220(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
220(24$d$) & 220(24$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 220(48$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 220(48$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
220(48$e$) & 220(48$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(1$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
200(1$a$) & 195(1$a$)[5, 9, 12-13, 18-19], 206(8$a$)[9], 200(1$a$)[5, 9, 12-13, 18-19] \\
200(1$b$) & 206(8$b$)[9], 195(1$b$)[5, 9, 12-13, 18-19], 204(8$c$)[5, 12], 202(8$c$)[5, 9, 12-13, 18], 200(1$b$)[5, 9, 12-13, 18-19] \\
202(8$c$) & 202(8$c$)[19] \\
204(8$c$) & 204(8$c$)[9, 13, 17-19] \\
206(8$a$) & 206(8$a$)[3, 5-7, 10-13, 15-20] \\
206(8$b$) & 206(8$b$)[3, 5-7, 10-13, 15-20] \\
211(8$c$) & 211(8$c$)[5-6, 9, 12-13, 15, 19-20] \\
221(1$a$) & 215(1$a$)[1-20], 195(1$a$)[1-4, 6-8, 10-11, 14-17, 20], 200(1$a$)[1-4, 6-8, 10-11, 14-17, 20], 226(8$b$)[1-8, 10-12, 14-17, 19-20], 219(8$a$)[1-8, 10-12, 14-17, 20], 207(1$a$)[1-20], 206(8$a$)[1-2, 4, 8, 14], 221(1$a$)for all shells, 222(8$c$)[1, 4, 14] \\
221(1$b$) & 206(8$b$)[1-2, 4, 8, 14], 204(8$c$)[1, 4, 14], 202(8$c$)[1-2, 4, 6-8, 11, 14, 16, 20], 209(8$c$)[1-2, 4-7, 11-12, 14-16, 20], 225(8$c$)[1-2, 4-7, 9, 11-16, 18, 20], 200(1$b$)[1-4, 6-8, 10-11, 14-17, 20], 219(8$b$)[1-8, 10-12, 14-17, 20], 223(8$e$)[1, 4, 8, 14], 207(1$b$)[1-20], 211(8$c$)[1, 4, 14], 221(1$b$)for all shells, 226(8$a$)[1-18, 20], 195(1$b$)[1-4, 6-8, 10-11, 14-17, 20], 229(8$c$)[1, 4-5, 12, 14], 215(1$b$)[1-20] \\
222(8$c$) & 222(8$c$)[5, 8-9, 12-13, 15, 18-19] \\
223(8$e$) & 223(8$e$)[2, 5-6, 9-10, 12-13, 16-17, 19-20] \\
225(8$c$) & 225(8$c$)[3, 8, 10, 17, 19], 209(8$c$)[3, 8, 10, 17, 19], 202(8$c$)[3, 10, 15, 17] \\
226(8$a$) & 219(8$a$)[19], 226(8$a$)[19], 219(8$b$)[19] \\
226(8$b$) & 219(8$a$)[9, 13, 18], 226(8$b$)[9, 13, 18], 209(8$c$)[9, 13, 18], 219(8$b$)[9, 13, 18] \\
229(8$c$) & 223(8$e$)[3, 7, 11, 15, 18], 204(8$c$)[2-3, 6-8, 10-11, 15-16, 20], 211(8$c$)[2-3, 7-8, 10-11, 16-18], 229(8$c$)[2-3, 6-11, 13, 15-20], 222(8$c$)[2-3, 6-7, 10-11, 16-17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(3$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(3$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
195(3$c$) & 195(3$c$)[7, 13-14, 20] \\
195(3$d$) & 195(3$d$)[7, 13-14, 20] \\
200(3$c$) & 200(3$c$)[5, 7-8, 10, 12-14, 19-20], 195(3$c$)[5, 8, 10, 12, 19], 202(24$d$)[2, 5, 8, 10, 16] \\
200(3$d$) & 200(3$d$)[4-5, 7-8, 10, 13-14, 17-20], 195(3$d$)[4-5, 8, 10, 17, 19] \\
202(24$d$) & 202(24$d$)[7, 12-14, 18-20] \\
207(3$c$) & 209(24$d$)[9], 207(3$c$)[3, 7, 11, 13-14, 16, 18, 20], 195(3$c$)[3, 11, 16, 18] \\
207(3$d$) & 195(3$d$)[3, 9, 11, 16, 18], 207(3$d$)[3, 7, 9, 11, 14, 16, 18, 20] \\
209(24$d$) & 209(24$d$)[3, 7, 11, 13-14, 18, 20] \\
215(3$c$) & 215(3$c$)[7, 13-14, 20] \\
215(3$d$) & 215(3$d$)[7, 13-14, 20] \\
219(24$c$) & 219(24$c$)[7, 13-14, 18, 20] \\
219(24$d$) & 219(24$d$)[7, 14, 18, 20] \\
221(3$c$) & 209(24$d$)[1-2, 6, 8, 17], 202(24$d$)[1, 6, 17], 195(3$c$)[1-2, 4, 6, 9, 15, 17], 207(3$c$)[1-2, 4-6, 8-10, 12, 15, 17, 19], 200(3$c$)[1-4, 6, 9, 11, 15-18], 225(24$d$)[1-2, 5-6, 8-10, 16-17], 221(3$c$)for all shells, 215(3$c$)[1-6, 8-12, 15-19], 226(24$d$)[1-6, 8, 10-12, 15, 17-18], 219(24$c$)[1-2, 4, 6, 8, 12, 15, 17] \\
221(3$d$) & 207(3$d$)[1-2, 4-6, 8, 10, 12-13, 15, 17, 19], 200(3$d$)[1-3, 6, 9, 11-12, 15-16], 195(3$d$)[1-2, 6, 12, 15], 221(3$d$)for all shells, 219(24$d$)[1-2, 4, 6, 8-9, 15, 17], 215(3$d$)[1-6, 8-12, 15-19], 226(24$c$)[1-2, 4, 6, 8-9, 12, 15, 17, 19] \\
225(24$d$) & 209(24$d$)[4, 12, 15, 19], 225(24$d$)[3-4, 7, 11-15, 18-20], 202(24$d$)[3-4, 11, 15] \\
226(24$c$) & 219(24$c$)[3, 5, 10-11, 16], 226(24$c$)[3, 5, 7, 10-11, 13-14, 16, 18, 20], 219(24$d$)[3, 5, 10-11, 13, 16], 209(24$d$)[5, 10, 16] \\
226(24$d$) & 219(24$c$)[9, 19], 219(24$d$)[12, 19], 226(24$d$)[7, 9, 13-14, 16, 19-20], 202(24$d$)[9] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(6$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(6$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
195(6$f$) & 195(6$f$)[12, 16] \\
195(6$i$) & 195(6$i$)[10] \\
200(6$e$) & 200(6$e$)[4-5, 7-8, 10, 12-14, 16, 20], 195(6$f$)[4-5, 7-8, 10, 13-14, 20] \\
200(6$h$) & 200(6$h$)[4, 6-7, 9-10, 13, 16, 18-19], 202(48$g$)[4-5, 7, 9-10, 14], 195(6$i$)[4, 6-7, 9, 13, 16, 18-19] \\
202(48$g$) & 202(48$g$)[11, 19] \\
207(6$e$) & 195(6$f$)[6, 17], 207(6$e$)[6, 12, 16-17] \\
207(6$f$) & 195(6$i$)[8, 12], 207(6$f$)[8, 10, 12] \\
209(48$i$) & 209(48$i$)[6, 11, 16, 19] \\
215(6$f$) & 219(48$f$)[20], 215(6$f$)[12-13, 16] \\
215(6$g$) & 219(48$g$)[12], 215(6$g$)[10, 14], 195(6$i$)[14] \\
219(48$f$) & 219(48$f$)[10, 19] \\
219(48$g$) & 219(48$g$)[11, 19] \\
221(6$e$) & 200(6$e$)[1-3, 6, 9, 11, 15, 17-19], 207(6$e$)[1-5, 7-11, 13-15, 18-20], 195(6$f$)[1-3, 9, 11, 15, 18-19], 215(6$f$)[1-11, 14-15, 17-20], 221(6$e$)for all shells, 226(48$e$)[1-3, 5-6, 9, 12, 14, 16-18, 20], 219(48$f$)[1-3, 5-6, 9, 14, 16-18] \\
221(6$f$) & 215(6$g$)[1-9, 11-13, 15-20], 202(48$g$)[1-3, 8, 13, 15, 18, 20], 207(6$f$)[1-7, 9, 11, 13-20], 209(48$i$)[1-3, 5, 7-8, 13, 15, 18, 20], 225(48$g$)[1-5, 7-10, 13-15, 18, 20], 200(6$h$)[1-3, 5, 8, 11-12, 14-15, 17, 20], 226(48$f$)[1-10, 12-18, 20], 195(6$i$)[1-3, 5, 11, 15, 17, 20], 221(6$f$)for all shells, 219(48$g$)[1-3, 5, 7-8, 13, 15, 17-18, 20] \\
225(48$g$) & 209(48$i$)[12, 17], 225(48$g$)[6, 11-12, 16-17, 19], 202(48$g$)[6, 12, 16-17] \\
226(48$e$) & 209(48$i$)[4, 9-10, 14], 219(48$g$)[4, 6, 9-10, 14, 16], 219(48$f$)[4, 7-8, 11-13, 15], 226(48$e$)[4, 7-8, 10-11, 13, 15, 19] \\
226(48$f$) & 226(48$f$)[11, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(8$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
200(8$i$) & 200(8$i$)[5, 9, 12, 14, 16] \\
207(8$g$) & 207(8$g$)[5, 9, 12, 14, 16, 20] \\
221(8$g$) & 207(8$g$)[1-4, 6-8, 10-11, 13, 15, 17-19], 200(8$i$)[1-4, 6-8, 10-11, 13, 15, 17-20], 221(8$g$)for all shells, 226(64$g$)[1-10, 13, 15-17, 19-20] \\
226(64$g$) & 226(64$g$)[11-12, 14, 18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(12$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(12$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
207(12$h$) & 207(12$h$)[4, 8-9, 13-14, 16-17, 19] \\
215(12$h$) & 215(12$h$)[4-5, 9, 16, 19] \\
221(12$h$) & 207(12$h$)[1-3, 5-7, 10-12, 15, 18, 20], 221(12$h$)for all shells, 215(12$h$)[1-3, 6-8, 10-15, 17-18, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(12$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
207(12$i$) & 207(12$i$)[4, 7-9, 12, 14-16, 18] \\
207(12$j$) & 207(12$j$)[3, 6, 8-9, 12-14, 17, 19-20] \\
221(12$i$) & 221(12$i$)for all shells, 207(12$i$)[1-3, 5-6, 10-11, 13, 17, 19-20] \\
221(12$j$) & 221(12$j$)for all shells, 207(12$j$)[1-2, 4-5, 7, 10-11, 15-16, 18], 226(96$h$)[1-2, 4-7, 10-11, 13, 15, 17] \\
226(96$h$) & 226(96$h$)[3, 8-9, 12, 14, 16, 18-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
221(24$k$) & 221(24$k$)for all shells \\
221(24$l$) & 221(24$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(24$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(24$m$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
221(24$m$) & 221(24$m$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 221(48$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 221(48$n$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
221(48$n$) & 221(48$n$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 222(48$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 222(48$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
222(48$i$) & 222(48$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 223(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 223(6$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
208(6$e$) & 208(6$e$)[2-3, 6-8, 10-12, 14-15, 18-20] \\
208(6$f$) & 208(6$f$)[2-3, 6-8, 10-12, 14-15, 18-20] \\
218(6$c$) & 218(6$c$)[3, 7, 11, 15, 18-20] \\
218(6$d$) & 218(6$d$)[3, 7, 10-11, 14-15, 18-20] \\
223(6$c$) & 218(6$d$)[1-2, 4-6, 8-9, 12-13, 16-17], 208(6$e$)[1, 4-5, 9, 13, 16-17], 223(6$c$)for all shells \\
223(6$d$) & 223(6$d$)for all shells, 208(6$f$)[1, 4-5, 9, 13, 16-17], 218(6$c$)[1-2, 4-6, 8-10, 12-14, 16-17] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 223(12$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 223(12$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
208(12$i$) & 208(12$i$)[4-6, 9-10, 12, 14, 16, 18] \\
208(12$j$) & 208(12$j$)[4-6, 9-10, 12, 14, 16, 18] \\
218(12$g$) & 218(12$g$)[5, 9-10, 12, 16, 18] \\
218(12$h$) & 218(12$h$)[5, 9-10, 12, 16, 18] \\
223(12$g$) & 208(12$i$)[1-3, 7-8, 11, 13, 15, 17, 19-20], 223(12$g$)for all shells, 218(12$h$)[1-4, 6-8, 11, 13-15, 17, 19-20] \\
223(12$h$) & 218(12$g$)[1-4, 6-8, 11, 13-15, 17, 19-20], 223(12$h$)for all shells, 208(12$j$)[1-3, 7-8, 11, 13, 15, 17, 19-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 223(24$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 223(24$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
223(24$j$) & 223(24$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 223(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 223(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
223(24$k$) & 223(24$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 223(48$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 223(48$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
223(48$l$) & 223(48$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 224(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 224(8$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
201(8$e$) & 201(8$e$)[4, 11, 13, 16, 19-20] \\
208(8$g$) & 208(8$g$)[3-4, 8, 12-13, 15, 19-20] \\
224(8$e$) & 201(8$e$)[1-3, 5-10, 12, 14-15, 17-18], 228(64$e$)[1-4, 6-12, 14, 17-18, 20], 208(8$g$)[1-2, 5-7, 9-11, 14, 16-18], 224(8$e$)for all shells \\
228(64$e$) & 228(64$e$)[5, 13, 15-16, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 224(24$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 224(24$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
224(24$i$) & 224(24$i$)for all shells \\
224(24$j$) & 224(24$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 224(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 224(24$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
224(24$k$) & 224(24$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 224(48$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 224(48$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
224(48$l$) & 224(48$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(4$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
201(4$b$) & 201(4$b$)[5, 7, 10, 13-14, 16, 18-20] \\
201(4$c$) & 201(4$c$)[5, 7, 10, 13-14, 16-20] \\
202(4$a$) & 202(4$a$)[5, 7, 10, 13-14, 16, 18-20], 205(4$a$)[5], 196(4$c$)[5, 7, 10, 13-14, 16, 18-20], 196(4$a$)[5, 7, 10, 13-14, 16, 18-20] \\
202(4$b$) & 205(4$b$)[5], 196(4$b$)[5, 7, 10, 13-14, 16, 18-20], 202(4$b$)[5, 7, 10, 13-14, 16, 18-20], 196(4$d$)[5, 7, 10, 13-14, 16, 18-20] \\
205(4$a$) & 205(4$a$)[3-4, 6-7, 9-20] \\
205(4$b$) & 205(4$b$)[3-4, 6-7, 9-20] \\
208(4$b$) & 208(4$b$)[3, 5, 7, 9, 11, 13-14, 16, 18, 20] \\
208(4$c$) & 208(4$c$)[1, 3, 5, 7, 9, 11, 13-14, 16, 18, 20] \\
224(4$b$) & 228(32$c$)[1, 3-4, 6, 9-11, 15, 17], 224(4$b$)[1, 3-7, 9-20], 208(4$b$)[1, 4, 6, 10, 12, 15, 17, 19], 201(4$b$)[1, 3-4, 6, 9, 11-12, 15, 17] \\
224(4$c$) & 228(32$b$)[1, 3-4, 6, 9, 11-12, 15, 17, 19], 224(4$c$)[1, 3-7, 9-20], 208(4$c$)[4, 6, 10, 12, 15, 17, 19], 201(4$c$)[1, 3-4, 6, 9, 11-12, 15] \\
225(4$a$) & 205(4$a$)[1-2, 8], 196(4$a$)[1-4, 6, 8-9, 11-12, 15, 17], 216(4$c$)[9, 13, 16-18], 216(4$a$)[1-20], 225(4$a$)for all shells, 228(32$c$)[2, 8], 201(4$b$)[2, 8], 196(4$d$)[1-4, 6, 8, 11-12, 15], 202(4$a$)[1-4, 6, 8-9, 11-12, 15, 17], 224(4$b$)[2, 8], 216(4$d$)[1-8, 10-12, 14-15, 19-20], 209(4$a$)[1-20], 208(4$c$)[2, 8], 196(4$c$)[9, 17] \\
225(4$b$) & 224(4$c$)[2, 8], 201(4$c$)[2, 8], 216(4$d$)[9, 13, 16-18], 216(4$c$)[1-8, 10-12, 14-15, 19-20], 228(32$b$)[2, 8], 196(4$b$)[1-4, 6, 8-9, 11-12, 15, 17], 202(4$b$)[1-4, 6, 8-9, 11-12, 15, 17], 205(4$b$)[1-2, 8], 208(4$b$)[2, 8], 209(4$b$)[1-20], 216(4$b$)[1-20], 225(4$b$)for all shells, 196(4$c$)[1-4, 6, 8, 11-12, 15], 196(4$d$)[9, 17] \\
228(32$b$) & 228(32$b$)[5, 7, 10, 13-14, 16, 18, 20] \\
228(32$c$) & 228(32$c$)[5, 7, 12-14, 16, 18-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(24$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(24$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
196(24$f$) & 196(24$f$)[5, 10, 18] \\
196(24$g$) & 196(24$g$)[5, 10, 18] \\
202(24$e$) & 202(24$e$)[4-6, 8, 10-11, 13-14, 17-18, 20], 196(24$g$)[4, 7, 12-13, 16, 19], 196(24$f$)[4, 8, 11, 13-14, 17, 20] \\
209(24$e$) & 209(24$e$)[5, 10, 16, 18-19], 196(24$f$)[16, 19], 196(24$g$)[15, 20] \\
216(24$f$) & 216(24$f$)[5-6, 10, 18], 196(24$f$)[6] \\
216(24$g$) & 216(24$g$)[5-6, 10, 18], 196(24$g$)[6] \\
225(24$e$) & 202(24$e$)[1-3, 7, 9, 12, 15-16, 19], 216(24$f$)[1-4, 7-9, 11-17, 19-20], 209(24$e$)[1-4, 6-9, 11-15, 17, 20], 196(24$f$)[1-3, 7, 9, 12, 15], 216(24$g$)[1-4, 7-9, 11-17, 19-20], 225(24$e$)for all shells, 196(24$g$)[1-3, 8-9, 11, 14, 17] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(32$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(32$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
202(32$f$) & 202(32$f$)[6-7, 11, 13, 15-18] \\
209(32$f$) & 209(32$f$)[6-7, 10-11, 13, 16-18, 20] \\
225(32$f$) & 202(32$f$)[1-5, 8-10, 12, 14, 19-20], 225(32$f$)for all shells, 209(32$f$)[1-5, 8-9, 12, 14-15, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(48$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
209(48$g$) & 209(48$g$)[4-5, 8-10, 13, 15, 17-20] \\
209(48$h$) & 209(48$h$)[4-5, 8-10, 13, 15, 17-20] \\
225(48$h$) & 209(48$g$)[1-3, 6-7, 11-12, 14, 16], 225(48$h$)for all shells \\
225(48$i$) & 209(48$h$)[1-3, 6-7, 11-12, 14, 16], 225(48$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(96$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(96$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
225(96$j$) & 225(96$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(96$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(96$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
225(96$k$) & 225(96$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 225(192$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 225(192$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
225(192$l$) & 225(192$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 226(96$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 226(96$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
226(96$i$) & 226(96$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 226(192$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 226(192$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
226(192$j$) & 226(192$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(8$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
203(8$a$) & 203(8$a$)[9-10, 14-15, 20] \\
203(8$b$) & 203(8$b$)[9-10, 14, 19-20] \\
210(8$a$) & 210(8$a$)[10, 14, 20] \\
210(8$b$) & 210(8$b$)[10, 14, 20] \\
227(8$a$) & 203(8$a$)[1-8, 11-13, 16-19], 210(8$b$)[1-6, 8-9, 11-12, 16-17], 227(8$a$)for all shells, 210(8$a$)[7, 13, 15, 18-19] \\
227(8$b$) & 210(8$a$)[1-6, 8-9, 11-12, 16-17], 210(8$b$)[7, 13, 15, 18-19], 227(8$b$)for all shells, 203(8$b$)[1-8, 11-13, 15-18] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(16$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
203(16$c$) & 203(16$c$)[4-5, 9-11, 13-17, 19] \\
203(16$d$) & 203(16$d$)[4-5, 9-11, 15-17, 19] \\
210(16$c$) & 210(16$c$)[2, 4-5, 8, 10-11, 13-14, 16-17, 20] \\
210(16$d$) & 210(16$d$)[2, 4-5, 8, 10-11, 13-14, 16-17, 20] \\
227(16$c$) & 210(16$c$)[3, 7, 9, 12, 15, 18-19], 227(16$c$)for all shells, 210(16$d$)[1, 6], 203(16$c$)[1-3, 6-8, 12, 18, 20] \\
227(16$d$) & 227(16$d$)for all shells, 210(16$d$)[3, 7, 9, 12, 15, 18-19], 203(16$d$)[1-3, 6-8, 12-14, 18, 20], 210(16$c$)[1, 6] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(32$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(32$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
203(32$e$) & 203(32$e$)[7, 9-10, 14, 16, 18-19] \\
210(32$e$) & 210(32$e$)[2, 7, 10-11, 13, 16-17, 19-20] \\
227(32$e$) & 210(32$e$)[1, 3-6, 8-9, 12, 14-15, 18], 227(32$e$)for all shells, 203(32$e$)[1-6, 8, 11-13, 15, 17, 20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(48$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(48$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
203(48$f$) & 203(48$f$)[8, 10-12, 15, 17, 19-20] \\
210(48$f$) & 210(48$f$)[3, 6, 8, 10-11, 13, 16, 18, 20] \\
227(48$f$) & 227(48$f$)for all shells, 203(48$f$)[1-7, 9, 13-14, 16, 18], 210(48$f$)[1-2, 4-5, 7, 9, 12, 14-15, 17, 19] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(96$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(96$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
227(96$g$) & 227(96$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
227(96$h$) & 227(96$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 227(192$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 227(192$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
227(192$i$) & 227(192$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 228(96$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 228(96$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
228(96$g$) & 228(96$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 228(192$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 228(192$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
228(192$h$) & 228(192$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(2$a$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
201(2$a$) & 201(2$a$)[12] \\
204(2$a$) & 204(2$a$)[8, 12, 14, 19-20], 201(2$a$)[8, 14, 19-20], 197(2$a$)[8, 12, 14, 19-20] \\
222(2$a$) & 218(2$a$)[12], 222(2$a$)[12] \\
223(2$a$) & 218(2$a$)[8, 14, 19-20], 223(2$a$)[8, 14, 19-20], 230(16$a$)[14], 208(2$a$)[8, 14, 19-20] \\
224(2$a$) & 224(2$a$)[1, 4, 7, 10, 12, 15, 18], 208(2$a$)[1, 4, 7, 10, 12, 15, 18], 201(2$a$)[1, 4, 7, 10, 15, 18], 228(16$a$)[1, 4, 7, 10, 15, 18] \\
228(16$a$) & 228(16$a$)[12, 14, 20] \\
229(2$a$) & 197(2$a$)[1-7, 9-11, 13, 15-18], 204(2$a$)[1-7, 9-11, 13, 15-18], 223(2$a$)[1-7, 9-13, 15-18], 201(2$a$)[2-3, 5-6, 9, 11, 13, 16-17], 208(2$a$)[2-3, 5-6, 9, 11, 13, 16-17], 217(2$a$)[1-20], 224(2$a$)[2-3, 5-6, 8-9, 11, 13-14, 16-17, 19-20], 218(2$a$)[1-7, 9-11, 13, 15-18], 229(2$a$)for all shells, 228(16$a$)[2-3, 5-6, 8-9, 11, 13, 16-17, 19], 211(2$a$)[1-20], 222(2$a$)[1-11, 13-20], 230(16$a$)[2-3, 6] \\
230(16$a$) & 230(16$a$)[1, 4-5, 7-13, 15-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(6$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(6$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
197(6$b$) & 197(6$b$)[13, 19] \\
201(6$d$) & 201(6$d$)[10, 13, 17, 19] \\
204(6$b$) & 197(6$b$)[5, 7, 9-10, 12, 14-15, 17-18], 204(6$b$)[5, 7, 9-10, 12-15, 17-19], 201(6$d$)[4-5, 9, 12, 14, 18] \\
208(6$d$) & 208(6$d$)[13, 15, 19] \\
211(6$b$) & 211(6$b$)[6, 13, 15-16, 19-20], 208(6$d$)[6, 20], 197(6$b$)[6, 16, 20] \\
217(6$b$) & 217(6$b$)[13, 19] \\
218(6$b$) & 218(6$b$)[13, 19] \\
222(6$b$) & 222(6$b$)[6, 10, 13, 16-17, 19-20], 201(6$d$)[6, 20], 218(6$b$)[6, 10, 20] \\
223(6$b$) & 223(6$b$)[1, 4-5, 7-9, 12-15, 18-19], 218(6$b$)[1, 4-5, 7-9, 12, 14-15, 18], 208(6$d$)[1, 4-5, 7-9, 12, 14, 18] \\
224(6$d$) & 224(6$d$)[3, 8, 10, 13, 15, 17, 19], 208(6$d$)[3, 10, 17], 201(6$d$)[3, 15], 228(48$d$)[3, 10, 17] \\
228(48$d$) & 228(48$d$)[5-6, 8-9, 12-13, 15, 18-20] \\
229(6$b$) & 208(6$d$)[2, 11, 16], 204(6$b$)[1-4, 6, 8, 11, 16, 20], 223(6$b$)[2-3, 6, 10-11, 16-17, 20], 201(6$d$)[1-2, 7-8, 11, 16], 197(6$b$)[1-4, 8, 11], 218(6$b$)[2-3, 11, 16-17], 222(6$b$)[1-5, 7-9, 11-12, 14-15, 18], 211(6$b$)[1-5, 7-12, 14, 17-18], 229(6$b$)for all shells, 224(6$d$)[1-2, 4-7, 9, 11-12, 14, 16, 18, 20], 217(6$b$)[1-12, 14-18, 20], 228(48$d$)[1-2, 4, 7, 11, 14, 16] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(12$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(12$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
211(12$d$) & 211(12$d$)[3, 6-7, 9, 11, 13-16, 18, 20] \\
217(12$d$) & 217(12$d$)[7, 13-14, 18, 20] \\
222(12$d$) & 222(12$d$)[6-7, 9, 12-14, 18-20] \\
224(12$f$) & 224(12$f$)[3-4, 7, 11-15, 18-20] \\
229(12$d$) & 229(12$d$)for all shells, 211(12$d$)[1-2, 4-5, 8, 10, 12, 17, 19], 222(12$d$)[1-5, 8, 10-11, 15-17], 217(12$d$)[1-6, 8-12, 15-17, 19], 224(12$f$)[1-2, 5-6, 8-10, 16-17] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(12$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(12$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
197(12$d$) & 197(12$d$)[8, 18] \\
201(12$f$) & 201(12$f$)[12, 15-16] \\
204(12$d$) & 204(12$d$)[7-9, 12, 14, 16, 18], 197(12$d$)[7, 9, 12, 14, 16], 201(12$f$)[4, 9, 11, 17] \\
208(12$h$) & 208(12$h$)[3, 8, 11, 18] \\
211(12$e$) & 197(12$d$)[3, 10-11], 211(12$e$)[3, 8, 10-11, 18], 208(12$h$)[10] \\
217(12$e$) & 197(12$d$)[6, 20], 217(12$e$)[6, 8, 18, 20], 218(12$f$)[6] \\
218(12$f$) & 218(12$f$)[8, 18] \\
222(12$e$) & 201(12$f$)[13, 18], 218(12$f$)[10], 222(12$e$)[12-13, 15-16, 18] \\
223(12$f$) & 208(12$h$)[7, 9, 12, 14, 16, 20], 223(12$f$)[3, 7-9, 11-12, 14, 16, 18, 20], 218(12$f$)[3, 7, 11-12, 14, 16, 20] \\
224(12$g$) & 201(12$f$)[2, 5, 8, 10, 19-20], 208(12$h$)[5-6, 13, 19], 224(12$g$)[2, 5, 8, 10, 12, 15-16, 19], 228(96$f$)[6-8, 19] \\
228(96$f$) & 228(96$f$)[2, 4, 11, 13-17] \\
229(12$e$) & 201(12$f$)[1, 3, 6-7, 14], 222(12$e$)[1-11, 14, 17, 19-20], 223(12$f$)[1-2, 4-6, 10, 13, 15, 17, 19], 229(12$e$)for all shells, 228(96$f$)[1, 3, 5, 9-10, 12, 18, 20], 197(12$d$)[1-2, 4-5, 13, 15, 17, 19], 204(12$d$)[1-6, 10-11, 13, 15, 17, 19-20], 217(12$e$)[1-5, 7, 9-17, 19], 211(12$e$)[1-2, 4-7, 9, 12-17, 19-20], 224(12$g$)[1, 3-4, 6-7, 9, 11, 13-14, 17-18, 20], 218(12$f$)[1-2, 4-5, 9, 13, 15, 17, 19], 208(12$h$)[1-2, 4, 15, 17] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(16$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
204(16$f$) & 204(16$f$)[8, 12, 15] \\
211(16$f$) & 211(16$f$)[7-8, 12, 15, 17] \\
222(16$f$) & 222(16$f$)[8, 12, 15] \\
223(16$i$) & 223(16$i$)[7-8, 12, 15, 17] \\
229(16$f$) & 211(16$f$)[1-6, 9-11, 13-14, 16, 18-20], 223(16$i$)[1-6, 9-11, 13-14, 16, 18-20], 222(16$f$)[1-7, 9-11, 13-14, 16-20], 229(16$f$)for all shells, 204(16$f$)[1-7, 9-11, 13-14, 16-20] \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(24$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(24$g$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
211(24$g$) & 211(24$g$)[7-8, 11, 15, 17-18, 20] \\
217(24$f$) & 217(24$f$)[8, 10, 17-18, 20] \\
222(24$g$) & 222(24$g$)[9, 13, 15, 17, 19-20] \\
224(24$h$) & 224(24$h$)[6, 9-10, 14-15, 17, 19-20] \\
229(24$g$) & 222(24$g$)[1-8, 10-12, 14, 16, 18], 211(24$g$)[1-6, 9-10, 12-14, 16, 19], 224(24$h$)[1-5, 7-8, 11-13, 16, 18], 217(24$f$)[1-7, 9, 11-16, 19], 229(24$g$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(24$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(24$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
211(24$h$) & 211(24$h$)[1, 6-7, 9, 11-16, 19] \\
222(24$h$) & 222(24$h$)[3, 7-9, 11, 14, 16-20] \\
229(24$h$) & 211(24$h$)[2-5, 8, 10, 17-18, 20], 222(24$h$)[1-2, 4-6, 10, 12-13, 15], 229(24$h$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(48$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(48$i$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
229(48$i$) & 229(48$i$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(48$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(48$j$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
229(48$j$) & 229(48$j$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(48$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(48$k$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
229(48$k$) & 229(48$k$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 229(96$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 229(96$l$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
229(96$l$) & 229(96$l$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 230(16$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 230(16$b$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
230(16$b$) & 230(16$b$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 230(24$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 230(24$c$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
230(24$c$) & 230(24$c$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 230(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 230(24$d$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
230(24$d$) & 230(24$d$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 230(32$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 230(32$e$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
230(32$e$) & 230(32$e$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 230(48$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 230(48$f$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
230(48$f$) & 230(48$f$)for all shells \\
\end{longtable}

\begin{longtable}{>{\centering \arraybackslash}p{2cm}|>{\centering \arraybackslash}p{5.4cm}}
\caption{Bond complexes with lattice complex: 230(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endfirsthead
\caption{Bond complexes with lattice complex: 230(96$h$)} \\
\toprule
Bond complex label & SG(Wyckoff)[shells] \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
230(96$h$) & 230(96$h$)for all shells \\
\end{longtable}


